Balancing Safety and Traffic Throughput in Cooperative Vehicle Platooning

In this paper we propose a distributed model predictive control architecture to coordinate the longitudinal motion of a vehicle platoon at a signalized intersection. Our control approach is cooperative; we use vehicle-to-vehicle (V2V) communication in order to maintain small inter-vehicle distances and correspondingly achieve large vehicle throughput at an intersection. We study the trade-off between safety and road throughput for this problem. In particular, we present the link between traffic efficiency gains in terms of throughput, and safety of the connected platoon measured as trust on the predicted speed profile of other vehicles in the network.

==> CACC_full_trust.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.81cm,
at={(0cm,8.25cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=210,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00190524964864974\\
0.2	0.0090903441860629\\
0.3	0.0247618015182582\\
0.4	0.0527300544676068\\
0.5	0.0968054458158307\\
0.6	0.160798166996098\\
0.7	0.246612951612111\\
0.8	0.354249093824738\\
0.9	0.48370570834484\\
1	0.634981730458564\\
1.1	0.808075916066157\\
1.2	1.00298684172151\\
1.3	1.21971290467819\\
1.4	1.458252322943\\
1.5	1.71860313533425\\
1.6	2.00076320154216\\
1.7	2.30473020220669\\
1.8	2.63050163899479\\
1.9	2.97807483467494\\
2	3.34744693320391\\
2.1	3.73861489982953\\
2.2	4.1515755211871\\
2.3	4.58632540540069\\
2.4	5.04286098220169\\
2.5	5.52117850303782\\
2.6	6.02127404120324\\
2.7	6.54314349196718\\
2.8	7.08678257270044\\
2.9	7.65218682301918\\
3	8.23935160493664\\
3.1	8.84827210301251\\
3.2	9.47894332450637\\
3.3	10.1313600995377\\
3.4	10.8055170812643\\
3.5	11.5014087460684\\
3.6	12.2190293937222\\
3.7	12.9583731475682\\
3.8	13.719433954717\\
3.9	14.5022055862377\\
4	15.3066816373694\\
4.1	16.1328555277462\\
4.2	16.980720501599\\
4.3	17.8502696279758\\
4.4	18.7414958009672\\
4.5	19.6543917399109\\
4.6	20.588949989653\\
4.7	21.5451629208194\\
4.8	22.5230227300415\\
4.9	23.5225214401812\\
5	24.5436509005946\\
5.1	25.5864027874056\\
5.2	26.650768603809\\
5.3	27.7367396803721\\
5.4	28.8443071752619\\
5.5	29.9734620742567\\
5.6	31.124195183434\\
5.7	32.2959747684502\\
5.8	33.4877374320247\\
5.9	34.6984370263202\\
6	35.927081260837\\
6.1	37.172729415208\\
6.2	38.4344893697311\\
6.3	39.7115167579889\\
6.4	41.0030108697526\\
6.5	42.3082124532984\\
6.6	43.6264032588138\\
6.7	44.956902805551\\
6.8	46.2990659373706\\
6.9	47.6522807241244\\
7	49.0159669131538\\
7.1	50.3895759027988\\
7.2	51.772587967285\\
7.3	53.1645099902213\\
7.4	54.5648750723078\\
7.5	55.9732409895559\\
7.6	57.3891895626745\\
7.7	58.8123229653638\\
7.8	60.2422637964057\\
7.9	61.6786565047744\\
8	63.1211632672393\\
8.1	64.569462991217\\
8.2	66.0232513933218\\
8.3	67.4822403914974\\
8.4	68.9461574061113\\
8.5	70.414744111276\\
8.6	71.8877556994963\\
8.7	73.3649602084144\\
8.8	74.8461378404958\\
8.9	76.3310803282882\\
9	77.8195902898198\\
9.1	79.3114807300687\\
9.2	80.8065744988522\\
9.3	82.3047036958408\\
9.4	83.8057092206879\\
9.5	85.3094403132752\\
9.6	86.8157541163355\\
9.7	88.324515260974\\
9.8	89.8355954739324\\
9.9	91.3488732055199\\
10	92.8642332770819\\
10.1	94.3815665469778\\
10.2	95.9007695941496\\
10.3	97.4217444182584\\
10.4	98.9443981555377\\
10.5	100.46864280954\\
10.6	101.994394995999\\
10.7	103.521575701077\\
10.8	105.050110052287\\
10.9	106.579927101426\\
11	108.110959618887\\
11.1	109.643143898755\\
11.2	111.176419574115\\
11.3	112.710729442045\\
11.4	114.246019297783\\
11.5	115.782237777579\\
11.6	117.319336209782\\
11.7	118.85726847374\\
11.8	120.395990866108\\
11.9	121.935461974153\\
12	123.475642555699\\
12.1	125.016495425357\\
12.2	126.55798534673\\
12.3	128.100078930253\\
12.4	129.6427445364\\
12.5	131.18595218396\\
12.6	132.729673463114\\
12.7	134.27388145308\\
12.8	135.818550644137\\
12.9	137.363656863668\\
13	138.909177206006\\
13.1	140.45508996602\\
13.2	142.001374576232\\
13.3	143.548011547451\\
13.4	145.094982412198\\
13.5	146.642269670888\\
13.6	148.18985674109\\
13.7	149.737727909478\\
13.8	151.285868286278\\
13.9	152.8342637621\\
14	154.382900967045\\
14.1	155.931767231938\\
14.2	157.480850551609\\
14.3	159.030139550089\\
14.4	160.579623447632\\
14.5	162.129292029469\\
14.6	163.679135616192\\
14.7	165.2291450357\\
14.8	166.779311596608\\
14.9	168.329627063054\\
15	169.88008363082\\
15.1	171.430673904716\\
15.2	172.981390877136\\
15.3	174.532227907748\\
15.4	176.083178704245\\
15.5	177.634237304103\\
15.6	179.185398057296\\
15.7	180.736655609921\\
15.8	182.288004888675\\
15.9	183.839441086151\\
16	185.390959646899\\
16.1	186.942556254224\\
16.2	188.494226817671\\
16.3	190.045967461168\\
16.4	191.597774511788\\
16.5	193.149644489108\\
16.6	194.701574095111\\
16.7	196.253560204634\\
16.8	197.805599856303\\
16.9	199.357690243953\\
17	200.909828708489\\
17.1	202.462012730183\\
17.2	204.014239921365\\
17.3	205.566508019505\\
17.4	207.118814880652\\
17.5	208.671158473222\\
17.6	210.223536872106\\
17.7	211.775948253092\\
17.8	213.328390887574\\
17.9	214.880863137545\\
18	216.433363450845\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-6.5\\
0.1	-6.5\\
0.2	-6.49999999999999\\
0.3	-6.49999999999592\\
0.4	-6.49999999997723\\
0.5	-6.49937645505862\\
0.6	-6.49569872225453\\
0.7	-6.48595787666655\\
0.8	-6.46648359457037\\
0.9	-6.43346546767477\\
1	-6.38388040853334\\
1.1	-6.31574906760395\\
1.2	-6.22700303164932\\
1.3	-6.11643574879384\\
1.4	-5.98404812622093\\
1.5	-5.83009362101165\\
1.6	-5.6550528365503\\
1.7	-5.45936594003991\\
1.8	-5.24345119702982\\
1.9	-5.00734796615509\\
2	-4.7514289773211\\
2.1	-4.47642956779289\\
2.2	-4.18270532077605\\
2.3	-3.87056920197864\\
2.4	-3.53998252724122\\
2.5	-3.19089129809816\\
2.6	-2.82358339938907\\
2.7	-2.43867269074316\\
2.8	-2.03675748338849\\
2.9	-1.61776064403202\\
3	-1.18156904999175\\
3.1	-0.728389605275034\\
3.2	-0.258736719169243\\
3.3	0.226886564408597\\
3.4	0.728606949167609\\
3.5	1.24658188905325\\
3.6	1.78066655980473\\
3.7	2.33042510993335\\
3.8	2.89544220701106\\
3.9	3.4759247118177\\
4	4.07209338139548\\
4.1	4.68390009240392\\
4.2	5.31109581778966\\
4.3	5.95373869306875\\
4.4	6.6120876434069\\
4.5	7.28590270659764\\
4.6	7.97531384624298\\
4.7	8.68059801213956\\
4.8	9.40178937907917\\
4.9	10.1390730233757\\
5	10.8924776043268\\
5.1	11.6620341525532\\
5.2	12.4477446330993\\
5.3	13.2496478008325\\
5.4	14.0680218638926\\
5.5	14.903145280675\\
5.6	15.7550584931352\\
5.7	16.6235826793106\\
5.8	17.5090042390763\\
5.9	18.4114354341355\\
6	19.3306176218914\\
6.1	20.2662784346999\\
6.2	21.2180031888277\\
6.3	22.1855490629451\\
6.4	23.1688656307505\\
6.5	24.1677449854459\\
6.6	25.1819832950069\\
6.7	26.2112556657153\\
6.8	27.2553772445416\\
6.9	28.3142951879703\\
7	29.3875134286634\\
7.1	30.4748639989152\\
7.2	31.5761064344885\\
7.3	32.6907586033262\\
7.4	33.8187798833953\\
7.5	34.9600577809647\\
7.6	36.1141284522223\\
7.7	37.2804557492153\\
7.8	38.4589455960737\\
7.9	39.6495972607684\\
8	40.851984288756\\
8.1	42.0656709414237\\
8.2	43.2901848147095\\
8.3	44.5254358674904\\
8.4	45.7714586409065\\
8.5	47.0279216087216\\
8.6	48.2943887805362\\
8.7	49.5704371942156\\
8.8	50.8557075885636\\
8.9	52.1498960688705\\
9	53.4530815286539\\
9.1	54.765281008715\\
9.2	56.0861321394003\\
9.3	57.4153001260963\\
9.4	58.7524930898487\\
9.5	60.0974308802399\\
9.6	61.4497875592477\\
9.7	62.8092491528327\\
9.8	64.1755674146703\\
9.9	65.5485060947629\\
10	66.9277906537036\\
10.1	68.3135346452297\\
10.2	69.7058854296053\\
10.3	71.1046193248623\\
10.4	72.5094982059669\\
10.5	73.9202542359314\\
10.6	75.3366295472697\\
10.7	76.7583959188328\\
10.8	78.1853516511499\\
10.9	79.6173035819181\\
11	81.0540352368886\\
11.1	82.4953381402973\\
11.2	83.9410279496879\\
11.3	85.3909420560681\\
11.4	86.8449247097596\\
11.5	88.3028004982481\\
11.6	89.7644003693528\\
11.7	91.2295751297954\\
11.8	92.6981936053773\\
11.9	94.1701301455491\\
12	95.6452421732955\\
12.1	97.1233921700298\\
12.2	98.6044591615909\\
12.3	100.088337308001\\
12.4	101.574925227133\\
12.5	103.064106657418\\
12.6	104.555769358634\\
12.7	106.049815061636\\
12.8	107.546158387748\\
12.9	109.044717563667\\
13	110.545779084955\\
13.1	112.049632126975\\
13.2	113.55617354279\\
13.3	115.065288606449\\
13.4	116.576866235446\\
13.5	118.090785458815\\
13.6	119.606929898326\\
13.7	121.125195424831\\
13.8	122.645489450502\\
13.9	124.167723571541\\
14	125.691799985806\\
14.1	127.217624554489\\
14.2	128.745113799114\\
14.3	130.274194355979\\
14.4	131.804796245651\\
14.5	133.336840349748\\
14.6	134.870250456905\\
14.7	136.404959761774\\
14.8	137.940910445257\\
14.9	139.478047424435\\
15	141.016306640068\\
15.1	142.555626327922\\
15.2	144.095953138648\\
15.3	145.637241815437\\
15.4	147.179449312289\\
15.5	148.722523702144\\
15.6	150.266414857521\\
15.7	151.811080281862\\
15.8	153.356484862705\\
15.9	154.902595272416\\
16	156.449369351506\\
16.1	157.996766338925\\
16.2	159.544752483873\\
16.3	161.093300857575\\
16.4	162.642381029005\\
16.5	164.191958699262\\
16.6	165.742010757392\\
16.7	167.292510781707\\
16.8	168.843428419639\\
16.9	170.394739371266\\
17	171.946420752676\\
17.1	173.498455536874\\
17.2	175.050822947301\\
17.3	176.603498139659\\
17.4	178.156461974248\\
17.5	179.709696498796\\
17.6	181.263189316672\\
17.7	182.816924166877\\
17.8	184.370880619405\\
17.9	185.925043673357\\
18	187.479399330681\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-13\\
0.1	-13\\
0.2	-13\\
0.3	-13\\
0.4	-13\\
0.5	-12.9999999999858\\
0.6	-12.9999999999452\\
0.7	-12.999999999881\\
0.8	-12.9988391788977\\
0.9	-12.9938697087084\\
1	-12.9844486502198\\
1.1	-12.9692336208822\\
1.2	-12.9448482013734\\
1.3	-12.9076339710179\\
1.4	-12.8537806442941\\
1.5	-12.7823321954015\\
1.6	-12.6933406119451\\
1.7	-12.5855563367148\\
1.8	-12.458837106166\\
1.9	-12.3133297058002\\
2	-12.1495161765385\\
2.1	-11.9679968627183\\
2.2	-11.7692207761278\\
2.3	-11.5537912926054\\
2.4	-11.3218381446316\\
2.5	-11.0734683475963\\
2.6	-10.8088857634697\\
2.7	-10.5285371217299\\
2.8	-10.2330230468216\\
2.9	-9.92259298517116\\
3	-9.59746673007082\\
3.1	-9.25777156011186\\
3.2	-8.90384035395871\\
3.3	-8.53614834566125\\
3.4	-8.15486684140075\\
3.5	-7.76014161127511\\
3.6	-7.35204095386817\\
3.7	-6.93081591610044\\
3.8	-6.49684137858091\\
3.9	-6.05023119212616\\
4	-5.59107604982228\\
4.1	-5.11937706461315\\
4.2	-4.63531053229272\\
4.3	-4.13899504509979\\
4.4	-3.63044184545233\\
4.5	-3.10986724142419\\
4.6	-2.5772442156939\\
4.7	-2.03256776662787\\
4.8	-1.47584491528987\\
4.9	-0.907017931707327\\
5	-0.326122758656133\\
5.1	0.266890846210388\\
5.2	0.871857268513719\\
5.3	1.48879386110072\\
5.4	2.11787684377504\\
5.5	2.75915971218496\\
5.6	3.41277311554932\\
5.7	4.07870754802531\\
5.8	4.7570208668272\\
5.9	5.44787656269758\\
6	6.15144329488017\\
6.1	6.86783085004499\\
6.2	7.59686941123976\\
6.3	8.33854411360416\\
6.4	9.09294269958685\\
6.5	9.86007619362129\\
6.6	10.6400021398325\\
6.7	11.4326128647448\\
6.8	12.2379172217934\\
6.9	13.056027962522\\
7	13.8869696106469\\
7.1	14.73080764605\\
7.2	15.5873552027393\\
7.3	16.4566395203917\\
7.4	17.3387699363085\\
7.5	18.2334313238063\\
7.6	19.1406784668106\\
7.7	20.0604584025946\\
7.8	20.9927109223452\\
7.9	21.9374437218069\\
8	22.8944317896335\\
8.1	23.8637385554354\\
8.2	24.8452353682674\\
8.3	25.838513744668\\
8.4	26.843583226874\\
8.5	27.8605688645494\\
8.6	28.8891951587786\\
8.7	29.9293762748165\\
8.8	30.9810782139872\\
8.9	32.044014807637\\
9	33.1182171785725\\
9.1	34.2036353823273\\
9.2	35.29999299711\\
9.3	36.4070396849349\\
9.4	37.5248087682798\\
9.5	38.6533483263232\\
9.6	39.7923003055393\\
9.7	40.9413000998209\\
9.8	42.1003867960678\\
9.9	43.2696111048388\\
10	44.4486345088048\\
10.1	45.6371114302153\\
10.2	46.8347263156041\\
10.3	48.0416382830064\\
10.4	49.2580216375747\\
10.5	50.4835583791869\\
10.6	51.7179185637952\\
10.7	52.9607994794955\\
10.8	54.2122793963253\\
10.9	55.472449952703\\
11	56.7410156399317\\
11.1	58.0176718136358\\
11.2	59.3021311434573\\
11.3	60.5941251669546\\
11.4	61.8933992330759\\
11.5	63.2000626357396\\
11.6	64.5142348685029\\
11.7	65.8356609951057\\
11.8	67.1640735784154\\
11.9	68.4992169055264\\
12	69.8408514158994\\
12.1	71.1887490606124\\
12.2	72.5426844892134\\
12.3	73.9024354005975\\
12.4	75.2681587633738\\
12.5	76.6400347926415\\
12.6	78.0178617986345\\
12.7	79.4014122196181\\
12.8	80.7904558300492\\
12.9	82.1847729652505\\
13	83.5841768986401\\
13.1	84.9884907258773\\
13.2	86.3976167615203\\
13.3	87.8114567505148\\
13.4	89.2298315427586\\
13.5	90.6525853398313\\
13.6	92.0799457582623\\
13.7	93.5121336153897\\
13.8	94.9489656716935\\
13.9	96.3902434026104\\
14	97.8358024825236\\
14.1	99.2854877593528\\
14.2	100.739134668902\\
14.3	102.196568913721\\
14.4	103.657623744718\\
14.5	105.122173604785\\
14.6	106.590100648108\\
14.7	108.061272641917\\
14.8	109.535543038359\\
14.9	111.012771448679\\
15	112.492863093661\\
15.1	113.975729683438\\
15.2	115.461264569083\\
15.3	116.949343144664\\
15.4	118.43984587742\\
15.5	119.932702395251\\
15.6	121.42784785503\\
15.7	122.925195891488\\
15.8	124.424639292129\\
15.9	125.926457319956\\
16	127.430980269513\\
16.1	128.938138222844\\
16.2	130.447815080979\\
16.3	131.959872792132\\
16.4	133.474203148772\\
16.5	134.990729100589\\
16.6	136.509328289128\\
16.7	138.029904749352\\
16.8	139.552394804064\\
16.9	141.076712963671\\
17	142.602774867367\\
17.1	144.130475023522\\
17.2	145.659737117389\\
17.3	147.190516349819\\
17.4	148.722744344879\\
17.5	150.256353088777\\
17.6	151.791251931352\\
17.7	153.327379505609\\
17.8	154.864706121412\\
17.9	156.403177141973\\
18	157.94273767895\\
};
\addlegendentry{2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-19.5\\
0.1	-19.5\\
0.2	-19.5\\
0.3	-19.5\\
0.4	-19.5\\
0.5	-19.5\\
0.6	-19.5\\
0.7	-19.4999999999877\\
0.8	-19.4999999999546\\
0.9	-19.4999999999206\\
1	-19.4999999999063\\
1.1	-19.4999999999091\\
1.2	-19.4999999999075\\
1.3	-19.4980947502397\\
1.4	-19.4908989061457\\
1.5	-19.4764175323036\\
1.6	-19.4520410136039\\
1.7	-19.4150514780581\\
1.8	-19.3637603806383\\
1.9	-19.2953867731609\\
2	-19.2084970400751\\
2.1	-19.1036865404367\\
2.2	-18.9815283480789\\
2.3	-18.8426313470842\\
2.4	-18.6872465912273\\
2.5	-18.5157094010149\\
2.6	-18.3283538465357\\
2.7	-18.1257427150033\\
2.8	-17.9084826775738\\
2.9	-17.6768153016077\\
3	-17.4310336649587\\
3.1	-17.1714719150668\\
3.2	-16.8986522802315\\
3.3	-16.6130361068444\\
3.4	-16.3147772219675\\
3.5	-16.004076488356\\
3.6	-15.6811743670418\\
3.7	-15.3464740689476\\
3.8	-15.0003281351497\\
3.9	-14.642825562814\\
4	-14.2740973424506\\
4.1	-13.8943158126839\\
4.2	-13.5037940766879\\
4.3	-13.1026445050593\\
4.4	-12.6909009345679\\
4.5	-12.2688528035385\\
4.6	-11.8366029865051\\
4.7	-11.3941955416709\\
4.8	-10.9416902772401\\
4.9	-10.479164891485\\
5	-10.0067001859519\\
5.1	-9.52433800415517\\
5.2	-9.03228402635607\\
5.3	-8.53057877447613\\
5.4	-8.01922119707248\\
5.5	-7.49824514939643\\
5.6	-6.96762131792986\\
5.7	-6.42750065063273\\
5.8	-5.87786872868531\\
5.9	-5.31863483161188\\
6	-4.74980342342549\\
6.1	-4.17134001424671\\
6.2	-3.58331457067791\\
6.3	-2.98569726049711\\
6.4	-2.37845192044181\\
6.5	-1.76156002758915\\
6.6	-1.1349701333364\\
6.7	-0.498762862399767\\
6.8	0.147122292082033\\
6.9	0.802745540602502\\
7	1.46817048548304\\
7.1	2.14349594055261\\
7.2	2.82869204570991\\
7.3	3.52385040834181\\
7.4	4.22898277467817\\
7.5	4.94418544981387\\
7.6	5.66957873048181\\
7.7	6.40489795017321\\
7.8	7.15025117973743\\
7.9	7.90581893489336\\
8	8.67168935101961\\
8.1	9.4479606709836\\
8.2	10.2343832179704\\
8.3	11.030978556836\\
8.4	11.8379049302105\\
8.5	12.6552414265616\\
8.6	13.4830071556533\\
8.7	14.3210519913432\\
8.8	15.1693939493797\\
8.9	16.0282052542177\\
9	16.8974525352245\\
9.1	17.7770682766684\\
9.2	18.6670838535245\\
9.3	19.5673611544241\\
9.4	20.4780010585356\\
9.5	21.3991131139433\\
9.6	22.3304969060692\\
9.7	23.2721957952141\\
9.8	24.2242794446034\\
9.9	25.186559508343\\
10	26.1590854630843\\
10.1	27.1419133188348\\
10.2	28.1347828305822\\
10.3	29.1377596892297\\
10.4	30.1509193952909\\
10.5	31.1740701465875\\
10.6	32.2070150622022\\
10.7	33.249775809045\\
10.8	34.3024289323121\\
10.9	35.3647558885254\\
11	36.4368375852106\\
11.1	37.5187643859451\\
11.2	38.6102599398857\\
11.3	39.7110788692873\\
11.4	40.821298502228\\
11.5	41.940931824143\\
11.6	43.0696711477755\\
11.7	44.2073283017688\\
11.8	45.3537616994143\\
11.9	46.5090647014114\\
12	47.6732724683461\\
12.1	48.8460901122432\\
12.2	50.0272467030171\\
12.3	51.2165054156271\\
12.4	52.4139691367279\\
12.5	53.6197070378488\\
12.6	54.8335366865239\\
12.7	56.0552896616343\\
12.8	57.2847339385062\\
12.9	58.5219820606351\\
13	59.7671183363164\\
13.1	61.0198753848389\\
13.2	62.2799975647837\\
13.3	63.5472496433225\\
13.4	64.82142430354\\
13.5	66.1026557419057\\
13.6	67.3910655359993\\
13.7	68.6864248305602\\
13.8	69.9885915876257\\
13.9	71.2974292771177\\
14	72.6126991881205\\
14.1	73.9341704677053\\
14.2	75.2616371593369\\
14.3	76.5952643023421\\
14.4	77.9352192951965\\
14.5	79.2812895844097\\
14.6	80.6332505230845\\
14.7	81.990894912156\\
14.8	83.3540216000391\\
14.9	84.7224326240054\\
15	86.0959421767753\\
15.1	87.4743739514748\\
15.2	88.8579313286115\\
15.3	90.2468158444394\\
15.4	91.6408398197003\\
15.5	93.0398128088987\\
15.6	94.4435529342813\\
15.7	95.8518870462098\\
15.8	97.2646375935842\\
15.9	98.681628123938\\
16	100.102708935952\\
16.1	101.527825536402\\
16.2	102.956927847714\\
16.3	104.389872753989\\
16.4	105.826523652779\\
16.5	107.267128429664\\
16.6	108.711924378024\\
16.7	110.16077426144\\
16.8	111.613525038825\\
16.9	113.070022602997\\
17	114.530125003577\\
17.1	115.993675683605\\
17.2	117.460539129589\\
17.3	118.930596394912\\
17.4	120.403724565353\\
17.5	121.879811301251\\
17.6	123.358725181902\\
17.7	124.840357400686\\
17.8	126.324617339122\\
17.9	127.811406523661\\
18	129.300635926271\\
};
\addlegendentry{3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=3.75cm,
at={(0cm,4.125cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=6,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.50190524964865\\
0.2	6.50909034418606\\
0.3	6.52476180151418\\
0.4	6.55273005444484\\
0.5	6.59618190087445\\
0.6	6.65649688925063\\
0.7	6.73257082827866\\
0.8	6.82073268839511\\
0.9	6.91717117601961\\
1	7.01886213899191\\
1.1	7.12382498367011\\
1.2	7.22998987337083\\
1.3	7.33614865347203\\
1.4	7.44230044916393\\
1.5	7.5486967563459\\
1.6	7.65581603809246\\
1.7	7.76409614224661\\
1.8	7.87395283602461\\
1.9	7.98542280083003\\
2	8.09887591052501\\
2.1	8.21504446762242\\
2.2	8.33428084196315\\
2.3	8.45689460737934\\
2.4	8.5828435094429\\
2.5	8.71206980113598\\
2.6	8.84485744059231\\
2.7	8.98181618271034\\
2.8	9.12354005608892\\
2.9	9.2699474670512\\
3	9.42092065492839\\
3.1	9.57666170828755\\
3.2	9.73768004367562\\
3.3	9.90447353512906\\
3.4	10.0769101320967\\
3.5	10.2548268570151\\
3.6	10.4383628339175\\
3.7	10.6279480376349\\
3.8	10.8239917477059\\
3.9	11.02628087442\\
4	11.2345882559739\\
4.1	11.4489554353422\\
4.2	11.6696246838094\\
4.3	11.896530934907\\
4.4	12.1294081575603\\
4.5	12.3684890333132\\
4.6	12.61363614341\\
4.7	12.8645649086798\\
4.8	13.1212333509624\\
4.9	13.3834484168055\\
5	13.6511732962678\\
5.1	13.9243686348524\\
5.2	14.2030239707097\\
5.3	14.4870918795396\\
5.4	14.7762853113693\\
5.5	15.0703167935817\\
5.6	15.3691366902988\\
5.7	15.6723920891396\\
5.8	15.9787331929483\\
5.9	16.2870015921847\\
6	16.5964636389456\\
6.1	16.9064509805081\\
6.2	17.2164861809034\\
6.3	17.5259676950438\\
6.4	17.8341452390021\\
6.5	18.1404674678525\\
6.6	18.4444199638069\\
6.7	18.7456471398357\\
6.8	19.043688692829\\
6.9	19.3379855361541\\
7	19.6284534844903\\
7.1	19.9147119038836\\
7.2	20.1964815327965\\
7.3	20.4737513868951\\
7.4	20.7460951889125\\
7.5	21.0131832085912\\
7.6	21.2750611104521\\
7.7	21.5318672161485\\
7.8	21.7833182003321\\
7.9	22.029059244006\\
8	22.2691789784834\\
8.1	22.5037920497933\\
8.2	22.7330665786123\\
8.3	22.956804524007\\
8.4	23.1746987652048\\
8.5	23.3868225025544\\
8.6	23.5933669189601\\
8.7	23.7945230141988\\
8.8	23.9904302519321\\
8.9	24.1811842594177\\
9	24.3665087611659\\
9.1	24.5461997213537\\
9.2	24.7204423594518\\
9.3	24.8894035697445\\
9.4	25.0532161308391\\
9.5	25.2120094330352\\
9.6	25.3659665570878\\
9.7	25.5152661081413\\
9.8	25.6600280592621\\
9.9	25.800367110757\\
10	25.9364426233783\\
10.1	26.0680319017481\\
10.2	26.1948841645443\\
10.3	26.3171250933961\\
10.4	26.4348999495707\\
10.5	26.5483885736086\\
10.6	26.6577654487295\\
10.7	26.7631797822442\\
10.8	26.8647584011367\\
10.9	26.9626235195075\\
11	27.0569243819983\\
11.1	27.1478057584574\\
11.2	27.2353916244267\\
11.3	27.3197873859774\\
11.4	27.4010945880238\\
11.5	27.4794372793307\\
11.6	27.5549358404288\\
11.7	27.6276933439445\\
11.8	27.6977972607307\\
11.9	27.7653318286042\\
12	27.8304003824032\\
12.1	27.8931032553275\\
12.2	27.9535261851388\\
12.3	28.0117416222519\\
12.4	28.0678193092675\\
12.5	28.121845526542\\
12.6	28.1739041044794\\
12.7	28.2240663914435\\
12.8	28.2723922563888\\
12.9	28.3189393000011\\
13	28.3633981210517\\
13.1	28.4054578390447\\
13.2	28.4452010334427\\
13.3	28.4827229410022\\
13.4	28.5181161767526\\
13.5	28.5514842120724\\
13.6	28.5829268427642\\
13.7	28.6125324846468\\
13.8	28.6403788357753\\
13.9	28.6665401905599\\
14	28.6911009812389\\
14.1	28.7141426774489\\
14.2	28.7357367524951\\
14.3	28.7559451941101\\
14.4	28.7748272019816\\
14.5	28.7924516797211\\
14.6	28.8088851592869\\
14.7	28.8241852739257\\
14.8	28.8384011513515\\
14.9	28.8515796386191\\
15	28.8637769907527\\
15.1	28.8750475767939\\
15.2	28.8854377384877\\
15.3	28.894986092311\\
15.4	28.9037293919559\\
15.5	28.911713601959\\
15.6	28.9189831997745\\
15.7	28.9255753280586\\
15.8	28.93152002597\\
15.9	28.9368458137342\\
16	28.9415902953925\\
16.1	28.9457899152991\\
16.2	28.9494743337977\\
16.3	28.9526666035929\\
16.4	28.9553934827831\\
16.5	28.9576857898451\\
16.6	28.9595633377186\\
16.7	28.9610494229263\\
16.8	28.9621714366639\\
16.9	28.9629508726866\\
17	28.9634079558132\\
17.1	28.9635571933093\\
17.2	28.9634169740637\\
17.3	28.9630098798457\\
17.4	28.9623529064041\\
17.5	28.9614619744256\\
17.6	28.9603475554336\\
17.7	28.9590240862142\\
17.8	28.9575102681691\\
17.9	28.9558194641884\\
18	28.9539641201647\\
};
\addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000000407\\
0.4	6.50000000002275\\
0.5	6.50062354492719\\
0.6	6.50430127769068\\
0.7	6.51404212321443\\
0.8	6.53235558432736\\
0.9	6.56040424103363\\
1	6.60056824168647\\
1.1	6.65348455327823\\
1.2	6.71784516972411\\
1.3	6.7911982222241\\
1.4	6.86973251807314\\
1.5	6.95223857438986\\
1.6	7.03828777539478\\
1.7	7.12619039667484\\
1.8	7.21538590913621\\
1.9	7.30598173964509\\
2	7.3980871992174\\
2.1	7.49156729492538\\
2.2	7.5865154553517\\
2.3	7.68322209062672\\
2.4	7.7818556173904\\
2.5	7.88257704949811\\
2.6	7.98530236408061\\
2.7	8.08986443098676\\
2.8	8.19626556343309\\
2.9	8.30483234113914\\
3	8.41589768007907\\
3.1	8.52938195483682\\
3.2	8.64510363478946\\
3.3	8.76303491006984\\
3.4	8.88347379056836\\
3.5	9.00672350032836\\
3.6	9.1327075136729\\
3.7	9.26124102603378\\
3.8	9.39228358559197\\
3.9	9.52615590394387\\
4	9.66316943121776\\
4.1	9.80327715701707\\
4.2	9.94640635008238\\
4.3	10.0927337381685\\
4.4	10.2425294888592\\
4.5	10.3957699480218\\
4.6	10.5525580619369\\
4.7	10.7131657787674\\
4.8	10.877634294369\\
4.9	11.046090955083\\
5	11.218600362983\\
5.1	11.3951433063428\\
5.2	11.5758873645856\\
5.3	11.7608539397318\\
5.4	11.9501450201175\\
5.5	12.1439855684901\\
5.6	12.3422853775859\\
5.7	12.5448751312853\\
5.8	12.7519833722491\\
5.9	12.9635588714379\\
6	13.1791743270112\\
6.1	13.3984475846549\\
6.2	13.6211337775879\\
6.3	13.8470049493409\\
6.4	14.0759229311636\\
6.5	14.3076687918246\\
6.6	14.5419811551744\\
6.7	14.7786428009705\\
6.8	15.0174600227483\\
6.9	15.2582672254482\\
7	15.5005438180165\\
7.1	15.7440563528652\\
7.2	15.9887512317492\\
7.3	16.2341190829345\\
7.4	16.4800099470868\\
7.5	16.7266264571584\\
7.6	16.9734499854117\\
7.7	17.2199973466207\\
7.8	17.4662346737285\\
7.9	17.7121535389615\\
8	17.9575524991225\\
8.1	18.2019323859883\\
8.2	18.4449494464421\\
8.3	18.6869221228224\\
8.4	18.9278754140325\\
8.5	19.1673527441721\\
8.6	19.4051936217575\\
8.7	19.6410609193991\\
8.8	19.8746293745764\\
8.9	20.1058812612335\\
9	20.3348643500815\\
9.1	20.5616456263877\\
9.2	20.7861391422903\\
9.3	21.0082604411614\\
9.4	21.2276843215689\\
9.5	21.4440825539167\\
9.6	21.6574872537084\\
9.7	21.8679490530119\\
9.8	22.0751806186025\\
9.9	22.2788949899241\\
10	22.4791561448988\\
10.1	22.6764232150144\\
10.2	22.8711591140012\\
10.3	23.0629810418559\\
10.4	23.2514765683922\\
10.5	23.4366958567445\\
10.6	23.6187109834745\\
10.7	23.7975964393373\\
10.8	23.9730722548246\\
10.9	24.1448536292151\\
11	24.3130195969569\\
11.1	24.4776663266615\\
11.2	24.6388968062306\\
11.3	24.7968168891135\\
11.4	24.9515254766837\\
11.5	25.1027378625085\\
11.6	25.2501655008499\\
11.7	25.3939141346896\\
11.8	25.5341200269618\\
11.9	25.6709132400227\\
12	25.804390757396\\
12.1	25.9346431094173\\
12.2	26.0617746723775\\
12.3	26.1859019074033\\
12.4	26.306766463759\\
12.5	26.4240718647762\\
12.6	26.5379075599998\\
12.7	26.6484028420183\\
12.8	26.7557025576986\\
12.9	26.8599445984164\\
13	26.9616021863146\\
13.1	27.0611414010978\\
13.2	27.1585567812693\\
13.3	27.2538318559337\\
13.4	27.3470346926872\\
13.5	27.438200118984\\
13.6	27.5269841400634\\
13.7	27.6130618094418\\
13.8	27.696523778809\\
13.9	27.7774801689301\\
14	27.8559975032823\\
14.1	27.9321367951361\\
14.2	28.0059791302115\\
14.3	28.0776254422575\\
14.4	28.1471725009325\\
14.5	28.2146667449623\\
14.6	28.2801498087971\\
14.7	28.3436871198574\\
14.8	28.4053674068977\\
14.9	28.4652759757553\\
15	28.5234435464068\\
15.1	28.579896644484\\
15.2	28.6346885695651\\
15.3	28.6878986707733\\
15.4	28.7396034348696\\
15.5	28.7898213068924\\
15.6	28.8385670024912\\
15.7	28.8858843903741\\
15.8	28.9318455705756\\
15.9	28.9761379524604\\
16	29.018389081993\\
16.1	29.0586281160807\\
16.2	29.0969374028947\\
16.3	29.133428065443\\
16.4	29.168177880233\\
16.5	29.2012295986736\\
16.6	29.2326824682641\\
16.7	29.2626060323549\\
16.8	29.2910336155752\\
16.9	29.3180264075954\\
17	29.3436458853088\\
17.1	29.367980513352\\
17.2	29.3910858299121\\
17.3	29.4129817898397\\
17.4	29.4337176293681\\
17.5	29.4533434100193\\
17.6	29.4719373853205\\
17.7	29.4895446612682\\
17.8	29.5061744979923\\
17.9	29.521866531384\\
18	29.5366616517308\\
};
\addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000000001\\
0.4	6.50000000000001\\
0.5	6.50000000001418\\
0.6	6.50000000005478\\
0.7	6.50000000010674\\
0.8	6.50116082105685\\
0.9	6.50613029121221\\
1	6.51555134968652\\
1.1	6.53076637902692\\
1.2	6.55515179853409\\
1.3	6.59046077922174\\
1.4	6.63711826185164\\
1.5	6.69408533690206\\
1.6	6.75870040165884\\
1.7	6.82949514134335\\
1.8	6.90492327447231\\
1.9	6.98205706736067\\
2	7.05898086353659\\
2.1	7.13568967771839\\
2.2	7.21230757195115\\
2.3	7.28884005447886\\
2.4	7.36540844659573\\
2.5	7.44224105341859\\
2.6	7.51946808306602\\
2.7	7.59720559327337\\
2.8	7.67545963075223\\
2.9	7.7542223164365\\
3	7.83356693488786\\
3.1	7.91370035495493\\
3.2	7.99481192627274\\
3.3	8.07688776118317\\
3.4	8.15991038056672\\
3.5	8.24393487708092\\
3.6	8.32913341317363\\
3.7	8.4156581528472\\
3.8	8.50348675656881\\
3.9	8.59259437068788\\
4	8.68302129262831\\
4.1	8.77493874807072\\
4.2	8.86848354439515\\
4.3	8.96364945995949\\
4.4	9.06045908911554\\
4.5	9.15898556211433\\
4.6	9.25935877081115\\
4.7	9.36162777504298\\
4.8	9.46584536195025\\
4.9	9.57214695977766\\
5	9.68057742729575\\
5.1	9.79122885036556\\
5.2	9.90414129486978\\
5.3	10.0193726355768\\
5.4	10.1370980408475\\
5.5	10.2574048615814\\
5.6	10.3803944334792\\
5.7	10.506208198658\\
5.8	10.6348895955125\\
5.9	10.7665113943095\\
6	10.9012467183057\\
6.1	11.0391708642917\\
6.2	11.1801839819177\\
6.3	11.3242413741013\\
6.4	11.4713946200287\\
6.5	11.6216362212104\\
6.6	11.7749722731689\\
6.7	11.9313757271446\\
6.8	12.0907949297113\\
6.9	12.2532824219195\\
7	12.4187991251639\\
7.1	12.5873117054974\\
7.2	12.7586631570294\\
7.3	12.9327891120499\\
7.4	13.1097871616304\\
7.5	13.2892458739924\\
7.6	13.4710997363288\\
7.7	13.6555604524214\\
7.8	13.8424597426077\\
7.9	14.0316247869136\\
8	14.2227424386139\\
8.1	14.4157778844518\\
8.2	14.610852150297\\
8.3	14.807535187832\\
8.4	15.0056782966635\\
8.5	15.2053274379878\\
8.6	15.4061880031254\\
8.7	15.6083242834732\\
8.8	15.8116842646075\\
8.9	16.0158095534192\\
9	16.220764643348\\
9.1	16.4265671056588\\
9.2	16.6329091435855\\
9.3	16.8396785305108\\
9.4	17.0468077097442\\
9.5	17.2542352123799\\
9.6	17.4618033994701\\
9.7	17.6691043046067\\
9.8	17.8761073514644\\
9.9	18.0830515964958\\
10	18.2895490457205\\
10.1	18.4951981113805\\
10.2	18.6999434850218\\
10.3	18.9038785937767\\
10.4	19.1071022422838\\
10.5	19.3094882325994\\
10.6	19.510903501593\\
10.7	19.7110236704505\\
10.8	19.9098504640132\\
10.9	20.1076940641775\\
11	20.3041780547211\\
11.1	20.4989074276907\\
11.2	20.6918712035715\\
11.3	20.8830462976673\\
11.4	21.0721007308478\\
11.5	21.2591308115966\\
11.6	21.4445637207273\\
11.7	21.6283326933369\\
11.8	21.8103118790011\\
11.9	21.9901522041149\\
12	22.1675789475532\\
12.1	22.3426589483692\\
12.2	22.5154377861963\\
12.3	22.6859299849704\\
12.4	22.8541896266459\\
12.5	23.0203277547927\\
12.6	23.1843251121106\\
12.7	23.3461225579838\\
12.8	23.5057218915429\\
12.9	23.6627909046154\\
13	23.8170585623238\\
13.1	23.9686153410385\\
13.2	24.1176191967366\\
13.3	24.2642071071923\\
13.4	24.4084072392186\\
13.5	24.5499295979256\\
13.6	24.688880222263\\
13.7	24.8257087848295\\
13.8	24.9603740840679\\
13.9	25.0928141254927\\
14	25.2231032944031\\
14.1	25.3513172916476\\
14.2	25.4774975095654\\
14.3	25.6013046113793\\
14.4	25.7224044495218\\
14.5	25.8408840203757\\
14.6	25.9568501250234\\
14.7	26.070377729761\\
14.8	26.1815214383202\\
14.9	26.2903388246741\\
15	26.3969209168854\\
15.1	26.5013557319633\\
15.2	26.6033332404715\\
15.3	26.7025273002247\\
15.4	26.7990060577196\\
15.5	26.8928895863526\\
15.6	26.9842949207487\\
15.7	27.0733088452781\\
15.8	27.1600016985451\\
15.9	27.244829196018\\
16	27.328271333561\\
16.1	27.4103126864426\\
16.2	27.4908872332644\\
16.3	27.570000038143\\
16.4	27.6476794959933\\
16.5	27.7236006709244\\
16.6	27.7974039111044\\
16.7	27.8691304879123\\
16.8	27.9388697652392\\
16.9	28.0066903606736\\
17	28.0726498637906\\
17.1	28.1367993399168\\
17.2	28.1991979878002\\
17.3	28.2599199549075\\
17.4	28.319019779526\\
17.5	28.3765417875251\\
17.6	28.4325267494491\\
17.7	28.487022104923\\
17.8	28.5400887822907\\
17.9	28.5917706183113\\
18	28.6421017526791\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=3.75cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.8,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.249999999997084\\
0.1	0.499999999995646\\
0.2	0.749999999989535\\
0.3	0.999999999986252\\
0.4	1.24999999998239\\
0.5	1.49999999981828\\
0.6	1.49999999952616\\
0.7	1.49999999979873\\
0.8	1.49999999970778\\
0.9	1.49999999967808\\
1	1.49999999978287\\
1.1	1.49999999976832\\
1.2	1.49999999978286\\
1.3	1.49999999979506\\
1.4	1.49999999978867\\
1.5	1.49999999924456\\
1.6	1.49999999966865\\
1.7	1.49999999967921\\
1.8	1.49999999967522\\
1.9	1.49999999909035\\
2	1.49999999966973\\
2.1	1.49999999924252\\
2.2	1.4999999994185\\
2.3	1.4999999995364\\
2.4	1.49999999918941\\
2.5	1.4999999997079\\
2.6	1.49999999974288\\
2.7	1.49999999957723\\
2.8	1.49999999937195\\
2.9	1.49999999968712\\
3	1.4999999996274\\
3.1	1.49999999951896\\
3.2	1.49999999857897\\
3.3	1.49999999881962\\
3.4	1.49999999965386\\
3.5	1.49999999970489\\
3.6	1.49999999955502\\
3.7	1.49999999937949\\
3.8	1.49999999802861\\
3.9	1.49999999773092\\
4	1.49999999831257\\
4.1	1.49999999830876\\
4.2	1.49999999911414\\
4.3	1.49999999936292\\
4.4	1.49999999679292\\
4.5	1.49999999691615\\
4.6	1.49999999793359\\
4.7	1.49999999873474\\
4.8	1.49999999662997\\
4.9	1.49999999492763\\
5	1.49999999147697\\
5.1	1.49999999275808\\
5.2	1.49999999563494\\
5.3	1.49999999628388\\
5.4	1.49999996237411\\
5.5	1.49999892834691\\
5.6	1.43144543317311\\
5.7	1.36165242602933\\
5.8	1.29532011821453\\
5.9	1.23255129461948\\
6	1.17294352631343\\
6.1	1.11651016680246\\
6.2	1.06312745591407\\
6.3	1.01238245234102\\
6.4	0.964400600233991\\
6.5	0.918997612126683\\
6.6	0.875934694115207\\
6.7	0.835130976975144\\
6.8	0.796393072112415\\
6.9	0.759712284756876\\
7	0.725095023735946\\
7.1	0.692171981111209\\
7.2	0.661016162197504\\
7.3	0.631504239379076\\
7.4	0.603558378898023\\
7.5	0.577174807873198\\
7.6	0.551873990114815\\
7.7	0.528145826468599\\
7.8	0.505688580600886\\
7.9	0.484264105422932\\
8	0.463980582948155\\
8.1	0.444741069451241\\
8.2	0.426563662967629\\
8.3	0.409339480075072\\
8.4	0.393014420368586\\
8.5	0.37754691381527\\
8.6	0.362890980724645\\
8.7	0.349004094563498\\
8.8	0.335846225315225\\
8.9	0.323373522273777\\
9	0.31156509223185\\
9.1	0.300371345377013\\
9.2	0.289764415355593\\
9.3	0.279713727851068\\
9.4	0.270190094881311\\
9.5	0.261165853272312\\
9.6	0.252614795688551\\
9.7	0.244512088559628\\
9.8	0.236834213930368\\
9.9	0.229558880287573\\
10	0.222664977500545\\
10.1	0.216132502312914\\
10.2	0.209942499408401\\
10.3	0.204077009329562\\
10.4	0.198519013543148\\
10.5	0.193252387670246\\
10.6	0.188261853498618\\
10.7	0.183532934428981\\
10.8	0.17905191331033\\
10.9	0.174805792564486\\
11	0.17078225643401\\
11.1	0.16696963504373\\
11.2	0.163356870528721\\
11.3	0.159933484899171\\
11.4	0.156689549824704\\
11.5	0.153615656299937\\
11.6	0.150702891099495\\
11.7	0.147942807830394\\
11.8	0.145327402384523\\
11.9	0.142849090313878\\
12	0.14050068484537\\
12.1	0.138275376023981\\
12.2	0.136166710946525\\
12.3	0.134168575035227\\
12.4	0.132275174261129\\
12.5	0.130481018371446\\
12.6	0.128780905022063\\
12.7	0.12716991385951\\
12.8	0.12564336420041\\
12.9	0.124196828694022\\
13	0.122826113144656\\
13.1	0.121527248967473\\
13.2	0.120296497479771\\
13.3	0.11913025416297\\
13.4	0.118025135693977\\
13.5	0.116977939945964\\
13.6	0.115985630847849\\
13.7	0.115045331489551\\
13.8	0.114154315769867\\
13.9	0.113310000489343\\
14	0.11250993785782\\
14.1	0.111751808395997\\
14.2	0.111033414207653\\
14.3	0.110352672605565\\
14.4	0.109707610072588\\
14.5	0.109096356537205\\
14.6	0.108517139951389\\
14.7	0.107968281151488\\
14.8	0.107448188989632\\
14.9	0.106955355718769\\
15	0.106488352621909\\
15.1	0.106045825867946\\
15.2	0.105626492587483\\
15.3	0.105229137152416\\
15.4	0.104852607650897\\
15.5	0.104495812548165\\
15.6	0.10415771752094\\
15.7	0.103837342459343\\
15.8	0.103533758624468\\
15.9	0.103246085955829\\
16	0.102973490520051\\
16.1	0.102715182092844\\
16.2	0.102470411868122\\
16.3	0.102238470286939\\
16.4	0.10201868498016\\
16.5	0.101810418819446\\
16.6	0.101613068058971\\
16.7	0.101426060603282\\
16.8	0.101248854361952\\
16.9	0.10108093564182\\
17	0.10092181767275\\
17.1	0.100771039196871\\
17.2	0.100628163131717\\
17.3	0.100492775303516\\
17.4	0.100364483245749\\
17.5	0.100242915061889\\
17.6	0.10012771834712\\
17.7	0.100018559166732\\
17.8	0.099915121087685\\
17.9	0.0998171042624107\\
18	0.0997242245579629\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	1.60696060469145e-13\\
0.1	2.31216837872752e-13\\
0.2	5.33751408054734e-10\\
0.3	1.38384542232781e-09\\
0.4	0.0818193156233514\\
0.5	0.331819314654306\\
0.6	0.581819314637688\\
0.7	0.831819314629342\\
0.8	1.08181931433152\\
0.9	1.2285235168722\\
1	1.34158616947626\\
1.1	1.49999970951999\\
1.2	1.49999999980433\\
1.3	1.49999999953764\\
1.4	1.4668845029559\\
1.5	1.43709914181616\\
1.6	1.40930781906337\\
1.7	1.38241348847415\\
1.8	1.40435844598696\\
1.9	1.33374003477213\\
2	1.30811534146165\\
2.1	1.28733858960269\\
2.2	1.26731874548215\\
2.3	1.29269824638761\\
2.4	1.27470726299708\\
2.5	1.25523998719952\\
2.6	1.19448494319661\\
2.7	1.17705993702711\\
2.8	1.20494376045839\\
2.9	1.19225974442446\\
3	1.17816326159104\\
3.1	1.12513677207798\\
3.2	1.1125311331535\\
3.3	1.14214622662101\\
3.4	1.13359431331893\\
3.5	1.12355747939929\\
3.6	1.07682435225322\\
3.7	1.06947811987523\\
3.8	1.10439572329961\\
3.9	1.09889377570781\\
4	1.09854275628604\\
4.1	1.06668791701049\\
4.2	1.10664654939499\\
4.3	1.1011601393313\\
4.4	1.07566783968444\\
4.5	1.11872821790402\\
4.6	1.11254690817369\\
4.7	1.12376603659548\\
4.8	1.13740259461648\\
4.9	1.12811500646415\\
5	1.14207451381819\\
5.1	1.12898896406445\\
5.2	1.14778672480513\\
5.3	1.16614227061029\\
5.4	1.18499739254462\\
5.5	1.17214324772943\\
5.6	1.16223647596815\\
5.7	1.2104402128569\\
5.8	1.17771401222376\\
5.9	1.177253583444\\
6	1.14273213963438\\
6.1	1.1235922422223\\
6.2	1.11161994036768\\
6.3	1.11773026474348\\
6.4	1.0851034292568\\
6.5	1.09174546373042\\
6.6	1.043237780393\\
6.7	1.06824554344771\\
6.8	1.03707298070428\\
6.9	1.00391532306067\\
7	1.01578439139953\\
7.1	0.973119698652102\\
7.2	0.953262578069393\\
7.3	0.968525104343199\\
7.4	0.939247420016883\\
7.5	0.908396397051075\\
7.6	0.869611376447311\\
7.7	0.896751563027141\\
7.8	0.870228189048719\\
7.9	0.841497444785346\\
8	0.8137369099339\\
8.1	0.780174749430589\\
8.2	0.802570719865647\\
8.3	0.785367225816803\\
8.4	0.759723254152348\\
8.5	0.728793717950889\\
8.6	0.704836457923343\\
8.7	0.682245944206704\\
8.8	0.665536530702647\\
8.9	0.69316783763506\\
9	0.668357299895126\\
9.1	0.646191974198878\\
9.2	0.624980886261482\\
9.3	0.608429388070669\\
9.4	0.58874225908493\\
9.5	0.566165514636235\\
9.6	0.548029019654948\\
9.7	0.534060510473312\\
9.8	0.51748470953349\\
9.9	0.498476848780311\\
10	0.532816987065837\\
10.1	0.518264966435596\\
10.2	0.503913470944085\\
10.3	0.487452562010597\\
10.4	0.469186668558624\\
10.5	0.45401689709562\\
10.6	0.439625869947136\\
10.7	0.427922362156607\\
10.8	0.414639358458527\\
10.9	0.399863685129083\\
11	0.387615909960062\\
11.1	0.375994152465316\\
11.2	0.366586589847513\\
11.3	0.355854694131888\\
11.4	0.343855966179562\\
11.5	0.333946692060601\\
11.6	0.324543123133495\\
11.7	0.316988612209867\\
11.8	0.308301382254176\\
11.9	0.298516629029818\\
12	0.290483177105249\\
12.1	0.282860467075644\\
12.2	0.276804883757214\\
12.3	0.269760149471303\\
12.4	0.261744506055046\\
12.5	0.255219134110632\\
12.6	0.249029379692297\\
12.7	0.24418885582779\\
12.8	0.238466476164635\\
12.9	0.281952000786537\\
13	0.276612154406445\\
13.1	0.26862147026828\\
13.2	0.261754157864101\\
13.3	0.254233629740322\\
13.4	0.246060421469055\\
13.5	0.239133747594236\\
13.6	0.23255988968328\\
13.7	0.2271403918078\\
13.8	0.221109119946281\\
13.9	0.21444958785214\\
14	0.208891777864251\\
14.1	0.203624587728959\\
14.2	0.199388147288295\\
14.3	0.194559892463221\\
14.4	0.189118747653916\\
14.5	0.184666008036113\\
14.6	0.18045383078022\\
14.7	0.177175523671747\\
14.8	0.173318313860873\\
14.9	0.168857710653134\\
15	0.165296776012143\\
15.1	0.161936086572987\\
15.2	0.159433258095452\\
15.3	0.15635948251583\\
15.4	0.152687736401591\\
15.5	0.149846101098967\\
15.6	0.147172218746726\\
15.7	0.145296503158345\\
15.8	0.142854364067665\\
15.9	0.139816905733998\\
16	0.137554982582508\\
16.1	0.13543461434689\\
16.2	0.13406548797533\\
16.3	0.131483577957831\\
16.4	0.129604270843411\\
16.5	0.128488209946764\\
16.6	0.126172784295542\\
16.7	0.124538577308518\\
16.8	0.123015326752126\\
16.9	0.121565124837707\\
17	0.120808813000048\\
17.1	0.118865345619977\\
17.2	0.117573354432529\\
17.3	0.116376794473459\\
17.4	0.115239196631216\\
17.5	0.114770406262318\\
17.6	0.11312482260656\\
17.7	0.112107407072748\\
17.8	0.111172905765928\\
17.9	0.110285971194571\\
18	0.110048073868911\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	2.30656057665924e-13\\
0.1	2.07899642314196e-13\\
0.2	-1.21857753129384e-13\\
0.3	-2.80264795586974e-13\\
0.4	1.85984603171838e-09\\
0.5	1.60702513218546e-09\\
0.6	1.49490905877608e-09\\
0.7	0.152318740542094\\
0.8	0.360317625621433\\
0.9	0.341862742248164\\
1	0.554851671245235\\
1.1	0.784910361230915\\
1.2	1.03491036120682\\
1.3	1.28491035482074\\
1.4	1.16040375364539\\
1.5	1.27814971111653\\
1.6	1.32444689070112\\
1.7	1.29691812629818\\
1.8	1.30530410681955\\
1.9	1.23380051174673\\
2	1.22667412815495\\
2.1	1.17504012173807\\
2.2	1.14766754056918\\
2.3	1.15819329332772\\
2.4	1.13381479377698\\
2.5	1.13164326949351\\
2.6	1.07540657747862\\
2.7	1.05304518598871\\
2.8	1.04289465859648\\
2.9	1.02443213533453\\
3	1.02642846831471\\
3.1	0.980995903360223\\
3.2	0.964314260818304\\
3.3	0.958766118198997\\
3.4	0.945441879834114\\
3.5	0.950065554229707\\
3.6	0.912768865025356\\
3.7	0.901143830084154\\
3.8	0.898101944733536\\
3.9	0.889521651298664\\
4	0.898240283312999\\
4.1	0.866680496600906\\
4.2	0.88297223379332\\
4.3	0.865506896630886\\
4.4	0.854893892911168\\
4.5	0.869361060554828\\
4.6	0.855868582228176\\
4.7	0.868763490917581\\
4.8	0.8637768291722\\
4.9	0.864387028346284\\
5	0.870716696013257\\
5.1	0.843009942867343\\
5.2	0.873349370615861\\
5.3	0.866502281375672\\
5.4	0.880746805759866\\
5.5	0.884035086391863\\
5.6	0.879898241294302\\
5.7	0.892032995312562\\
5.8	0.901769080501424\\
5.9	0.914595196165452\\
6	0.9166196163534\\
6.1	0.89276481097245\\
6.2	0.915122877690573\\
6.3	0.904744735799803\\
6.4	0.917043346911321\\
6.5	0.912780552599625\\
6.6	0.903406431065652\\
6.7	0.914438691517385\\
6.8	0.918709474019838\\
6.9	0.918175535792228\\
7	0.927829653115636\\
7.1	0.894192242817165\\
7.2	0.931939111280564\\
7.3	0.909092374113645\\
7.4	0.891142574618262\\
7.5	0.916834176150321\\
7.6	0.884759829662633\\
7.7	0.909499260041216\\
7.8	0.886347708814953\\
7.9	0.880550894054813\\
8	0.895251056228373\\
8.1	0.86426002048292\\
8.2	0.842232528192566\\
8.3	0.866088277393452\\
8.4	0.859232297534834\\
8.5	0.830532084313568\\
8.6	0.848556366468686\\
8.7	0.826667078652673\\
8.8	0.811597665104558\\
8.9	0.831340024518759\\
9	0.805644399430927\\
9.1	0.795662515460947\\
9.2	0.773383149686488\\
9.3	0.80061770713591\\
9.4	0.780289376027885\\
9.5	0.754226730711604\\
9.6	0.73302294055747\\
9.7	0.759924217080144\\
9.8	0.740260102877287\\
9.9	0.716081921691345\\
10	0.695475654404519\\
10.1	0.675222466380752\\
10.2	0.716895893845835\\
10.3	0.698658898741484\\
10.4	0.675729613234447\\
10.5	0.655909359905323\\
10.6	0.636538199181885\\
10.7	0.666702003321188\\
10.8	0.649101517185929\\
10.9	0.628459063100128\\
11	0.609644159612287\\
11.1	0.591258312683222\\
11.2	0.574904476285792\\
11.3	0.558317240221646\\
11.4	0.589713059225423\\
11.5	0.574482001800041\\
11.6	0.556741185956184\\
11.7	0.539855108478924\\
11.8	0.523637995514454\\
11.9	0.508857242220036\\
12	0.494137367836988\\
12.1	0.479697543034919\\
12.2	0.4653646571136\\
12.3	0.50068655222973\\
12.4	0.489425356958764\\
12.5	0.474632455343461\\
12.6	0.459963271904111\\
12.7	0.444806878067426\\
12.8	0.431509320550436\\
12.9	0.420662287658881\\
13	0.408642607695375\\
13.1	0.408180955661522\\
13.2	0.396082912090266\\
13.3	0.384996788373089\\
13.4	0.375952067370819\\
13.5	0.415175662416905\\
13.6	0.405264348679272\\
13.7	0.391467425541013\\
13.8	0.379537467644181\\
13.9	0.370216009314032\\
14	0.359479638955\\
14.1	0.348912408670379\\
14.2	0.336887634970534\\
14.3	0.327298951892304\\
14.4	0.320669298462289\\
14.5	0.312084715129409\\
14.6	0.303558567469169\\
14.7	0.293086183992707\\
14.8	0.285357802648934\\
14.9	0.280861947468728\\
15	0.273979309443209\\
15.1	0.267067462501202\\
15.2	0.257820649405856\\
15.3	0.251565332275323\\
15.4	0.248762461006938\\
15.5	0.243228501511286\\
15.6	0.237595996932017\\
15.7	0.229319854746762\\
15.8	0.274400616785765\\
15.9	0.272852979818055\\
16	0.265425463718961\\
16.1	0.257810995252263\\
16.2	0.247493980437542\\
16.3	0.243785765282085\\
16.4	0.237551282119253\\
16.5	0.227890744200848\\
16.6	0.2251105485747\\
16.7	0.219681810302229\\
16.8	0.214033806162643\\
16.9	0.20874689430936\\
17	0.200319503641121\\
17.1	0.198853378176337\\
17.2	0.194557834720723\\
17.3	0.189993633354974\\
17.4	0.185740491142698\\
17.5	0.178200452696913\\
17.6	0.177783054235428\\
17.7	0.17439713072554\\
17.8	0.170702931197899\\
17.9	0.167279843601022\\
18	0.160454439169319\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	1.05525646105668e-13\\
0.1	1.02688459673012e-13\\
0.2	-4.21858136556872e-14\\
0.3	-1.5763098235674e-13\\
0.4	5.89818315379194e-14\\
0.5	5.03705440841362e-14\\
0.6	1.61000081245219e-09\\
0.7	1.12717092218255e-09\\
0.8	-1.01517460148477e-09\\
0.9	-1.57181276617396e-09\\
1	-6.63881095028197e-10\\
1.1	1.23415103456602e-09\\
1.2	0.250000001075642\\
1.3	0.500000001055957\\
1.4	0.592430707367909\\
1.5	0.84243070488036\\
1.6	0.94907437748961\\
1.7	1.06402047955843\\
1.8	1.31402047857344\\
1.9	1.25219630274866\\
2	1.2359774719847\\
2.1	1.17709114415388\\
2.2	1.15618440408428\\
2.3	1.14426275247622\\
2.4	1.11231038204132\\
2.5	1.10056259290108\\
2.6	1.03860788828874\\
2.7	1.0211065074972\\
2.8	1.00706629470386\\
2.9	0.982813366541376\\
3	0.963390062181485\\
3.1	0.914462365574131\\
3.2	0.903028888389087\\
3.3	0.894457329209483\\
3.4	0.876857546253471\\
3.5	0.863094119566889\\
3.6	0.824141732528998\\
3.7	0.817026599405022\\
3.8	0.812658955492073\\
3.9	0.80003830336552\\
4	0.790248353560533\\
4.1	0.759159163713999\\
4.2	0.775708659056518\\
4.3	0.754930684088929\\
4.4	0.737942248954163\\
4.5	0.741645315877405\\
4.6	0.732379061414011\\
4.7	0.73401878980754\\
4.8	0.7224092611975\\
4.9	0.72364421099275\\
5	0.717150697107527\\
5.1	0.696889642801413\\
5.2	0.712067824992351\\
5.3	0.697268051767306\\
5.4	0.707868329742921\\
5.5	0.701363246094385\\
5.6	0.688312892188435\\
5.7	0.70350816415759\\
5.8	0.700477338566326\\
5.9	0.70318772986687\\
6	0.705273503215088\\
6.1	0.694282000189544\\
6.2	0.709465544753251\\
6.3	0.699312215897627\\
6.4	0.712184623584509\\
6.5	0.706358957651857\\
6.6	0.701904567414712\\
6.7	0.71460134734743\\
6.8	0.710115997508797\\
6.9	0.72326310121063\\
7	0.723406763171662\\
7.1	0.719675312110586\\
7.2	0.73576237536537\\
7.3	0.721560656272293\\
7.4	0.748746888793779\\
7.5	0.737705643814287\\
7.6	0.714379679727379\\
7.7	0.752246454809739\\
7.8	0.738441976303183\\
7.9	0.76419275789029\\
8	0.751727023025503\\
8.1	0.731825918996474\\
8.2	0.754949820698777\\
8.3	0.752995140996716\\
8.4	0.765740679159209\\
8.5	0.755925027554842\\
8.6	0.746465526021622\\
8.7	0.758714278585764\\
8.8	0.769499966465658\\
8.9	0.754780859727519\\
9	0.761086847210107\\
9.1	0.759349980785428\\
9.2	0.743419892499066\\
9.3	0.773043589260338\\
9.4	0.758266147017029\\
9.5	0.747218175482967\\
9.6	0.764428251493762\\
9.7	0.756842663314085\\
9.8	0.740199263808727\\
9.9	0.763818843724697\\
10	0.748045286068381\\
10.1	0.730164961408925\\
10.2	0.757156942260984\\
10.3	0.740577883461222\\
10.4	0.732494231813792\\
10.5	0.715245038784432\\
10.6	0.735835754044833\\
10.7	0.725799255619656\\
10.8	0.707669102967764\\
10.9	0.736922903448311\\
11	0.720049037957147\\
11.1	0.701180657359457\\
11.2	0.688360937448863\\
11.3	0.711834589953745\\
11.4	0.69058451150798\\
11.5	0.671973513566998\\
11.6	0.666395491406199\\
11.7	0.653893287284841\\
11.8	0.679143512007747\\
11.9	0.659018044439595\\
12	0.640953429244593\\
12.1	0.623959025054389\\
12.2	0.610358047873885\\
12.3	0.637935966452013\\
12.4	0.619925917125021\\
12.5	0.614484844011639\\
12.6	0.59830782950428\\
12.7	0.58451095699372\\
12.8	0.613543194314888\\
12.9	0.59605733376828\\
13	0.578935939625504\\
13.1	0.562977125954257\\
13.2	0.548521082434515\\
13.3	0.536213933361772\\
13.4	0.566566945064704\\
13.5	0.55262151323527\\
13.6	0.536987627472294\\
13.7	0.534423406448403\\
13.8	0.51950766585945\\
13.9	0.503524787822876\\
14	0.489626696981375\\
14.1	0.476898375544842\\
14.2	0.511677664788269\\
14.3	0.49927963295902\\
14.4	0.484199684206906\\
14.5	0.470201809739119\\
14.6	0.457398606241919\\
14.7	0.444182315089706\\
14.8	0.431785497376819\\
14.9	0.420152626792159\\
15	0.40899145399221\\
15.1	0.447177737400295\\
15.2	0.435798277688316\\
15.3	0.422910744546974\\
15.4	0.41115637366371\\
15.5	0.399381524978984\\
15.6	0.388761144707724\\
15.7	0.376397857738215\\
15.8	0.365909932610958\\
15.9	0.357046337906106\\
16	0.359044124665724\\
16.1	0.350758952417846\\
16.2	0.340541794097462\\
16.3	0.333101703180406\\
16.4	0.373336297545203\\
16.5	0.364533110486105\\
16.6	0.355623218049661\\
16.7	0.344736794287768\\
16.8	0.335676399845046\\
16.9	0.326375382466458\\
17	0.315388374618305\\
17.1	0.30883807462718\\
17.2	0.300016854495639\\
17.3	0.292937291214823\\
17.4	0.285495727093299\\
17.5	0.275904126655691\\
17.6	0.271420847242741\\
17.7	0.264209624460601\\
17.8	0.258688626404781\\
17.9	0.252710439510819\\
18	0.24421159737031\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> CACC_full_trust_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.719cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=225,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00190524964865524\\
0.2	0.00909034418607313\\
0.3	0.0247618015182751\\
0.4	0.0527300544676595\\
0.5	0.0968054458159766\\
0.6	0.16079816699704\\
0.7	0.246612951616992\\
0.8	0.354249093835754\\
0.9	0.483705708362325\\
1	0.634981730484035\\
1.1	0.808075916101348\\
1.2	1.00298684176686\\
1.3	1.21971290473313\\
1.4	1.45825232300753\\
1.5	1.71860313540901\\
1.6	2.0007632016321\\
1.7	2.30473020231678\\
1.8	2.63050163912673\\
1.9	2.97807483482391\\
2	3.34744693336875\\
2.1	3.73861490001523\\
2.2	4.15157552139806\\
2.3	4.58632540564336\\
2.4	5.04286098247987\\
2.5	5.52117850334939\\
2.6	6.02127404154387\\
2.7	6.54314349233553\\
2.8	7.08678257309599\\
2.9	7.65218682344415\\
3	8.23935160539287\\
3.1	8.84827210350032\\
3.2	9.47894332502745\\
3.3	10.1313601001017\\
3.4	10.8055170818714\\
3.5	11.5014087466957\\
3.6	12.2190293943542\\
3.7	12.9583731482041\\
3.8	13.7194339553584\\
3.9	14.5022055868977\\
4	15.3066816380733\\
4.1	16.1328555284941\\
4.2	16.9807205023841\\
4.3	17.8502696288051\\
4.4	18.7414958018389\\
4.5	19.6543917408397\\
4.6	20.5889499906709\\
4.7	21.5451629219456\\
4.8	22.5230227312799\\
4.9	23.5225214415456\\
5	24.543650902128\\
5.1	25.5864027891858\\
5.2	26.6507686059208\\
5.3	27.736739682858\\
5.4	28.8443071781282\\
5.5	29.9734620777267\\
5.6	31.1241951919141\\
5.7	32.2959485138226\\
5.8	33.4878576098171\\
5.9	34.6991447947058\\
6	35.92898707882\\
6.1	37.1764979554086\\
6.2	38.4407842939237\\
6.3	39.7210318569703\\
6.4	41.0163637466737\\
6.5	42.325941248223\\
6.6	43.6490071756978\\
6.7	44.9848658961054\\
6.8	46.332916149192\\
6.9	47.6926106744219\\
7	49.0632877821169\\
7.1	50.4442400345658\\
7.2	51.8349047685872\\
7.3	53.2348415219915\\
7.4	54.6435841059285\\
7.5	56.0606507215914\\
7.6	57.4855673512979\\
7.7	58.9178827110601\\
7.8	60.3571793416656\\
7.9	61.8031364844936\\
8	63.255405951546\\
8.1	64.7136007194451\\
8.2	66.1774182872382\\
8.3	67.6465800955639\\
8.4	69.1208075980069\\
8.5	70.5998221458822\\
8.6	72.0833743824365\\
8.7	73.5712152293758\\
8.8	75.063087066866\\
8.9	76.558747633941\\
9	78.0579625058317\\
9.1	79.5605110745619\\
9.2	81.0662065223599\\
9.3	82.5748870113869\\
9.4	84.0863989112339\\
9.5	85.6005941790058\\
9.6	87.1173306793192\\
9.7	88.6364712980413\\
9.8	90.1578587807569\\
9.9	91.6813454000496\\
10	93.2068236070383\\
10.1	94.7341888282534\\
10.2	96.263334360079\\
10.3	97.7941578577461\\
10.4	99.3265691679065\\
10.5	100.86049144643\\
10.6	102.395852926469\\
10.7	103.93258520817\\
10.8	105.470623813797\\
10.9	107.00990531084\\
11	108.550367163712\\
11.1	110.091948909597\\
11.2	111.634591844687\\
11.3	113.178241622028\\
11.4	114.722844165619\\
11.5	116.268343310081\\
11.6	117.814684659775\\
11.7	119.361819478843\\
11.8	120.909703732503\\
11.9	122.458295121062\\
12	124.007552674837\\
12.1	125.557436874034\\
12.2	127.107910217924\\
12.3	128.658937471057\\
12.4	130.210485431569\\
12.5	131.762515223346\\
12.6	133.314988581551\\
12.7	134.86787638701\\
12.8	136.42115290375\\
12.9	137.974794741221\\
13	139.528780180463\\
13.1	141.083088903385\\
13.2	142.637701947777\\
13.3	144.192601773867\\
13.4	145.747772348734\\
13.5	147.303198644466\\
13.6	148.858866281747\\
13.7	150.414760953527\\
13.8	151.97086921779\\
13.9	153.527179517059\\
14	155.083681043721\\
14.1	156.640363347608\\
14.2	158.197216527834\\
14.3	159.754230370781\\
14.4	161.31139513941\\
14.5	162.868702723045\\
14.6	164.426145564723\\
14.7	165.983716285981\\
14.8	167.54140788866\\
14.9	169.09921375493\\
15	170.657127628606\\
15.1	172.215142770519\\
15.2	173.773252726931\\
15.3	175.331452214364\\
15.4	176.889736570866\\
15.5	178.448101425067\\
15.6	180.00654240088\\
15.7	181.565055336635\\
15.8	183.123636295622\\
15.9	184.682281556074\\
16	186.240987599676\\
16.1	187.799751100477\\
16.2	189.35856891439\\
16.3	190.917438069266\\
16.4	192.4763557555\\
16.5	194.035319317152\\
16.6	195.594326243554\\
16.7	197.153373361754\\
16.8	198.712457587976\\
16.9	200.271576797913\\
17	201.830729067361\\
17.1	203.389912586292\\
17.2	204.949125894558\\
17.3	206.508367638818\\
17.4	208.067636293325\\
17.5	209.626930389845\\
17.6	211.186248537671\\
17.7	212.745589421823\\
17.8	214.304951799169\\
17.9	215.864334494522\\
18	217.423736396938\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-6.5\\
0.1	-6.5\\
0.2	-6.5\\
0.3	-6.49999999997955\\
0.4	-6.49999999993028\\
0.5	-6.49999999987558\\
0.6	-6.49847608674566\\
0.7	-6.49221946342322\\
0.8	-6.47818298048173\\
0.9	-6.45261235891892\\
1	-6.41201214190137\\
1.1	-6.35387508620386\\
1.2	-6.27636220807884\\
1.3	-6.17778976667823\\
1.4	-6.05739646347794\\
1.5	-5.91518328865996\\
1.6	-5.75115141181817\\
1.7	-5.56530218190988\\
1.8	-5.35763712721417\\
1.9	-5.12815795527654\\
2	-4.87686655285465\\
2.1	-4.60376498586106\\
2.2	-4.30885549929183\\
2.3	-3.9921405171521\\
2.4	-3.65362264237768\\
2.5	-3.29330465674801\\
2.6	-2.91118952079513\\
2.7	-2.50728037370835\\
2.8	-2.08158053323028\\
2.9	-1.63409349554627\\
3	-1.16482293516925\\
3.1	-0.673772704821096\\
3.2	-0.160946835307053\\
3.3	0.373650464618397\\
3.4	0.93001480838859\\
3.5	1.50814163176945\\
3.6	2.10802619300855\\
3.7	2.72966357298937\\
3.8	3.37304867539404\\
3.9	4.03817622686989\\
4	4.72504077720169\\
4.1	5.4336366994888\\
4.2	6.16395819033036\\
4.3	6.91599927001542\\
4.4	7.68975378271769\\
4.5	8.48521539669729\\
4.6	9.30237760450651\\
4.7	10.141233723202\\
4.8	11.0017768945637\\
4.9	11.8840000853181\\
5	12.7878960873676\\
5.1	13.713457518025\\
5.2	14.6606768202542\\
5.3	15.6295462629152\\
5.4	16.6200579410162\\
5.5	17.6322037759706\\
5.6	18.6659755158594\\
5.7	19.7213647356988\\
5.8	20.7983628377139\\
5.9	21.896961051617\\
6	23.0171504348922\\
6.1	24.1589218730845\\
6.2	25.3222660800963\\
6.3	26.5071735984867\\
6.4	27.7136347997767\\
6.5	28.9416398847608\\
6.6	30.191178883824\\
6.7	31.4622416572626\\
6.8	32.7548178956113\\
6.9	34.0688971199749\\
7	35.4040008472012\\
7.1	36.7590925760651\\
7.2	38.132987414147\\
7.3	39.5246227292338\\
7.4	40.9330735011773\\
7.5	42.357390714257\\
7.6	43.7966666983645\\
7.7	45.2499794860107\\
7.8	46.7165085338631\\
7.9	48.1955361797469\\
8	49.686325163435\\
8.1	51.1881750815103\\
8.2	52.7003736709049\\
8.3	54.2222428378988\\
8.4	55.753229851656\\
8.5	57.292812773905\\
8.6	58.8404173016712\\
8.7	60.3954955829725\\
8.8	61.9575662894115\\
8.9	63.5262055527557\\
9	65.1010108279558\\
9.1	66.6815401620145\\
9.2	68.2673724268914\\
9.3	69.8581376106824\\
9.4	71.4535108841641\\
9.5	73.0531848500628\\
9.6	74.6568218957571\\
9.7	76.2641001386284\\
9.8	77.874756176832\\
9.9	79.4885420379868\\
10	81.1051846108405\\
10.1	82.7244241507282\\
10.2	84.3460340325052\\
10.3	85.9698161316741\\
10.4	87.5955832402016\\
10.5	89.2231291054688\\
10.6	90.8522580370522\\
10.7	92.4827997389322\\
10.8	94.114606194762\\
10.9	95.7475380987457\\
11	97.3814414518137\\
11.1	99.0161705403562\\
11.2	100.651599365231\\
11.3	102.287619286318\\
11.4	103.924128311603\\
11.5	105.561012797409\\
11.6	107.198165017129\\
11.7	108.835491871166\\
11.8	110.472913683769\\
11.9	112.110356000479\\
12	113.747734899257\\
12.1	115.384971351891\\
12.2	117.021998465889\\
12.3	118.658760100733\\
12.4	120.295204131036\\
12.5	121.931270687942\\
12.6	123.566903633948\\
12.7	125.202056229785\\
12.8	126.836690233255\\
12.9	128.470770557678\\
13	130.104255543807\\
13.1	131.737106352584\\
13.2	133.369291761728\\
13.3	135.000787433726\\
13.4	136.631461821228\\
13.5	138.260878634261\\
13.6	139.888460704223\\
13.7	141.513690827453\\
13.8	143.136067509832\\
13.9	144.754999266442\\
14	146.369685921393\\
14.1	147.979122340653\\
14.2	149.581971789652\\
14.3	151.177618440337\\
14.4	152.766507803805\\
14.5	154.349175322792\\
14.6	155.926166157243\\
14.7	157.498052696249\\
14.8	159.065438165157\\
14.9	160.628921672581\\
15	162.189033476901\\
15.1	163.746287088445\\
15.2	165.301216130022\\
15.3	166.854381307851\\
15.4	168.406416881583\\
15.5	169.958012319457\\
15.6	171.510114314127\\
15.7	173.063945481598\\
15.8	174.620134415147\\
15.9	176.178488868318\\
16	177.738509927543\\
16.1	179.299610338322\\
16.2	180.861071739227\\
16.3	182.421763035434\\
16.4	183.980841953925\\
16.5	185.538375342907\\
16.6	187.095105538882\\
16.7	188.652347950769\\
16.8	190.210992384151\\
16.9	191.771001547542\\
17	193.331980261331\\
17.1	194.893273533601\\
17.2	196.45375527458\\
17.3	198.012646268074\\
17.4	199.570143202587\\
17.5	201.126969535069\\
17.6	202.684440173983\\
17.7	204.24343518926\\
17.8	205.803826452143\\
17.9	207.36520146897\\
18	208.926781709678\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-13\\
0.1	-13\\
0.2	-13\\
0.3	-13\\
0.4	-13\\
0.5	-13\\
0.6	-13\\
0.7	-12.9999999999546\\
0.8	-12.9999999998587\\
0.9	-12.9986780200781\\
1	-12.9947401390004\\
1.1	-12.9870807014372\\
1.2	-12.9723740732553\\
1.3	-12.9468262526004\\
1.4	-12.906626869021\\
1.5	-12.8491054008904\\
1.6	-12.7723912951401\\
1.7	-12.6746176042349\\
1.8	-12.5550230186931\\
1.9	-12.4136085221251\\
2	-12.2503752775578\\
2.1	-12.0653246273846\\
2.2	-11.8584580933173\\
2.3	-11.6297773763412\\
2.4	-11.3792843566592\\
2.5	-11.1069810936263\\
2.6	-10.8128698256836\\
2.7	-10.4969529702852\\
2.8	-10.1592331238187\\
2.9	-9.79971306151899\\
3	-9.41839573737697\\
3.1	-9.01528428404373\\
3.2	-8.59038201272702\\
3.3	-8.14369241308191\\
3.4	-7.67521915309687\\
3.5	-7.18496607897358\\
3.6	-6.67293721500055\\
3.7	-6.13913676342117\\
3.8	-5.5835691042958\\
3.9	-5.00623879535821\\
4	-4.40715057186584\\
4.1	-3.78630934644522\\
4.2	-3.1437202089311\\
4.3	-2.47938842619939\\
4.4	-1.79331944199516\\
4.5	-1.08551887675436\\
4.6	-0.355992527420239\\
4.7	0.395253632746311\\
4.8	1.16821345436247\\
4.9	1.96288061212371\\
5	2.77924860501019\\
5.1	3.61731075649909\\
5.2	4.47706021478227\\
5.3	5.35848995299002\\
5.4	6.2615927694198\\
5.5	7.1863612877707\\
5.6	8.13278795738397\\
5.7	9.10086505348828\\
5.8	10.090584677451\\
5.9	11.101938757035\\
6	12.1349190466613\\
6.1	13.1895171276763\\
6.2	14.2657244086247\\
6.3	15.3635321255287\\
6.4	16.4829313421716\\
6.5	17.6239129503878\\
6.6	18.7864676703565\\
6.7	19.9705860509029\\
6.8	21.1762584698036\\
6.9	22.4034751340972\\
7	23.6522260804004\\
7.1	24.9225011752298\\
7.2	26.2142901153279\\
7.3	27.527582427996\\
7.4	28.8623674714303\\
7.5	30.2186344350646\\
7.6	31.5963723399182\\
7.7	32.9951978874878\\
7.8	34.414266242502\\
7.9	35.8519285244871\\
8	37.3065005916763\\
8.1	38.7770282429425\\
8.2	40.2625761531327\\
8.3	41.7622607982582\\
8.4	43.2753425611972\\
8.5	44.8011196851269\\
8.6	46.3388534622447\\
8.7	47.8878416134714\\
8.8	49.4474444390095\\
8.9	51.0170822234902\\
9	52.5962087907119\\
9.1	54.1842615577125\\
9.2	55.7807063582071\\
9.3	57.3850475444777\\
9.4	58.9968258523055\\
9.5	60.6156078755483\\
9.6	62.2409670742005\\
9.7	63.8724995808407\\
9.8	65.5091850879655\\
9.9	67.1500203910184\\
10	68.7947016218452\\
10.1	70.4429811648018\\
10.2	72.094618128693\\
10.3	73.7493750673097\\
10.4	75.4070277795031\\
10.5	77.067384750201\\
10.6	78.7302666210595\\
10.7	80.3954872856312\\
10.8	82.0628527293272\\
10.9	83.7321788516024\\
11	85.4033263419699\\
11.1	87.0761658902566\\
11.2	88.7505530616873\\
11.3	90.4263279500362\\
11.4	92.103338611211\\
11.5	93.7814865374902\\
11.6	95.4606814386612\\
11.7	97.1408116659352\\
11.8	98.8211062453852\\
11.9	100.500800347447\\
12	102.179863823624\\
12.1	103.858310858888\\
12.2	105.536128026556\\
12.3	107.21327222076\\
12.4	108.889701965191\\
12.5	110.565437873641\\
12.6	112.240503401908\\
12.7	113.914889190026\\
12.8	115.588553491075\\
12.9	117.261455783731\\
13	118.933621412846\\
13.1	120.605078365336\\
13.2	122.275819941338\\
13.3	123.945805314885\\
13.4	125.614994678614\\
13.5	127.283416670243\\
13.6	128.951081387543\\
13.7	130.617265272523\\
13.8	132.281174737995\\
13.9	133.942733455416\\
14	135.602026402041\\
14.1	137.25915108004\\
14.2	138.91479941806\\
14.3	140.56963332006\\
14.4	142.223634594635\\
14.5	143.876789032573\\
14.6	145.529085190224\\
14.7	147.180489986344\\
14.8	148.830960491078\\
14.9	150.480462056813\\
15	152.128983057855\\
15.1	153.776512721794\\
15.2	155.423029049714\\
15.3	157.068510258485\\
15.4	158.712940592381\\
15.5	160.356311228878\\
15.6	161.998613277238\\
15.7	163.639832830302\\
15.8	165.279957260043\\
15.9	166.918978245855\\
16	168.556893513649\\
16.1	170.193457310722\\
16.2	171.828146996317\\
16.3	173.461215946354\\
16.4	175.092153983117\\
16.5	176.719467981169\\
16.6	178.344289432208\\
16.7	179.966299038462\\
16.8	181.581745858377\\
16.9	183.188810759247\\
17	184.787812853164\\
17.1	186.38095116494\\
17.2	187.968872924029\\
17.3	189.550424654898\\
17.4	191.125997564935\\
17.5	192.696181338999\\
17.6	194.263186671988\\
17.7	195.827627909079\\
17.8	197.388265346334\\
17.9	198.945407516443\\
18	200.499603299689\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-19.5\\
0.1	-19.5\\
0.2	-19.5\\
0.3	-19.5\\
0.4	-19.5\\
0.5	-19.5\\
0.6	-19.5\\
0.7	-19.5\\
0.8	-19.5\\
0.9	-19.5\\
1	-19.4999999999726\\
1.1	-19.4999999999129\\
1.2	-19.4999999998319\\
1.3	-19.4990170346343\\
1.4	-19.4942610413772\\
1.5	-19.4843296851718\\
1.6	-19.4671592220608\\
1.7	-19.4389392163113\\
1.8	-19.3958593126301\\
1.9	-19.3341092919783\\
2	-19.2511607566618\\
2.1	-19.1463907608124\\
2.2	-19.0198001661509\\
2.3	-18.871390013815\\
2.4	-18.7011615243411\\
2.5	-18.5091160976225\\
2.6	-18.2952553128575\\
2.7	-18.0595809284988\\
2.8	-17.8020948821945\\
2.9	-17.5227992907265\\
3	-17.2216964499396\\
3.1	-16.8987888346668\\
3.2	-16.5540790986478\\
3.3	-16.1875700744395\\
3.4	-15.7992647733251\\
3.5	-15.389166385216\\
3.6	-14.9572782785461\\
3.7	-14.5036040001608\\
3.8	-14.0281472752005\\
3.9	-13.5309120069785\\
4	-13.0119022768539\\
4.1	-12.4711223440972\\
4.2	-11.9085766457496\\
4.3	-11.3242697964792\\
4.4	-10.718206588429\\
4.5	-10.0903919910595\\
4.6	-9.44083115098688\\
4.7	-8.76952939181369\\
4.8	-8.07649221395516\\
4.9	-7.36172529445914\\
5	-6.62523448682049\\
5.1	-5.86702582078969\\
5.2	-5.08710550217594\\
5.3	-4.28547991264445\\
5.4	-3.46215560950844\\
5.5	-2.61713932551464\\
5.6	-1.75043796862395\\
5.7	-0.862058621786393\\
5.8	0.0479914572902446\\
5.9	0.979704836376115\\
6	1.93307390896146\\
6.1	2.90809089450415\\
6.2	3.90474783868235\\
6.3	4.92303661365321\\
6.4	5.96294891831687\\
6.5	7.02447627858604\\
6.6	8.10761004766087\\
6.7	9.21234140630913\\
6.8	10.3386613631521\\
6.9	11.4865607549559\\
7	12.6560302469273\\
7.1	13.8470603330165\\
7.2	15.059641336224\\
7.3	16.293763408913\\
7.4	17.5494165331275\\
7.5	18.8265905209152\\
7.6	20.1252750146561\\
7.7	21.445459487396\\
7.8	22.7871332431854\\
7.9	24.1502854174229\\
8	25.5349049772049\\
8.1	26.9409807216799\\
8.2	28.3681317788604\\
8.3	29.8154465481395\\
8.4	31.2819347095705\\
8.5	32.7666424523219\\
8.6	34.2685318113616\\
8.7	35.7866139944283\\
8.8	37.320008576475\\
8.9	38.8679346900973\\
9	40.4296534887071\\
9.1	42.004369297128\\
9.2	43.5913259960012\\
9.3	45.1898447384728\\
9.4	46.79931507251\\
9.5	48.4191572697693\\
9.6	50.0487625044702\\
9.7	51.6875527280583\\
9.8	53.3350234643009\\
9.9	54.9906954254108\\
10	56.6533180643751\\
10.1	58.3216651290047\\
10.2	59.9953496663458\\
10.3	61.6740458797755\\
10.4	63.3574432542111\\
10.5	65.045249568606\\
10.6	66.7371893296595\\
10.7	68.43300163607\\
10.8	70.1324298598296\\
10.9	71.8345835805289\\
11	73.538601131046\\
11.1	75.2443129752201\\
11.2	76.9515934077875\\
11.3	78.6603102950237\\
11.4	80.3703326211827\\
11.5	82.0815631787734\\
11.6	83.7939124608524\\
11.7	85.5072877781117\\
11.8	87.2215809350343\\
11.9	88.9366826327187\\
12	90.6517635206778\\
12.1	92.3660000323509\\
12.2	94.0793611249256\\
12.3	95.7918266622286\\
12.4	97.5033726569335\\
12.5	99.2140352505774\\
12.6	100.92385230553\\
12.7	102.632838687526\\
12.8	104.340974696995\\
12.9	106.048233965759\\
13	107.754650501331\\
13.1	109.46026005455\\
13.2	111.165075828966\\
13.3	112.869076238755\\
13.4	114.572232807126\\
13.5	116.27457772388\\
13.6	117.976144972111\\
13.7	119.676946305513\\
13.8	121.376954236963\\
13.9	123.075346679373\\
14	124.771366523404\\
14.1	126.465081932667\\
14.2	128.156577851776\\
14.3	129.845892555195\\
14.4	131.533185816891\\
14.5	133.218689774605\\
14.6	134.902498805182\\
14.7	136.584672683166\\
14.8	138.265232364834\\
14.9	139.944191333615\\
15	141.621629311348\\
15.1	143.297627065611\\
15.2	144.972230344944\\
15.3	146.645444941387\\
15.4	148.317271828347\\
15.5	149.987782557803\\
15.6	151.657049835847\\
15.7	153.32510798646\\
15.8	154.991951218159\\
15.9	156.657570670675\\
16	158.322029761878\\
16.1	159.98539318292\\
16.2	161.647687055441\\
16.3	163.308202391667\\
16.4	164.96621457011\\
16.5	166.622513842309\\
16.6	168.277100490303\\
16.7	169.929209764234\\
16.8	171.579734366516\\
16.9	173.228725923785\\
17	174.875358233957\\
17.1	176.5196033274\\
17.2	178.161509330212\\
17.3	179.801978700073\\
17.4	181.44173867563\\
17.5	183.080655150175\\
17.6	184.718691978382\\
17.7	186.355835179281\\
17.8	187.992181829001\\
17.9	189.627721744883\\
18	191.262334353213\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.719cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=5,
ymax=40,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.50190524964866\\
0.2	6.50909034418607\\
0.3	6.52476180149782\\
0.4	6.55273005439794\\
0.5	6.59680544569156\\
0.6	6.6592742537427\\
0.7	6.73883241504021\\
0.8	6.83243207431748\\
0.9	6.93631806728124\\
1	7.04699387238541\\
1.1	7.16195100230521\\
1.2	7.27934904984569\\
1.3	7.39750267141136\\
1.4	7.51564878648547\\
1.5	7.63378642406898\\
1.6	7.75191461345027\\
1.7	7.87003238422666\\
1.8	7.9881387663409\\
1.9	8.10623279010045\\
2	8.22431348622339\\
2.1	8.34237988587629\\
2.2	8.46043102068989\\
2.3	8.57846592279546\\
2.4	8.69648362485755\\
2.5	8.8144831600974\\
2.6	8.932463562339\\
2.7	9.05042386604388\\
2.8	9.16836310632627\\
2.9	9.28628031899043\\
3	9.40417454056212\\
3.1	9.52204480832142\\
3.2	9.63989016033451\\
3.3	9.7577096354833\\
3.4	9.8755022734828\\
3.5	9.9932671149262\\
3.6	10.1110032013456\\
3.7	10.2287095752147\\
3.8	10.3463852799643\\
3.9	10.4640293600278\\
4	10.5816408608716\\
4.1	10.6992188290053\\
4.2	10.8167623120537\\
4.3	10.9342703587897\\
4.4	11.0517420191212\\
4.5	11.1691763441425\\
4.6	11.2865723861644\\
4.7	11.4039291987436\\
4.8	11.5212458367162\\
4.9	11.6385213562275\\
5	11.7557548147604\\
5.1	11.8729452711608\\
5.2	11.9900917856666\\
5.3	12.1071934199428\\
5.4	12.224249237112\\
5.5	12.3412583017561\\
5.6	12.4582196760548\\
5.7	12.5745837781238\\
5.8	12.6894947721032\\
5.9	12.8021837430888\\
6	12.9118366439278\\
6.1	13.0175760823241\\
6.2	13.1185182138273\\
6.3	13.2138582584836\\
6.4	13.302728946897\\
6.5	13.3843013634622\\
6.6	13.4578282918738\\
6.7	13.5226242388428\\
6.8	13.5780982535808\\
6.9	13.623713554447\\
7	13.6592869349157\\
7.1	13.6851474585006\\
7.2	13.7019173544402\\
7.3	13.7102187927577\\
7.4	13.7105106047512\\
7.5	13.7032600073344\\
7.6	13.6889006529334\\
7.7	13.6679032250494\\
7.8	13.6406708078025\\
7.9	13.6076003047467\\
8	13.5690807881109\\
8.1	13.5254256379349\\
8.2	13.4770446163333\\
8.3	13.4243372576651\\
8.4	13.3675777463509\\
8.5	13.3070093719772\\
8.6	13.2429570807653\\
8.7	13.1757196464032\\
8.8	13.1055207774545\\
8.9	13.0325420811853\\
9	12.9569516778759\\
9.1	12.8789709125474\\
9.2	12.7988340954685\\
9.3	12.7167494007045\\
9.4	12.6328880270698\\
9.5	12.5474093289429\\
9.6	12.460508783562\\
9.7	12.3723711594128\\
9.8	12.2831026039248\\
9.9	12.1928033620628\\
10	12.1016389961978\\
10.1	12.0097646775252\\
10.2	11.9173003275737\\
10.3	11.824341726072\\
10.4	11.7309859277049\\
10.5	11.6373623409612\\
10.6	11.5435948894168\\
10.7	11.4497854692378\\
10.8	11.3560176190346\\
10.9	11.2623672120943\\
11	11.168925711898\\
11.1	11.0757783692407\\
11.2	10.9829924794562\\
11.3	10.8906223357103\\
11.4	10.7987158540156\\
11.5	10.7073305126723\\
11.6	10.6165196426468\\
11.7	10.5263276076776\\
11.8	10.4367900487341\\
11.9	10.3479391205822\\
12	10.2598177755793\\
12.1	10.172465522143\\
12.2	10.0859117520348\\
12.3	10.0001773703235\\
12.4	9.91528130053204\\
12.5	9.83124453540425\\
12.6	9.74808494760298\\
12.7	9.66582015722476\\
12.8	9.5844626704948\\
12.9	9.50402418354224\\
13	9.42452463665681\\
13.1	9.34598255080034\\
13.2	9.26841018604888\\
13.3	9.19181434014162\\
13.4	9.11631052750644\\
13.5	9.04232001020494\\
13.6	8.97040557752418\\
13.7	8.90107012607459\\
13.8	8.83480170795766\\
13.9	8.77218025061696\\
14	8.71399512232811\\
14.1	8.66124100695586\\
14.2	8.6152447381819\\
14.3	8.57661193044346\\
14.4	8.5448873356046\\
14.5	8.51952740025275\\
14.6	8.49997940748004\\
14.7	8.48566358973264\\
14.8	8.47596972350354\\
14.9	8.470292082349\\
15	8.46809415170466\\
15.1	8.46885568207392\\
15.2	8.47203659690944\\
15.3	8.4770709065129\\
15.4	8.48331968928326\\
15.5	8.49008910561049\\
15.6	8.49642808675294\\
15.7	8.50110985503724\\
15.8	8.50350188047481\\
15.9	8.50379268775694\\
16	8.50247767213293\\
16.1	8.50014076215482\\
16.2	8.49749717516291\\
16.3	8.49567503383264\\
16.4	8.49551380157536\\
16.5	8.49694397424537\\
16.6	8.49922070467205\\
16.7	8.50102541098502\\
16.8	8.5014652038245\\
16.9	8.50057525037083\\
17	8.49874880602977\\
17.1	8.49663905269125\\
17.2	8.49537061997806\\
17.3	8.495721370744\\
17.4	8.49749309073765\\
17.5	8.49996085477555\\
17.6	8.50180836368791\\
17.7	8.50215423256387\\
17.8	8.50112534702539\\
17.9	8.49913302555159\\
18	8.49695468726007\\
};
\addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000002045\\
0.4	6.50000000006972\\
0.5	6.50000000012442\\
0.6	6.50152391325434\\
0.7	6.50778053653134\\
0.8	6.52181701937694\\
0.9	6.54606566115919\\
1	6.582727997099\\
1.1	6.6332056152333\\
1.2	6.69601186517641\\
1.3	6.76903648592221\\
1.4	6.84923040554309\\
1.5	6.93392211223043\\
1.6	7.02123988332189\\
1.7	7.10931542232501\\
1.8	7.19738589147895\\
1.9	7.28545056684856\\
2	7.3735087247032\\
2.1	7.46155964152354\\
2.2	7.54960259402544\\
2.3	7.63763685918914\\
2.4	7.72566171428157\\
2.5	7.81367643687831\\
2.6	7.90168030488842\\
2.7	7.98967259657685\\
2.8	8.07765259058841\\
2.9	8.16561956597272\\
3	8.25357280220773\\
3.1	8.34151157922264\\
3.2	8.42943517741997\\
3.3	8.51734287770031\\
3.4	8.60523396148546\\
3.5	8.69310771074303\\
3.6	8.7809634080091\\
3.7	8.86880033641053\\
3.8	8.95661777968984\\
3.9	9.0444150222281\\
4	9.13219134906753\\
4.1	9.21994604593401\\
4.2	9.30767839926146\\
4.3	9.39538769621481\\
4.4	9.48307322471284\\
4.5	9.57073427345165\\
4.6	9.65837013192674\\
4.7	9.7459800904557\\
4.8	9.83356344020121\\
4.9	9.92111947319436\\
5	10.0086474823574\\
5.1	10.0961467615259\\
5.2	10.1836166054719\\
5.3	10.2710563099252\\
5.4	10.3584651715964\\
5.5	10.4458424881999\\
5.6	10.5331875584754\\
5.7	10.6204996822105\\
5.8	10.7077781602629\\
5.9	10.795022294582\\
6	10.8822313882308\\
6.1	10.9694047454082\\
6.2	11.0565416714716\\
6.3	11.1436414729581\\
6.4	11.230703457605\\
6.5	11.3177269343731\\
6.6	11.4047112134675\\
6.7	11.4916556063597\\
6.8	11.5785594258077\\
6.9	11.6654219858777\\
7	11.7517747668008\\
7.1	11.8365914008354\\
7.2	11.918697298819\\
7.3	11.9970403012378\\
7.4	12.0707060297471\\
7.5	12.1387562791924\\
7.6	12.2002943584463\\
7.7	12.2547815985229\\
7.8	12.3022422913611\\
7.9	12.3436076552599\\
8	12.3798245717587\\
8.1	12.4111468385678\\
8.2	12.4377975177722\\
8.3	12.4599820396407\\
8.4	12.4778872904588\\
8.5	12.4916930887782\\
8.6	12.5015638394265\\
8.7	12.5076539695011\\
8.8	12.5101218504019\\
8.9	12.5091233292655\\
9	12.5048020372439\\
9.1	12.497278604302\\
9.2	12.4866660686843\\
9.3	12.4730900662047\\
9.4	12.4566850318586\\
9.5	12.4375769745145\\
9.6	12.4158548215566\\
9.7	12.3916005577877\\
9.8	12.3655710888665\\
9.9	12.3385216469684\\
10	12.3104829889953\\
10.1	12.2814429859264\\
10.2	12.2514159038122\\
10.3	12.2204410643644\\
10.4	12.1885554606985\\
10.5	12.1557443552678\\
10.6	12.1219914159927\\
10.7	12.087312453301\\
10.8	12.0517534654348\\
10.9	12.0153592471433\\
11	11.9781151098439\\
11.1	11.9400046500996\\
11.2	11.9010463035438\\
11.3	11.8612913362814\\
11.4	11.8207897003923\\
11.5	11.7795262599189\\
11.6	11.7374835784673\\
11.7	11.6946802052305\\
11.8	11.651807438384\\
11.9	11.6095556530324\\
12	11.567871075633\\
12.1	11.526660493003\\
12.2	11.4858704393339\\
12.3	11.4454878799734\\
12.4	11.405502165845\\
12.5	11.3658328143012\\
12.6	11.3264002320392\\
12.7	11.2871670397589\\
12.8	11.2481367421799\\
12.9	11.2093147739474\\
13	11.1706341309605\\
13.1	11.1320279872487\\
13.2	11.0934718203894\\
13.3	11.054982118841\\
13.4	11.016467142614\\
13.5	10.9774619640176\\
13.6	10.9373793166798\\
13.7	10.8964255549293\\
13.8	10.8548927718369\\
13.9	10.812265811026\\
14	10.7676595193521\\
14.1	10.7199712606128\\
14.2	10.6671723715915\\
14.3	10.6079851202767\\
14.4	10.5428732091702\\
14.5	10.4723862902186\\
14.6	10.3970809670194\\
14.7	10.317562709905\\
14.8	10.2344776740792\\
14.9	10.1484596157679\\
15	10.0600504190456\\
15.1	9.96977436665084\\
15.2	9.8781870803083\\
15.3	9.78587104936543\\
15.4	9.69347628920245\\
15.5	9.60170109057914\\
15.6	9.51150103688836\\
15.7	9.42411265129585\\
15.8	9.34017715510433\\
15.9	9.25951062246249\\
16	9.18161641389425\\
16.1	9.10615302759929\\
16.2	9.03292474290965\\
16.3	8.96054708907946\\
16.4	8.88868797080814\\
16.5	8.81890736173796\\
16.6	8.75081610667413\\
16.7	8.68604891230643\\
16.8	8.6292465257747\\
16.9	8.58219078829571\\
17	8.54416740816711\\
17.1	8.51232236866093\\
17.2	8.484882350551\\
17.3	8.46222161317512\\
17.4	8.44414563765211\\
17.5	8.4307881960698\\
17.6	8.42125350199474\\
17.7	8.41580728018036\\
17.8	8.41556110580913\\
17.9	8.41979395252724\\
18	8.42717840998893\\
};
\addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.50000000004544\\
0.8	6.50000000014134\\
0.9	6.50132197992189\\
1	6.50525986097219\\
1.1	6.51291929847571\\
1.2	6.52762592657665\\
1.3	6.55219078203391\\
1.4	6.58763417235622\\
1.5	6.63522428428142\\
1.6	6.69476792692069\\
1.7	6.7643216120764\\
1.8	6.84083629393697\\
1.9	6.92050076985319\\
2	7.00078547910396\\
2.1	7.08106613342779\\
2.2	7.16134207283361\\
2.3	7.24161263747378\\
2.4	7.32187716768185\\
2.5	7.40213500399614\\
2.6	7.48238548717399\\
2.7	7.56262795821355\\
2.8	7.64286175837578\\
2.9	7.72308622920748\\
3	7.80330071256265\\
3.1	7.8835045506231\\
3.2	7.96369708592075\\
3.3	8.04387766135756\\
3.4	8.12404562022822\\
3.5	8.20420030624244\\
3.6	8.28434106354555\\
3.7	8.36446723673966\\
3.8	8.44457817090469\\
3.9	8.52467321162028\\
4	8.6047517049881\\
4.1	8.68481299765195\\
4.2	8.76485643681853\\
4.3	8.84488137027984\\
4.4	8.92488714643379\\
4.5	9.00487311430518\\
4.6	9.08483862356664\\
4.7	9.16478302455999\\
4.8	9.24470566831762\\
4.9	9.32460590658285\\
5	9.40448309183068\\
5.1	9.48433657728878\\
5.2	9.56416571695821\\
5.3	9.64396986563447\\
5.4	9.72374837892824\\
5.5	9.80350061328534\\
5.6	9.88322592600792\\
5.7	9.96292367527467\\
5.8	10.0425932201607\\
5.9	10.1222339206589\\
6	10.2018451376999\\
6.1	10.2814262331722\\
6.2	10.3609765699424\\
6.3	10.4404955118754\\
6.4	10.5199824238548\\
6.5	10.5994366718017\\
6.6	10.6788576226956\\
6.7	10.7582446445938\\
6.8	10.8375971066514\\
6.9	10.9169143791413\\
7	10.9961958334731\\
7.1	11.0754408422132\\
7.2	11.154648779104\\
7.3	11.233819019083\\
7.4	11.3129509383028\\
7.5	11.3920439141494\\
7.6	11.4710973252621\\
7.7	11.5497384000918\\
7.8	11.6271329993166\\
7.9	11.7016431070642\\
8	11.7715956144714\\
8.1	11.8360475212626\\
8.2	11.8944443742722\\
8.3	11.9468142501186\\
8.4	11.9934078516266\\
8.5	12.034477232805\\
8.6	12.0703216508831\\
8.7	12.1012276190431\\
8.8	12.1274358625345\\
8.9	12.1491475333929\\
9	12.1665553020048\\
9.1	12.1798922605845\\
9.2	12.1893803622058\\
9.3	12.1952028060049\\
9.4	12.1975107797955\\
9.5	12.1964506057789\\
9.6	12.1922045697303\\
9.7	12.1849468527824\\
9.8	12.1741616236645\\
9.9	12.1593249656076\\
10	12.1413835574701\\
10.1	12.1213160357971\\
10.2	12.0992684623472\\
10.3	12.0753291875341\\
10.4	12.049584525292\\
10.5	12.022135181595\\
10.6	11.9930772914\\
10.7	11.9624856495611\\
10.8	11.9304228694976\\
10.9	11.8975952710735\\
11	11.8647252109239\\
11.1	11.8318529150365\\
11.2	11.7989596538998\\
11.3	11.7660176550125\\
11.4	11.7330059900283\\
11.5	11.6999233587168\\
11.6	11.6667689778088\\
11.7	11.6335238878236\\
11.8	11.5995253103509\\
11.9	11.5641177147284\\
12	11.5281003029465\\
12.1	11.4923108265373\\
12.2	11.4567669016301\\
12.3	11.4214455585309\\
12.4	11.386329308258\\
12.5	11.3514026230632\\
12.6	11.3166510963787\\
12.7	11.2820505025002\\
12.8	11.2475787940798\\
12.9	11.213221817972\\
13	11.1789709115156\\
13.1	11.1448183107861\\
13.2	11.1107441123728\\
13.3	11.0767290761293\\
13.4	11.0427618714884\\
13.5	11.0088389463631\\
13.6	10.9749364154325\\
13.7	10.9403189670102\\
13.8	10.9042205010317\\
13.9	10.8673867760432\\
14	10.8306598786364\\
14.1	10.7940691473727\\
14.2	10.7582215662848\\
14.3	10.7237407648658\\
14.4	10.6904487777435\\
14.5	10.6580992579685\\
14.6	10.6265863850413\\
14.7	10.5958173031781\\
14.8	10.5657281262435\\
14.9	10.5362707231981\\
15	10.5073537465077\\
15.1	10.4788856561829\\
15.2	10.4507987047691\\
15.3	10.4230653170982\\
15.4	10.395668764034\\
15.5	10.3685286710747\\
15.6	10.3415634413919\\
15.7	10.3147248438423\\
15.8	10.2880060418835\\
15.9	10.2614075751799\\
16	10.2348637517712\\
16.1	10.208064127803\\
16.2	10.1804599408761\\
16.3	10.1530135546868\\
16.4	10.1259394130068\\
16.5	10.0969541388597\\
16.6	10.0671889419051\\
16.7	10.037089274228\\
16.8	10.0020114918606\\
16.9	9.96008483546209\\
17	9.91245461920672\\
17.1	9.86134783754049\\
17.2	9.80736359381743\\
17.3	9.74844595482521\\
17.4	9.68425888930546\\
17.5	9.61552618882497\\
17.6	9.54449469360602\\
17.7	9.47179272979814\\
17.8	9.39608351733361\\
17.9	9.31768577155981\\
18	9.23726894647561\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.719cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=18,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0381049929731049\\
0.2	0.10475657261706\\
0.3	0.208672471722244\\
0.4	0.350692337737738\\
0.5	0.530814990494762\\
0.6	0.749038555849918\\
0.7	0.96725596014695\\
0.8	1.18546540873923\\
0.9	1.40366510726478\\
1	1.62185326166205\\
1.1	1.84002807826508\\
1.2	2.05818776379219\\
1.3	2.27633052553458\\
1.4	2.49445457130645\\
1.5	2.7125581095355\\
1.6	2.93063934931499\\
1.7	3.1486965004709\\
1.8	3.36672777366095\\
1.9	3.58473138020239\\
2	3.80270553275751\\
2.1	4.02064844454475\\
2.2	4.23855832996998\\
2.3	4.45643340446511\\
2.4	4.67427188466039\\
2.5	4.89207198819652\\
2.6	5.1098319344457\\
2.7	5.32754994365038\\
2.8	5.54522423756614\\
2.9	5.76285303939243\\
3	5.98043457381856\\
3.1	6.19796706707145\\
3.2	6.41544874698862\\
3.3	6.63287784307246\\
3.4	6.85025258624792\\
3.5	7.0675712098154\\
3.6	7.28483194889473\\
3.7	7.50203303992643\\
3.8	7.71917272159309\\
3.9	7.93624923457701\\
4	8.15326082162052\\
4.1	8.37020572713523\\
4.2	8.58708219903007\\
4.3	8.80388848615729\\
4.4	9.02062284007051\\
4.5	9.23728351468071\\
4.6	9.45386876626195\\
4.7	9.67037685355261\\
4.8	9.88680603787666\\
4.9	10.1031545830347\\
5	10.3194207555067\\
5.1	10.5356028242902\\
5.2	10.7516990612543\\
5.3	10.967707741009\\
5.4	11.1836271410672\\
5.5	11.3994555412099\\
5.6	11.6151911469872\\
5.7	11.8198602253635\\
5.8	12.0183068354734\\
5.9	12.2074224717011\\
6	12.3894091503228\\
6.1	12.5607949499811\\
6.2	12.7249187850076\\
6.3	12.8800200017022\\
6.4	13.0266058640953\\
6.5	13.1649327868913\\
6.6	13.2963748376368\\
6.7	13.4207891296825\\
6.8	13.5402058191565\\
6.9	13.6536749932132\\
7	13.759858017564\\
7.1	13.8591784151005\\
7.2	13.9541079720103\\
7.3	14.0446191360429\\
7.4	14.1302249667083\\
7.5	14.2111001469246\\
7.6	14.2872256328644\\
7.7	14.3590750974077\\
7.8	14.4268513865092\\
7.9	14.4922855262511\\
8	14.553098266673\\
8.1	14.6107918062849\\
8.2	14.6655545136856\\
8.3	14.717676842246\\
8.4	14.7668686508441\\
8.5	14.8134179816217\\
8.6	14.8576226296732\\
8.7	14.8991904238721\\
8.8	14.9382426659257\\
8.9	14.9749652251673\\
9	15.0093289761978\\
9.1	15.0416393485819\\
9.2	15.072266710361\\
9.3	15.101340314677\\
9.4	15.1288950658131\\
9.5	15.1550078056987\\
9.6	15.1797198459367\\
9.7	15.2030902981737\\
9.8	15.2246572948729\\
9.9	15.2450731370455\\
10	15.2644891420561\\
10.1	15.282813524011\\
10.2	15.3000954523588\\
10.3	15.3163729356143\\
10.4	15.3318517774848\\
10.5	15.3465923725451\\
10.6	15.3606358736994\\
10.7	15.3740084693438\\
10.8	15.3867624108903\\
10.9	15.3988663595351\\
11	15.4103695846963\\
11.1	15.4212642779253\\
11.2	15.4315934228832\\
11.3	15.4414011728349\\
11.4	15.4506488016589\\
11.5	15.4593332444206\\
11.6	15.4674929568029\\
11.7	15.4752026752297\\
11.8	15.4824816901622\\
11.9	15.4893454132745\\
12	15.4958050335361\\
12.1	15.5018783590865\\
12.2	15.5075879625883\\
12.3	15.5129565769544\\
12.4	15.5180021414948\\
12.5	15.5225932464239\\
12.6	15.5268735002225\\
12.7	15.5308822178913\\
12.8	15.5346477494789\\
12.9	15.5381886543416\\
13	15.5415198053187\\
13.1	15.5446543470381\\
13.2	15.5476062525128\\
13.3	15.5503899973826\\
13.4	15.5530212428963\\
13.5	15.5555044290866\\
13.6	15.557848087499\\
13.7	15.5600451333578\\
13.8	15.562119949064\\
13.9	15.5640858441301\\
14	15.5659445073568\\
14.1	15.5677013985855\\
14.2	15.5693620435052\\
14.3	15.5709146635657\\
14.4	15.5723805656173\\
14.5	15.5737709710569\\
14.6	15.575085733875\\
14.7	15.5763285696781\\
14.8	15.5775033689412\\
14.9	15.5786138477774\\
15	15.5796635230056\\
15.1	15.580639219757\\
15.2	15.5815598183859\\
15.3	15.582429845099\\
15.4	15.5832572039603\\
15.5	15.5840398034443\\
15.6	15.584779640373\\
15.7	15.5854790062652\\
15.8	15.5861401087351\\
15.9	15.5867650391272\\
16	15.5873557750662\\
16.1	15.5879141862569\\
16.2	15.5884420403199\\
16.3	15.5889410083436\\
16.4	15.5894126701431\\
16.5	15.5898585192326\\
16.6	15.5902799675282\\
16.7	15.5906623590112\\
16.8	15.5910221301975\\
16.9	15.5913620352573\\
17	15.591683322224\\
17.1	15.5919870266615\\
17.2	15.5922791100418\\
17.3	15.5925557480495\\
17.4	15.5928173164713\\
17.5	15.5930645897095\\
17.6	15.5932983439169\\
17.7	15.5935193174855\\
17.8	15.5937282089572\\
17.9	15.5939256787636\\
18	15.5941123512603\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	4.09022865437307e-10\\
0.4	5.76335150562611e-10\\
0.5	5.17590836538495e-10\\
0.6	0.030478262080954\\
0.7	0.092220156151028\\
0.8	0.188509417772382\\
0.9	0.322902797598338\\
1	0.48910111885649\\
1.1	0.673639321119015\\
1.2	0.876617252994433\\
1.3	1.09483022375324\\
1.4	1.31303418992828\\
1.5	1.53122735710154\\
1.6	1.74940793146333\\
1.7	1.96757411956409\\
1.8	2.18572412842832\\
1.9	2.40385616571249\\
2	2.62196843952683\\
2.1	2.84005915867305\\
2.2	3.05812653268933\\
2.3	3.27616877186542\\
2.4	3.49418408730811\\
2.5	3.71217069104755\\
2.6	3.93012679601175\\
2.7	4.1480506161367\\
2.8	4.36594036643021\\
2.9	4.58379426303946\\
3	4.80161052327557\\
3.1	5.01938736565756\\
3.2	5.23712301000937\\
3.3	5.45481567753168\\
3.4	5.67246359078989\\
3.5	5.89006497388011\\
3.6	6.10761805234826\\
3.7	6.32512105337694\\
3.8	6.54257220576579\\
3.9	6.75996974002851\\
4	6.97731188841004\\
4.1	7.19459688496628\\
4.2	7.41182296564753\\
4.3	7.62898836830985\\
4.4	7.8460913328004\\
4.5	8.06313010100994\\
4.6	8.28010291689985\\
4.7	8.49700802660649\\
4.8	8.71384367846611\\
4.9	8.93060812308637\\
5	9.14729961338441\\
5.1	9.36391640466299\\
5.2	9.58045675464495\\
5.3	9.79691892354642\\
5.4	10.013301174119\\
5.5	10.2296017717252\\
5.6	10.4458189843649\\
5.7	10.6619510827526\\
5.8	10.877996340356\\
5.9	11.0939530334646\\
6	11.3098194412318\\
6.1	11.5255938457358\\
6.2	11.7412745320472\\
6.3	11.9568597882438\\
6.4	12.1723479054944\\
6.5	12.3877371781095\\
6.6	12.6030259035932\\
6.7	12.8182123826815\\
6.8	13.0332949194099\\
6.9	13.2482718211604\\
7	13.4537854864322\\
7.1	13.648032554959\\
7.2	13.8298485142615\\
7.3	14.0028426636657\\
7.4	14.1661583250054\\
7.5	14.320172155904\\
7.6	14.4653344011625\\
7.7	14.6009089740119\\
7.8	14.7296601213583\\
7.9	14.8508815331659\\
8	14.9648874636279\\
8.1	15.072100782557\\
8.2	15.1718615282915\\
8.3	15.2655128580301\\
8.4	15.3542188855428\\
8.5	15.4374315112773\\
8.6	15.5146515365646\\
8.7	15.5869070307164\\
8.8	15.6545004650694\\
8.9	15.7182785169107\\
9	15.7778210965009\\
9.1	15.8327601297581\\
9.2	15.883880075034\\
9.3	15.9314188500763\\
9.4	15.9760421472848\\
9.5	16.0174330111973\\
9.6	16.0553040874815\\
9.7	16.0902572406997\\
9.8	16.1228602245075\\
9.9	16.1528539578378\\
10	16.1799947428455\\
10.1	16.2047935323225\\
10.2	16.2274018000908\\
10.3	16.2482380578311\\
10.4	16.2671021860848\\
10.5	16.2838134106382\\
10.6	16.2987636909658\\
10.7	16.3120689837454\\
10.8	16.324058903745\\
10.9	16.334578096845\\
11	16.3434880499695\\
11.1	16.3510929398925\\
11.2	16.3574829011066\\
11.3	16.3629149623358\\
11.4	16.3672650961562\\
11.5	16.3704242950966\\
11.6	16.3726198734825\\
11.7	16.3739170738323\\
11.8	16.3745191163099\\
11.9	16.3743272376317\\
12	16.3732508486441\\
12.1	16.3714783863383\\
12.2	16.3690641419066\\
12.3	16.3661688526658\\
12.4	16.3627121087665\\
12.5	16.358619449981\\
12.6	16.3540399406883\\
12.7	16.3490124924842\\
12.8	16.3436681257283\\
12.9	16.3379389508653\\
13	16.3317614056214\\
13.1	16.3252554372954\\
13.2	16.3184534430196\\
13.3	16.3114607136372\\
13.4	16.3020280027022\\
13.5	16.2863098668827\\
13.6	16.2653336770964\\
13.7	16.2392714484114\\
13.8	16.2082653592913\\
13.9	16.1703736266157\\
14	16.1233642408396\\
14.1	16.0653700079403\\
14.2	15.991626397474\\
14.3	15.9213136643816\\
14.4	15.8564800763748\\
14.5	15.7968762294537\\
14.6	15.7429458023503\\
14.7	15.6947897330456\\
14.8	15.6529237674329\\
14.9	15.6167499340267\\
15	15.5854892161648\\
15.1	15.5595855488172\\
15.2	15.5389972938289\\
15.3	15.5243076960344\\
15.4	15.5164045491696\\
15.5	15.5155042960553\\
15.6	15.5265345218483\\
15.7	15.550086528592\\
15.8	15.5736898348981\\
15.9	15.5933972992049\\
16	15.6070225500115\\
16.1	15.6149848846908\\
16.2	15.614243206168\\
16.3	15.5995841551979\\
16.4	15.5819959372647\\
16.5	15.5686731459531\\
16.6	15.5659310417148\\
16.7	15.5789159257392\\
16.8	15.5939712677659\\
16.9	15.6062108005652\\
17	15.6133627738686\\
17.1	15.6125027558872\\
17.2	15.5971335703452\\
17.3	15.5806879100645\\
17.4	15.5692518991435\\
17.5	15.5672749438501\\
17.6	15.5821363803582\\
17.7	15.5977623947983\\
17.8	15.6100616572392\\
17.9	15.6174379557828\\
18	15.6141671792213\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	9.08770411064563e-10\\
0.8	1.00919566736642e-09\\
0.9	0.0264395946018833\\
1	0.0508023783829555\\
1.1	0.102386348060688\\
1.2	0.191746133019261\\
1.3	0.319210075505396\\
1.4	0.484777177965917\\
1.5	0.665651531047922\\
1.6	0.868629605756342\\
1.7	1.08684287203024\\
1.8	1.30504719942682\\
1.9	1.5232407935477\\
2	1.74142186046759\\
2.1	1.95958860679729\\
2.2	2.17773923956256\\
2.3	2.39587196627778\\
2.4	2.61398499509132\\
2.5	2.83207653481846\\
2.6	3.0501447949333\\
2.7	3.26818798570751\\
2.8	3.48620431821593\\
2.9	3.70419200444282\\
3	3.92214925729553\\
3.1	4.14007429067196\\
3.2	4.35796531955076\\
3.3	4.57582056001689\\
3.4	4.79363822932669\\
3.5	5.01141654596973\\
3.6	5.22915372972905\\
3.7	5.4468480017344\\
3.8	5.66449758452521\\
3.9	5.88210070210478\\
4	6.09965558000481\\
4.1	6.3171604453221\\
4.2	6.53461352680509\\
4.3	6.75201305489109\\
4.4	6.96935726176962\\
4.5	7.18664438144298\\
4.6	7.40387264977232\\
4.7	7.6210403045533\\
4.8	7.8381455855607\\
4.9	8.05518673459572\\
5	8.27216199555966\\
5.1	8.48906961450086\\
5.2	8.70590783967497\\
5.3	8.9226749216033\\
5.4	9.13936911311747\\
5.5	9.3559886694283\\
5.6	9.57253184817611\\
5.7	9.78899690947984\\
5.8	10.005382116002\\
5.9	10.2216857330016\\
6	10.4379060283898\\
6.1	10.6540412727718\\
6.2	10.8700897395188\\
6.3	11.0860497048175\\
6.4	11.3019194477166\\
6.5	11.5176972501882\\
6.6	11.7333813971774\\
6.7	11.9489701766601\\
6.8	12.1644618796978\\
6.9	12.379854800482\\
7	12.5951472363895\\
7.1	12.8103374880464\\
7.2	13.0254238593627\\
7.3	13.2404046576016\\
7.4	13.4552781934162\\
7.5	13.6700427809108\\
7.6	13.8846967376962\\
7.7	14.091796014741\\
7.8	14.2895534560227\\
7.9	14.463676457712\\
8	14.6277498934426\\
8.1	14.7827888094002\\
8.2	14.9281558282448\\
8.3	15.0655241325801\\
8.4	15.1960987146684\\
8.5	15.3194319423456\\
8.6	15.4352324134702\\
8.7	15.5445199764138\\
8.8	15.6475264422186\\
8.9	15.7452196142517\\
9	15.8373025953484\\
9.1	15.9237441210032\\
9.2	16.0051437253089\\
9.3	16.0816722870806\\
9.4	16.1538865575337\\
9.5	16.2217470063637\\
9.6	16.2854304641801\\
9.7	16.3452135411936\\
9.8	16.3884921514782\\
9.9	16.4282098155301\\
10	16.4654109573705\\
10.1	16.5001763019314\\
10.2	16.5325596158866\\
10.3	16.5625760361381\\
10.4	16.5904753024334\\
10.5	16.616661380181\\
10.6	16.6409734972525\\
10.7	16.6634374442119\\
10.8	16.683869289566\\
10.9	16.7026511863058\\
11	16.7202967685579\\
11.1	16.7364924951771\\
11.2	16.7512493812111\\
11.3	16.764247017457\\
11.4	16.7759649715376\\
11.5	16.7869923915037\\
11.6	16.7969045862939\\
11.7	16.8056990309556\\
11.8	16.8001931392328\\
11.9	16.7936895882589\\
12	16.7875805796658\\
12.1	16.781360781439\\
12.2	16.7749832441138\\
12.3	16.7679013861085\\
12.4	16.7606942615475\\
12.5	16.7540246095575\\
12.6	16.7472866648271\\
12.7	16.7404298187699\\
12.8	16.7328569984294\\
12.9	16.7251896604744\\
13	16.7181236640898\\
13.1	16.711016132008\\
13.2	16.7038161437395\\
13.3	16.6958921584922\\
13.4	16.6878959545785\\
13.5	16.6805446485062\\
13.6	16.6727505140398\\
13.7	16.6509294695989\\
13.8	16.6272623137239\\
13.9	16.6039144717695\\
14	16.5819467505917\\
14.1	16.5605490369392\\
14.2	16.5524185691181\\
14.3	16.5442603190018\\
14.4	16.5357660550897\\
14.5	16.5273235804543\\
14.6	16.5186004779999\\
14.7	16.5094963888807\\
14.8	16.4999146992673\\
14.9	16.490117630646\\
15	16.4803034065775\\
15.1	16.4702909084798\\
15.2	16.4600367105632\\
15.3	16.4495885449084\\
15.4	16.4390192248559\\
15.5	16.4283946019508\\
15.6	16.4176474740563\\
15.7	16.4067447113261\\
15.8	16.395745016827\\
15.9	16.3846758391559\\
16	16.3736306532254\\
16.1	16.3576469315342\\
16.2	16.3361489880468\\
16.3	16.3252311327626\\
16.4	16.2935328501996\\
16.5	16.2527512799188\\
16.6	16.2436786669279\\
16.7	16.1965182636217\\
16.8	16.1124266686106\\
16.9	16.028879783459\\
17	15.9511699009051\\
17.1	15.9116002948446\\
17.2	15.8468413469424\\
17.3	15.7841994941986\\
17.4	15.7272643419135\\
17.5	15.6764161550635\\
17.6	15.6636917573141\\
17.7	15.6251367736739\\
17.8	15.5876156500235\\
17.9	15.5552309200663\\
18	15.5286873364511\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	5.48598278818639e-10\\
1.1	6.45414969656189e-10\\
1.2	9.73787927522152e-10\\
1.3	0.0196593029774818\\
1.4	0.072644180853487\\
1.5	0.125982909977181\\
1.6	0.217426253607344\\
1.7	0.346973631719466\\
1.8	0.514623988189064\\
1.9	0.72037562669658\\
2	0.938593942518495\\
2.1	1.15680453826259\\
2.2	1.37500561971514\\
2.3	1.59319539276157\\
2.4	1.81137206355496\\
2.5	2.02953383881131\\
2.6	2.24767892572264\\
2.7	2.46580553202726\\
2.8	2.68391186607679\\
2.9	2.90199613686231\\
3	3.12005655414004\\
3.1	3.33809132840302\\
3.2	3.55609867103266\\
3.3	3.77407679431028\\
3.4	3.99202391144117\\
3.5	4.20993823666595\\
3.6	4.42781798530399\\
3.7	4.64566137381343\\
3.8	4.86346661984881\\
3.9	5.08123194230403\\
4	5.29895556137997\\
4.1	5.5166356986617\\
4.2	5.73427057715087\\
4.3	5.95185842132633\\
4.4	6.16939745721739\\
4.5	6.38688591244961\\
4.6	6.60432201630328\\
4.7	6.8217039997718\\
4.8	7.03903009562122\\
4.9	7.25629853844255\\
5	7.47350756471338\\
5.1	7.69065541285323\\
5.2	7.90774032327841\\
5.3	8.12476053846065\\
5.4	8.34171430297851\\
5.5	8.55859986359197\\
5.6	8.77541546926681\\
5.7	8.99215937126496\\
5.8	9.20882982317758\\
5.9	9.4254250809823\\
6	9.64194340311208\\
6.1	9.85838305049558\\
6.2	10.0747422866198\\
6.3	10.2910193775861\\
6.4	10.5072125921624\\
6.5	10.7233202018411\\
6.6	10.9393404808876\\
6.7	11.1552717063978\\
6.8	11.3711121583557\\
6.9	11.5868601196805\\
7	11.8025138762812\\
7.1	12.0180717171182\\
7.2	12.2335319342497\\
7.3	12.4488928228833\\
7.4	12.6641526814316\\
7.5	12.8793098115667\\
7.6	13.0943625182707\\
7.7	13.3093091098881\\
7.8	13.5241478981731\\
7.9	13.738877198345\\
8	13.9534953291489\\
8.1	14.1680006128897\\
8.2	14.3750019720255\\
8.3	14.5712755680368\\
8.4	14.7584704150438\\
8.5	14.9356679126466\\
8.6	15.102103564932\\
8.7	15.2595250835312\\
8.8	15.4083522209935\\
8.9	15.550156262123\\
9	15.684206558583\\
9.1	15.8100971560946\\
9.2	15.9290249649696\\
9.3	16.0413386058782\\
9.4	16.1480572847075\\
9.5	16.2487764113032\\
9.6	16.3433186041153\\
9.7	16.4324766887936\\
9.8	16.5169292955832\\
9.9	16.5965016502249\\
10	16.6559449203606\\
10.1	16.7109906030519\\
10.2	16.7626947074769\\
10.3	16.8112244433046\\
10.4	16.8567182343204\\
10.5	16.8994035276741\\
10.6	16.9393874435356\\
10.7	16.9768546931959\\
10.8	17.0117060612754\\
10.9	17.031366250429\\
11	17.0489828740893\\
11.1	17.0652522660553\\
11.2	17.080354765506\\
11.3	17.0939815164779\\
11.4	17.1064636658063\\
11.5	17.1181462301176\\
11.6	17.1288382613067\\
11.7	17.1386670259507\\
11.8	17.1471951940745\\
11.9	17.1548379361515\\
12	17.1467806911424\\
12.1	17.1379504932426\\
12.2	17.1292722923279\\
12.3	17.1200394469914\\
12.4	17.1108814317844\\
12.5	17.1023713556317\\
12.6	17.0939706457546\\
12.7	17.0857578758893\\
12.8	17.0769632572249\\
12.9	17.06822305545\\
13	17.0601085258465\\
13.1	17.0520833984099\\
13.2	17.0442329306808\\
13.3	17.0357761703843\\
13.4	17.0273560979195\\
13.5	17.0195430727153\\
13.6	17.0118027192924\\
13.7	17.004224758431\\
13.8	16.9959347559126\\
13.9	16.9719166548905\\
14	16.9484827225084\\
14.1	16.9258278732434\\
14.2	16.904092818523\\
14.3	16.8822035728414\\
14.4	16.8636636262765\\
14.5	16.8464173541158\\
14.6	16.8297650188919\\
14.7	16.8137142369466\\
14.8	16.7974811102269\\
14.9	16.781699929892\\
15	16.7670611673681\\
15.1	16.7528954093782\\
15.2	16.7391716210354\\
15.3	16.7251217846396\\
15.4	16.7114173938625\\
15.5	16.6987985195281\\
15.6	16.686548325958\\
15.7	16.6746159366923\\
15.8	16.6622499921633\\
15.9	16.6501403252611\\
16	16.6390426591984\\
16.1	16.6282268918157\\
16.2	16.6176516629576\\
16.3	16.5926576688172\\
16.4	16.5675885111826\\
16.5	16.5583978890905\\
16.6	16.5333376756069\\
16.7	16.5088503444879\\
16.8	16.5016424485203\\
16.9	16.4781911261994\\
17	16.4544575323254\\
17.1	16.4304468166655\\
17.2	16.4076755883341\\
17.3	16.4017124234368\\
17.4	16.3934879349028\\
17.5	16.3848424461224\\
17.6	16.3758950387502\\
17.7	16.3669698971476\\
17.8	16.3599638174458\\
17.9	16.3508354381151\\
18	16.3414176955645\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.719cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.6,
ymax=1.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.249999999997806\\
0.1	0.499999999994676\\
0.2	0.749999999990754\\
0.3	0.999999999988866\\
0.4	1.24999999998731\\
0.5	1.49999999990563\\
0.6	1.49999999985118\\
0.7	1.49999999976194\\
0.8	1.49999999978825\\
0.9	1.49999999979683\\
1	1.49999999989178\\
1.1	1.49999999971595\\
1.2	1.49999999976316\\
1.3	1.49999999981343\\
1.4	1.49999999985418\\
1.5	1.4999999998289\\
1.6	1.49999999973588\\
1.7	1.49999999983771\\
1.8	1.49999999888248\\
1.9	1.4999999997313\\
2	1.4999999996853\\
2.1	1.49999999980382\\
2.2	1.49999999970417\\
2.3	1.49999999975122\\
2.4	1.49999999869533\\
2.5	1.49999999963548\\
2.6	1.4999999996399\\
2.7	1.49999999961337\\
2.8	1.49999999962705\\
2.9	1.4999999996744\\
3	1.49999999968383\\
3.1	1.49999999968479\\
3.2	1.49999999968593\\
3.3	1.49999999772954\\
3.4	1.49999999773432\\
3.5	1.49999999959705\\
3.6	1.49999999956793\\
3.7	1.49999999956897\\
3.8	1.49999999956037\\
3.9	1.49999999952666\\
4	1.49999999651823\\
4.1	1.49999999921052\\
4.2	1.49999999915424\\
4.3	1.49999999906639\\
4.4	1.49999999904089\\
4.5	1.49999999884439\\
4.6	1.49999999854322\\
4.7	1.49999999863663\\
4.8	1.49999999854747\\
4.9	1.49999999866678\\
5	1.49999999796627\\
5.1	1.49999999738013\\
5.2	1.49999999662943\\
5.3	1.49999999614228\\
5.4	1.49999999182476\\
5.5	1.49999947722604\\
5.6	1.42799756933159\\
5.7	1.3877621216496\\
5.8	1.32711906060294\\
5.9	1.28090728994934\\
6	1.2118980123713\\
6.1	1.16477455058059\\
6.2	1.1060809246995\\
6.3	1.05069357110729\\
6.4	0.996966966771225\\
6.5	0.952235614726032\\
6.6	0.906548322696409\\
6.7	0.874164524297839\\
6.8	0.835533787571704\\
6.9	0.788101428980984\\
7	0.743426547315327\\
7.1	0.714951872465494\\
7.2	0.68628351435851\\
7.3	0.654406309401905\\
7.4	0.623660199345463\\
7.5	0.592774154181465\\
7.6	0.564981329441843\\
7.7	0.538505834113004\\
7.8	0.523377026383932\\
7.9	0.493283057947559\\
8	0.473031773067552\\
8.1	0.454006257832103\\
8.2	0.436877015771352\\
8.3	0.417834760314423\\
8.4	0.400672739963457\\
8.5	0.38545591771927\\
8.6	0.36831355714968\\
8.7	0.351957985098996\\
8.8	0.336813309199613\\
8.9	0.321469209959773\\
9	0.308121094080113\\
9.1	0.297196214820452\\
9.2	0.287113548890697\\
9.3	0.277254361288293\\
9.4	0.267893974335394\\
9.5	0.258799472035892\\
9.6	0.25008779911765\\
9.7	0.238340122495265\\
9.8	0.230866634684692\\
9.9	0.224381964586095\\
10	0.217291251869088\\
10.1	0.210519184030656\\
10.2	0.203992687100164\\
10.3	0.198813084444408\\
10.4	0.194026867099466\\
10.5	0.189507978084308\\
10.6	0.185158358238019\\
10.7	0.181149144544593\\
10.8	0.176931950160093\\
10.9	0.173035659457104\\
11	0.169085868354106\\
11.1	0.165415876833289\\
11.2	0.162033520146819\\
11.3	0.158395047832117\\
11.4	0.154734342847555\\
11.5	0.151323878438247\\
11.6	0.148401899161953\\
11.7	0.145604811105328\\
11.8	0.142907230244713\\
11.9	0.140281500908708\\
12	0.137771103827663\\
12.1	0.135407373757316\\
12.2	0.133191447320051\\
12.3	0.131091951126619\\
12.4	0.128128813564473\\
12.5	0.126106402079653\\
12.6	0.124340815865397\\
12.7	0.122760244898663\\
12.8	0.121300543580076\\
12.9	0.119937588939781\\
13	0.118660095783712\\
13.1	0.117473550635595\\
13.2	0.116381305409455\\
13.3	0.115391196246594\\
13.4	0.114429641105748\\
13.5	0.113523508331802\\
13.6	0.112570344573902\\
13.7	0.111776633362874\\
13.8	0.111069799787691\\
13.9	0.110373631137349\\
14	0.109712882140436\\
14.1	0.109088005815646\\
14.2	0.108385459999768\\
14.3	0.107822330278372\\
14.4	0.107332510332956\\
14.5	0.106841441896575\\
14.6	0.106374467134317\\
14.7	0.105932747907686\\
14.8	0.105515154848299\\
14.9	0.1051203943003\\
15	0.104638936444891\\
15.1	0.104281100779276\\
15.2	0.103952757373227\\
15.3	0.10367609165583\\
15.4	0.103385535532671\\
15.5	0.103107911708063\\
15.6	0.102845161873311\\
15.7	0.102596744194027\\
15.8	0.10236190411098\\
15.9	0.102139903352909\\
16	0.10193004127685\\
16.1	0.10173165512209\\
16.2	0.101544118175102\\
16.3	0.101366837860979\\
16.4	0.101199253891788\\
16.5	0.10104083650649\\
16.6	0.100786141336217\\
16.7	0.100639164332312\\
16.8	0.100510175072909\\
16.9	0.100389299774069\\
17	0.100275148860961\\
17.1	0.100200053814642\\
17.2	0.100099815962497\\
17.3	0.100001984766337\\
17.4	0.0999091776868704\\
17.5	0.0998214091950874\\
17.6	0.0997384344658733\\
17.7	0.0996599948203674\\
17.8	0.0995858428403037\\
17.9	0.0995157443143056\\
18	0.0994494777600835\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	2.68352539601839e-09\\
0.3	1.0977057864958e-09\\
0.4	-3.85410870335696e-10\\
0.5	0.199962388030144\\
0.6	0.449962387974107\\
0.7	0.699962387946114\\
0.8	0.9499623879318\\
0.9	1.15864127924543\\
1	1.27898741359256\\
1.1	1.39999973257281\\
1.2	1.4999999982854\\
1.3	1.49999999961414\\
1.4	1.49999999950768\\
1.5	1.49999999962622\\
1.6	1.49999999961519\\
1.7	1.49999999948033\\
1.8	1.4999999998772\\
1.9	1.49999999990576\\
2	1.49999999983944\\
2.1	1.49999999986143\\
2.2	1.49999999986842\\
2.3	1.49999999980157\\
2.4	1.49999999991508\\
2.5	1.49999999991151\\
2.6	1.49999999983218\\
2.7	1.49999999975362\\
2.8	1.49999999981295\\
2.9	1.49999999992614\\
3	1.49999999991557\\
3.1	1.49999999985886\\
3.2	1.49999999992446\\
3.3	1.49999999982162\\
3.4	1.49999999996934\\
3.5	1.49999999987701\\
3.6	1.49999999990205\\
3.7	1.49999999989589\\
3.8	1.49999999996954\\
3.9	1.49999999997134\\
4	1.49999999989716\\
4.1	1.49999999991668\\
4.2	1.4999999999003\\
4.3	1.4999999999062\\
4.4	1.4999999999653\\
4.5	1.49999999991521\\
4.6	1.49999999990837\\
4.7	1.49999999989231\\
4.8	1.49999999991584\\
4.9	1.49999999991085\\
5	1.49999999994315\\
5.1	1.49999999994044\\
5.2	1.49999999994657\\
5.3	1.49999999992056\\
5.4	1.49999999995484\\
5.5	1.4999999999547\\
5.6	1.4999999999758\\
5.7	1.4999999999655\\
5.8	1.49999999996927\\
5.9	1.49999999994992\\
6	1.49999999991877\\
6.1	1.49999999997544\\
6.2	1.49999999996915\\
6.3	1.49999999994501\\
6.4	1.49999999993481\\
6.5	1.49999999996522\\
6.6	1.49999999996417\\
6.7	1.49999999996312\\
6.8	1.4999999999577\\
6.9	1.4386020540976\\
7	1.36534876478167\\
7.1	1.28442492203849\\
7.2	1.2271532179442\\
7.3	1.1642365550913\\
7.4	1.10376463284469\\
7.5	1.04622059791512\\
7.6	0.98381961769097\\
7.7	0.939529479009362\\
7.8	0.890583430775771\\
7.9	0.843675825946307\\
8	0.799519997691251\\
8.1	0.751010662952411\\
8.2	0.711290667248782\\
8.3	0.679189597637189\\
8.4	0.64347472585345\\
8.5	0.604464545103869\\
8.6	0.572179863558586\\
8.7	0.541862428106814\\
8.8	0.517084655891144\\
8.9	0.489536138547945\\
9	0.459556417169101\\
9.1	0.434707679901809\\
9.2	0.411406016628418\\
9.3	0.392459627320711\\
9.4	0.371422113802085\\
9.5	0.348486387506264\\
9.6	0.329486980189239\\
9.7	0.3142023385301\\
9.8	0.297208297893789\\
9.9	0.278604722275547\\
10	0.263343216444471\\
10.1	0.249066581425426\\
10.2	0.237527909221458\\
10.3	0.224668878950411\\
10.4	0.210615617228021\\
10.5	0.19912612519143\\
10.6	0.188390599024508\\
10.7	0.179811692248766\\
10.8	0.17020794900843\\
10.9	0.159689255053051\\
11	0.151160342734665\\
11.1	0.143217707502427\\
11.2	0.136957008143011\\
11.3	0.129878468093089\\
11.4	0.122080155215352\\
11.5	0.115768852692375\\
11.6	0.109881826662821\\
11.7	0.105324865973524\\
11.8	0.100116922439919\\
11.9	0.0943112415920297\\
12	0.0897386622699829\\
12.1	0.0855195701526959\\
12.2	0.082352775328632\\
12.3	0.0786563182522216\\
12.4	0.074468921254412\\
12.5	0.0712572416320809\\
12.6	0.0682989686432712\\
12.7	0.066198756442879\\
12.8	0.0636517218877995\\
12.9	0.0606859914363101\\
13	0.0585056540571788\\
13.1	0.0565366181378755\\
13.2	0.0552574054978306\\
13.3	0.0392159989978883\\
13.4	-0.002072233573218\\
13.5	-0.0366432656718983\\
13.6	-0.0701064443799059\\
13.7	-0.102656801805877\\
13.8	-0.147970329991866\\
13.9	-0.207959333615006\\
14	-0.280238228811783\\
14.1	-0.383828666415158\\
14.2	-0.361604162198141\\
14.3	-0.325922559081063\\
14.4	-0.291855167777342\\
14.5	-0.254854666297506\\
14.6	-0.217168885671707\\
14.7	-0.17607536771201\\
14.8	-0.138881371255753\\
14.9	-0.106777530988163\\
15	-0.0717410598955475\\
15.1	-0.0369570510147192\\
15.2	0.00167518846968466\\
15.3	0.0461564988524783\\
15.4	0.0920843331674745\\
15.5	0.170377498814866\\
15.6	0.252597061233807\\
15.7	0.253024295123733\\
15.8	0.22754777032728\\
15.9	0.187707720912619\\
16	0.150596000327597\\
16.1	0.0935044734516794\\
16.2	0.00216537065625468\\
16.3	-0.0171145630968209\\
16.4	0.0108105733202575\\
16.5	0.0801976264204462\\
16.6	0.183399289243599\\
16.7	0.197037207823601\\
16.8	0.17861581520676\\
16.9	0.145274667138643\\
17	0.0927215777943825\\
17.1	-0.00250178146219048\\
17.2	-0.00962569343038192\\
17.3	0.0231879952651832\\
17.4	0.0852213319670171\\
17.5	0.195719802443273\\
17.6	0.200794801460961\\
17.7	0.179022433128673\\
17.8	0.146761724759411\\
17.9	0.076916105618852\\
18	0.00303247886986441\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	5.96227908832061e-09\\
0.7	6.58872030050383e-10\\
0.8	0.173465414434777\\
0.9	0.171593175004602\\
1	0.406657235610764\\
1.1	0.654499563781594\\
1.2	0.9044995637356\\
1.3	1.1544995637178\\
1.4	1.25494866447533\\
1.5	1.39999914643916\\
1.6	1.49999999793198\\
1.7	1.49999999942693\\
1.8	1.49999999969341\\
1.9	1.49999999951874\\
2	1.49999999971669\\
2.1	1.49999999991962\\
2.2	1.4999999998565\\
2.3	1.4999999998241\\
2.4	1.49999999994878\\
2.5	1.49999999991822\\
2.6	1.49999999994511\\
2.7	1.49999999989372\\
2.8	1.49999999994082\\
2.9	1.49999999996867\\
3	1.49999999991795\\
3.1	1.49999999993831\\
3.2	1.49999999996352\\
3.3	1.49999999997261\\
3.4	1.49999999996799\\
3.5	1.49999999996625\\
3.6	1.49999999995243\\
3.7	1.49999999994502\\
3.8	1.49999999993814\\
3.9	1.49999999997076\\
4	1.49999999994448\\
4.1	1.49999999995146\\
4.2	1.49999999995126\\
4.3	1.49999999994353\\
4.4	1.49999999994989\\
4.5	1.49999999992031\\
4.6	1.49999999992759\\
4.7	1.49999999996488\\
4.8	1.49999999996396\\
4.9	1.49999999996931\\
5	1.49999999996391\\
5.1	1.49999999995707\\
5.2	1.49999999997336\\
5.3	1.49999999996379\\
5.4	1.49999999996533\\
5.5	1.49999999998039\\
5.6	1.49999999997055\\
5.7	1.49999999996079\\
5.8	1.49999999996187\\
5.9	1.49999999998995\\
6	1.4999999999783\\
6.1	1.49999999997203\\
6.2	1.49999999998677\\
6.3	1.49999999998755\\
6.4	1.4999999999876\\
6.5	1.49999999997515\\
6.6	1.49999999996313\\
6.7	1.49999999997738\\
6.8	1.49999999998431\\
6.9	1.49999999996745\\
7	1.49999999998419\\
7.1	1.49999999997397\\
7.2	1.4999999999906\\
7.3	1.49999999998306\\
7.4	1.49999999996779\\
7.5	1.49999999998181\\
7.6	1.45115904125058\\
7.7	1.39057420789799\\
7.8	1.23616959979255\\
7.9	1.17084089282083\\
8	1.11214408657711\\
8.1	1.04923748613373\\
8.2	0.997281145071225\\
8.3	0.953207806518293\\
8.4	0.906175587750467\\
8.5	0.857207420290211\\
8.6	0.814906925940091\\
8.7	0.774105758688333\\
8.8	0.739634457659782\\
8.9	0.703196425709216\\
9	0.666533402670934\\
9.1	0.633784694971006\\
9.2	0.602139167241796\\
9.3	0.574129619175297\\
9.4	0.545844735797633\\
9.5	0.518704073196274\\
9.6	0.493362974082319\\
9.7	0.385288356741717\\
9.8	0.362093799310097\\
9.9	0.345739586730096\\
10	0.329905268049928\\
10.1	0.314414183509515\\
10.2	0.299012971069381\\
10.3	0.285241305892354\\
10.4	0.27411232872805\\
10.5	0.261921359408488\\
10.6	0.249892090795478\\
10.7	0.236648215762854\\
10.8	0.225904091349716\\
10.9	0.218524165839306\\
11	0.209081885718248\\
11.1	0.199705963377875\\
11.2	0.188221326139364\\
11.3	0.179876791919595\\
11.4	0.175393501792632\\
11.5	0.168120172514229\\
11.6	0.160825665600758\\
11.7	0.0670105610993529\\
11.8	0.060440151460531\\
11.9	0.0630024830302908\\
12	0.0622500208851182\\
12.1	0.0611889840627437\\
12.2	0.0565401459258443\\
12.3	0.055688669280603\\
12.4	0.0591861715093309\\
12.5	0.0587103401702078\\
12.6	0.0579020985616993\\
12.7	0.0531748524005168\\
12.8	0.0525232079795025\\
12.9	0.0564380327140697\\
13	0.0561362257353964\\
13.1	0.0555000742030762\\
13.2	0.0507188239254175\\
13.3	0.0502121446846387\\
13.4	0.0544115348818879\\
13.5	0.0514749802061275\\
13.6	-0.0406140899610848\\
13.7	-0.0528197445522786\\
13.8	-0.0508214426254922\\
13.9	-0.0418597548853738\\
14	-0.0382089515300013\\
14.1	0.0487745831870233\\
14.2	0.0485589711335716\\
14.3	0.0463203800653816\\
14.4	0.0466255313307796\\
14.5	0.0447493040670713\\
14.6	0.0422133077234081\\
14.7	0.0390417128946056\\
14.8	0.0375891142426033\\
14.9	0.0374365739225434\\
15	0.0360953321067031\\
15.1	0.0344683100701807\\
15.2	0.0331535886079522\\
15.3	0.0323159681244101\\
15.4	0.0319100565271382\\
15.5	0.0310629105095002\\
15.6	0.029997869335533\\
15.7	0.0293174851946635\\
15.8	0.0288168787585364\\
15.9	0.0289294823750586\\
16	-0.00352607874107355\\
16.1	-0.0397796974748872\\
16.2	0.0295688676654759\\
16.3	-0.10685376653576\\
16.4	-0.166593578301082\\
16.5	0.0413429370364151\\
16.6	-0.208657061975101\\
16.7	-0.451218622794675\\
16.8	-0.447978861365902\\
16.9	-0.410002974055241\\
17	-0.160002974064804\\
17.1	-0.325470866710606\\
17.2	-0.311830628118\\
17.3	-0.274623395362832\\
17.4	-0.23489753529131\\
17.5	0.0151024646868019\\
17.6	-0.154466626476284\\
17.7	-0.147830639382839\\
17.8	-0.114266432645098\\
17.9	-0.0760570762364738\\
18	0.173942923701488\\
};
\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	3.5992545596389e-09\\
1	6.35196881580817e-10\\
1.1	2.15439586942616e-09\\
1.2	0.128981141771875\\
1.3	0.378981141646803\\
1.4	0.41817039252972\\
1.5	0.668170392189532\\
1.6	0.918170391907618\\
1.7	1.1681703915785\\
1.8	1.41817039143238\\
1.9	1.49999999917878\\
2	1.49999999855108\\
2.1	1.4999999992592\\
2.2	1.49999999990034\\
2.3	1.49999999978972\\
2.4	1.49999999979343\\
2.5	1.4999999998202\\
2.6	1.49999999985372\\
2.7	1.49999999993106\\
2.8	1.49999999987498\\
2.9	1.49999999994696\\
3	1.49999999983768\\
3.1	1.49999999984702\\
3.2	1.49999999996619\\
3.3	1.49999999995997\\
3.4	1.49999999993992\\
3.5	1.49999999991975\\
3.6	1.49999999992366\\
3.7	1.49999999997201\\
3.8	1.49999999998557\\
3.9	1.49999999994702\\
4	1.49999999996577\\
4.1	1.49999999998353\\
4.2	1.49999999996043\\
4.3	1.49999999995906\\
4.4	1.49999999996414\\
4.5	1.49999999996732\\
4.6	1.49999999996666\\
4.7	1.49999999997547\\
4.8	1.49999999997543\\
4.9	1.49999999997832\\
5	1.49999999998645\\
5.1	1.49999999998933\\
5.2	1.49999999999023\\
5.3	1.49999999995929\\
5.4	1.49999999998633\\
5.5	1.49999999995315\\
5.6	1.49999999996643\\
5.7	1.49999999998391\\
5.8	1.49999999997346\\
5.9	1.49999999999022\\
6	1.49999999999131\\
6.1	1.49999999998284\\
6.2	1.49999999997768\\
6.3	1.49999999997061\\
6.4	1.49999999997876\\
6.5	1.49999999998221\\
6.6	1.49999999997783\\
6.7	1.49999999998881\\
6.8	1.49999999999369\\
6.9	1.49999999997743\\
7	1.49999999997625\\
7.1	1.49999999998333\\
7.2	1.49999999998199\\
7.3	1.49999999997284\\
7.4	1.49999999997135\\
7.5	1.49999999997697\\
7.6	1.4999999999927\\
7.7	1.49999999999305\\
7.8	1.49999999997115\\
7.9	1.49999999998786\\
8	1.49999999998511\\
8.1	1.45150637939895\\
8.2	1.38184006903349\\
8.3	1.32296678009653\\
8.4	1.25804077730382\\
8.5	1.18806869865967\\
8.6	1.12953321716969\\
8.7	1.07372474854622\\
8.8	1.02820110247746\\
8.9	0.977860483887743\\
9	0.924830184161678\\
9.1	0.879627098589971\\
9.2	0.8366881169243\\
9.3	0.800414969245812\\
9.4	0.761467117411689\\
9.5	0.721333618071794\\
9.6	0.686380634169396\\
9.7	0.655861553195936\\
9.8	0.624178046630408\\
9.9	0.49239990204733\\
10	0.463783886015616\\
10.1	0.442080950455025\\
10.2	0.421462226176677\\
10.3	0.401739369144762\\
10.4	0.383497100943809\\
10.5	0.365946582092979\\
10.6	0.349597401465835\\
10.7	0.332586871680882\\
10.8	0.233034905820904\\
10.9	0.21970593729668\\
11	0.210938424106883\\
11.1	0.203348847414519\\
11.2	0.193727399525824\\
11.3	0.186273056987739\\
11.4	0.181078234967967\\
11.5	0.174626882566827\\
11.6	0.169006606843691\\
11.7	0.160512526916688\\
11.8	0.154737690774201\\
11.9	0.0517320189609114\\
12	0.046625010647255\\
12.1	0.0475851341390432\\
12.2	0.0439082769003936\\
12.3	0.0443602933208853\\
12.4	0.0485739239467601\\
12.5	0.0492556958218758\\
12.6	0.0504536217583841\\
12.7	0.0466002869292792\\
12.8	0.046920281265554\\
12.9	0.0509896326477414\\
13	0.0515421386250552\\
13.1	0.0526545767180666\\
13.2	0.0486424336088364\\
13.3	0.0488475860973686\\
13.4	0.0527961367608714\\
13.5	0.0532401924256594\\
13.6	0.054273399277577\\
13.7	0.0495684596957551\\
13.8	-0.0536886414947169\\
13.9	-0.0499555965877413\\
14	-0.0449407588101522\\
14.1	-0.0389990542945137\\
14.2	-0.040101854128285\\
14.3	-0.0182121036229564\\
14.4	-0.00979915968792153\\
14.5	-0.00597305817611561\\
14.6	-0.00209442964414524\\
14.7	-0.00335787782986776\\
14.8	-0.00045923184222957\\
14.9	0.00697284298957189\\
15	0.0100164226798461\\
15.1	0.0128583338823937\\
15.2	0.0106617071656837\\
15.3	0.0128707173009898\\
15.4	0.0199382021300459\\
15.5	0.0223057013816882\\
15.6	0.0243408634423652\\
15.7	0.021446288240427\\
15.8	0.0230772538349793\\
15.9	0.0296690305553375\\
16	0.031473432853336\\
16.1	0.0330075821043742\\
16.2	-0.0616644084014626\\
16.3	-0.0622602536242848\\
16.4	0.0418457586037174\\
16.5	-0.0623418800164993\\
16.6	-0.0586845929402692\\
16.7	0.0546179533475313\\
16.8	-0.0520147824788553\\
16.9	-0.0539628531353572\\
17	-0.055878136740075\\
17.1	-0.0478411266882553\\
17.2	0.0623752404610677\\
17.3	0.0475103310780594\\
17.4	0.0447140288957875\\
17.5	0.0426975534117032\\
17.6	0.0428074462159863\\
17.7	0.0553658246055999\\
17.8	0.0414091619544686\\
17.9	0.0394732068194128\\
18	0.0384956949713508\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/CACC_full_trust.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=225,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00190524964864974\\
0.2	0.0090903441860629\\
0.3	0.0247618015182582\\
0.4	0.0527300544676068\\
0.5	0.0968054458158307\\
0.6	0.160798166996098\\
0.7	0.246612951612111\\
0.8	0.354249093824738\\
0.9	0.48370570834484\\
1	0.634981730458564\\
1.1	0.808075916066157\\
1.2	1.00298684172151\\
1.3	1.21971290467819\\
1.4	1.458252322943\\
1.5	1.71860313533425\\
1.6	2.00076320154216\\
1.7	2.30473020220669\\
1.8	2.63050163899479\\
1.9	2.97807483467494\\
2	3.34744693320391\\
2.1	3.73861489982953\\
2.2	4.1515755211871\\
2.3	4.58632540540069\\
2.4	5.04286098220169\\
2.5	5.52117850303782\\
2.6	6.02127404120324\\
2.7	6.54314349196718\\
2.8	7.08678257270044\\
2.9	7.65218682301918\\
3	8.23935160493664\\
3.1	8.84827210301251\\
3.2	9.47894332450637\\
3.3	10.1313600995377\\
3.4	10.8055170812643\\
3.5	11.5014087460684\\
3.6	12.2190293937222\\
3.7	12.9583731475682\\
3.8	13.719433954717\\
3.9	14.5022055862377\\
4	15.3066816373694\\
4.1	16.1328555277462\\
4.2	16.980720501599\\
4.3	17.8502696279758\\
4.4	18.7414958009672\\
4.5	19.6543917399109\\
4.6	20.588949989653\\
4.7	21.5451629208194\\
4.8	22.5230227300415\\
4.9	23.5225214401812\\
5	24.5436509005946\\
5.1	25.5864027874056\\
5.2	26.650768603809\\
5.3	27.7367396803721\\
5.4	28.8443071752619\\
5.5	29.9734620742567\\
5.6	31.124195183434\\
5.7	32.2959747684502\\
5.8	33.4877374320247\\
5.9	34.6984370263202\\
6	35.927081260837\\
6.1	37.172729415208\\
6.2	38.4344893697311\\
6.3	39.7115167579889\\
6.4	41.0030108697526\\
6.5	42.3082124532984\\
6.6	43.6264032588138\\
6.7	44.956902805551\\
6.8	46.2990659373706\\
6.9	47.6522807241244\\
7	49.0159669131538\\
7.1	50.3895759027988\\
7.2	51.772587967285\\
7.3	53.1645099902213\\
7.4	54.5648750723078\\
7.5	55.9732409895559\\
7.6	57.3891895626745\\
7.7	58.8123229653638\\
7.8	60.2422637964057\\
7.9	61.6786565047744\\
8	63.1211632672393\\
8.1	64.569462991217\\
8.2	66.0232513933218\\
8.3	67.4822403914974\\
8.4	68.9461574061113\\
8.5	70.414744111276\\
8.6	71.8877556994963\\
8.7	73.3649602084144\\
8.8	74.8461378404958\\
8.9	76.3310803282882\\
9	77.8195902898198\\
9.1	79.3114807300687\\
9.2	80.8065744988522\\
9.3	82.3047036958408\\
9.4	83.8057092206879\\
9.5	85.3094403132752\\
9.6	86.8157541163355\\
9.7	88.324515260974\\
9.8	89.8355954739324\\
9.9	91.3488732055199\\
10	92.8642332770819\\
10.1	94.3815665469778\\
10.2	95.9007695941496\\
10.3	97.4217444182584\\
10.4	98.9443981555377\\
10.5	100.46864280954\\
10.6	101.994394995999\\
10.7	103.521575701077\\
10.8	105.050110052287\\
10.9	106.579927101426\\
11	108.110959618887\\
11.1	109.643143898755\\
11.2	111.176419574115\\
11.3	112.710729442045\\
11.4	114.246019297783\\
11.5	115.782237777579\\
11.6	117.319336209782\\
11.7	118.85726847374\\
11.8	120.395990866108\\
11.9	121.935461974153\\
12	123.475642555699\\
12.1	125.016495425357\\
12.2	126.55798534673\\
12.3	128.100078930253\\
12.4	129.6427445364\\
12.5	131.18595218396\\
12.6	132.729673463114\\
12.7	134.27388145308\\
12.8	135.818550644137\\
12.9	137.363656863668\\
13	138.909177206006\\
13.1	140.45508996602\\
13.2	142.001374576232\\
13.3	143.548011547451\\
13.4	145.094982412198\\
13.5	146.642269670888\\
13.6	148.18985674109\\
13.7	149.737727909478\\
13.8	151.285868286278\\
13.9	152.8342637621\\
14	154.382900967045\\
14.1	155.931767231938\\
14.2	157.480850551609\\
14.3	159.030139550089\\
14.4	160.579623447632\\
14.5	162.129292029469\\
14.6	163.679135616192\\
14.7	165.2291450357\\
14.8	166.779311596608\\
14.9	168.329627063054\\
15	169.88008363082\\
15.1	171.430673904716\\
15.2	172.981390877136\\
15.3	174.532227907748\\
15.4	176.083178704245\\
15.5	177.634237304103\\
15.6	179.185398057296\\
15.7	180.736655609921\\
15.8	182.288004888675\\
15.9	183.839441086151\\
16	185.390959646899\\
16.1	186.942556254224\\
16.2	188.494226817671\\
16.3	190.045967461168\\
16.4	191.597774511788\\
16.5	193.149644489108\\
16.6	194.701574095111\\
16.7	196.253560204634\\
16.8	197.805599856303\\
16.9	199.357690243953\\
17	200.909828708489\\
17.1	202.462012730183\\
17.2	204.014239921365\\
17.3	205.566508019505\\
17.4	207.118814880652\\
17.5	208.671158473222\\
17.6	210.223536872106\\
17.7	211.775948253092\\
17.8	213.328390887574\\
17.9	214.880863137545\\
18	216.433363450845\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-6.5\\
0.1	-6.5\\
0.2	-6.49999999999999\\
0.3	-6.49999999983401\\
0.4	-6.49999999942618\\
0.5	-6.49999999910248\\
0.6	-6.49847608522292\\
0.7	-6.49221945986138\\
0.8	-6.47818297359824\\
0.9	-6.45261234743777\\
1	-6.41201212415098\\
1.1	-6.35387506059589\\
1.2	-6.27636217352861\\
1.3	-6.17778972264527\\
1.4	-6.05739640995527\\
1.5	-5.91518322565019\\
1.6	-5.75115133932259\\
1.7	-5.5653020999491\\
1.8	-5.35763703581271\\
1.9	-5.12815785445037\\
2	-4.87686644263243\\
2.1	-4.60376486626777\\
2.2	-4.30885537033351\\
2.3	-3.99214037883706\\
2.4	-3.6536224947179\\
2.5	-3.29330449974732\\
2.6	-2.91118935445573\\
2.7	-2.50728019803245\\
2.8	-2.08158034821911\\
2.9	-1.63409330120007\\
3	-1.16482273148836\\
3.1	-0.673772491807275\\
3.2	-0.160946612962211\\
3.3	0.373650696290481\\
3.4	0.930015049383789\\
3.5	1.50814188208464\\
3.6	2.1080264526399\\
3.7	2.72966384193373\\
3.8	3.37304895364969\\
3.9	4.03817651443502\\
4	4.72504107407178\\
4.1	5.43363700565937\\
4.2	6.16395850579844\\
4.3	6.91599959477761\\
4.4	7.68975411677072\\
4.5	8.48521574003799\\
4.6	9.30237795713209\\
4.7	10.1412340851097\\
4.8	11.0017772657508\\
4.9	11.884000465782\\
5	12.787896477106\\
5.1	13.713457917035\\
5.2	14.6606772285318\\
5.3	15.6295466804569\\
5.4	16.6200583678188\\
5.5	17.6322042120304\\
5.6	18.6659759611729\\
5.7	19.7213651902623\\
5.8	20.7983633015227\\
5.9	21.8969615246661\\
6	23.0171509171767\\
6.1	24.1589223645999\\
6.2	25.3222665808376\\
6.3	26.5071741084487\\
6.4	27.7136353189546\\
6.5	28.9416404131502\\
6.6	30.1911794214205\\
6.7	31.4622422040621\\
6.8	32.754818451609\\
6.9	34.0688976851659\\
7	35.4039554207092\\
7.1	36.7589043524971\\
7.2	38.1325523735061\\
7.3	39.523837867517\\
7.4	40.9318362496975\\
7.5	42.3555938381351\\
7.6	43.7941998555521\\
7.7	45.2467254675605\\
7.8	46.7123481655403\\
7.9	48.1903534294523\\
8	49.6800034059134\\
8.1	51.1805941709592\\
8.2	52.6914082752282\\
8.3	54.2117647146786\\
8.4	55.7411136366943\\
8.5	57.2789364450837\\
8.6	58.8246538353905\\
8.7	60.3777134035055\\
8.8	61.9376337715221\\
8.9	63.5039960102502\\
9	65.0764032016772\\
9.1	66.6544102681237\\
9.2	68.2375930817978\\
9.3	69.825582974498\\
9.4	71.4180602104317\\
9.5	73.014721839134\\
9.6	74.6152254875732\\
9.7	76.2192451583191\\
9.8	77.8265231111435\\
9.9	79.4368174254152\\
10	81.0498529798443\\
10.1	82.6653680245904\\
10.2	84.2831378790431\\
10.3	85.9029707956985\\
10.4	87.5246860823926\\
10.5	89.1480756564506\\
10.6	90.7729417709597\\
10.7	92.3991162770696\\
10.8	94.0264574543842\\
10.9	95.6548321756759\\
11	97.2840843707257\\
11.1	98.9140659255803\\
11.2	100.544651906945\\
11.3	102.175738327391\\
11.4	103.807227865605\\
11.5	105.439003246119\\
11.6	107.070953369809\\
11.7	108.702986831188\\
11.8	110.335030028093\\
11.9	111.967014569877\\
12	113.598854681505\\
12.1	115.230469278609\\
12.2	116.861793474777\\
12.3	118.492777135832\\
12.4	120.123374127461\\
12.5	121.753522856598\\
12.6	123.383165254811\\
12.7	125.012256753891\\
12.8	126.640709012753\\
12.9	128.268134063812\\
13	129.893836594015\\
13.1	131.51713143326\\
13.2	133.13736560053\\
13.3	134.753895202319\\
13.4	136.365940268123\\
13.5	137.972037881393\\
13.6	139.570857366412\\
13.7	141.162249492049\\
13.8	142.746740900335\\
13.9	144.32494209705\\
14	145.897347969296\\
14.1	147.464433158237\\
14.2	149.026726729408\\
14.3	150.584819517844\\
14.4	152.13929939163\\
14.5	153.690621499884\\
14.6	155.239216515356\\
14.7	156.78556909936\\
14.8	158.330238029793\\
14.9	159.873770830812\\
15	161.416509307621\\
15.1	162.958739277019\\
15.2	164.500906487467\\
15.3	166.043829326462\\
15.4	167.58889202547\\
15.5	169.136820483674\\
15.6	170.687240347978\\
15.7	172.239558759746\\
15.8	173.792827732901\\
15.9	175.34582297244\\
16	176.897686379549\\
16.1	178.448279897325\\
16.2	179.997980959571\\
16.3	181.547693183067\\
16.4	183.098548622906\\
16.5	184.651008448725\\
16.6	186.204907470527\\
16.7	187.759040271754\\
16.8	189.312001246356\\
16.9	190.863538552501\\
17	192.413990322289\\
17.1	193.964168213291\\
17.2	195.515008273055\\
17.3	197.067158278789\\
17.4	198.620755024401\\
17.5	200.174922773693\\
17.6	201.7285557732\\
17.7	203.281112209881\\
17.8	204.832547562056\\
17.9	206.383278117978\\
18	207.933994442821\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-13\\
0.1	-13\\
0.2	-13\\
0.3	-13\\
0.4	-13\\
0.5	-12.9999999999862\\
0.6	-12.9999999998054\\
0.7	-12.9999999994586\\
0.8	-12.9999999992576\\
0.9	-12.9986780185282\\
1	-12.9947401353525\\
1.1	-12.9870806951172\\
1.2	-12.9723740642614\\
1.3	-12.946826241758\\
1.4	-12.9066268571552\\
1.5	-12.849105386617\\
1.6	-12.7723912874616\\
1.7	-12.6746176139494\\
1.8	-12.5550230458156\\
1.9	-12.4136085666706\\
2	-12.2503753395305\\
2.1	-12.0653247067887\\
2.2	-11.8584581901595\\
2.3	-11.6297774906389\\
2.4	-11.3792844884214\\
2.5	-11.1069812428528\\
2.6	-10.8128699923745\\
2.7	-10.4969531544395\\
2.8	-10.1592333254345\\
2.9	-9.79971328059575\\
3	-9.41839597391398\\
3.1	-9.01528453803865\\
3.2	-8.59038228417749\\
3.3	-8.14369270198564\\
3.4	-7.67521945945097\\
3.5	-7.18496640277587\\
3.6	-6.67293755624896\\
3.7	-6.13913712211249\\
3.8	-5.58356948042673\\
3.9	-5.00623918892597\\
4	-4.40715098286723\\
4.1	-3.78630977487621\\
4.2	-3.14372065478817\\
4.3	-2.47938888947929\\
4.4	-1.79331992269356\\
4.5	-1.08551937486711\\
4.6	-0.355993042942799\\
4.7	0.395253099819442\\
4.8	1.16821290403659\\
4.9	1.96288004440351\\
5	2.77924801989995\\
5.1	3.61731015400403\\
5.2	4.47705959490834\\
5.3	5.35848931574272\\
5.4	6.26159211480419\\
5.5	7.18636061579261\\
5.6	8.13278726804978\\
5.7	9.10086434680445\\
5.8	10.0905839534243\\
5.9	11.1019380156724\\
6	12.1349182879693\\
6.1	13.1895163516615\\
6.2	14.2657236152941\\
6.3	15.3635313148895\\
6.4	16.482930514231\\
6.5	17.6239121051525\\
6.6	18.7864668078339\\
6.7	19.9705851711006\\
6.8	21.1762575727296\\
6.9	22.4034742197592\\
7	23.6522251488064\\
7.1	24.922500226388\\
7.2	26.2142891492464\\
7.3	27.5275814446825\\
7.4	28.8623664708929\\
7.5	30.2186334173118\\
7.6	31.5963713049587\\
7.7	32.9951831425578\\
7.8	34.4135735110459\\
7.9	35.8498901322057\\
8	37.3031190316175\\
8.1	38.7723429559757\\
8.2	40.256625443746\\
8.3	41.7550791286338\\
8.4	43.266958427622\\
8.5	44.7915560574506\\
8.6	46.32813081558\\
8.7	47.8759781778333\\
8.8	49.4344538164361\\
8.9	51.0029725944854\\
9	52.5809838103717\\
9.1	54.1679232770541\\
9.2	55.7632555040019\\
9.3	57.3664810453043\\
9.4	58.9771360271532\\
9.5	60.5941467993424\\
9.6	62.2164492013097\\
9.7	63.843674742186\\
9.8	65.4755095987081\\
9.9	67.1116560413956\\
10	68.751842234143\\
10.1	70.3958122700111\\
10.2	72.0433125908267\\
10.3	73.694092576771\\
10.4	75.3479160640049\\
10.5	77.0045825603224\\
10.6	78.6639040293279\\
10.7	80.3256834100425\\
10.8	81.9897155337283\\
10.9	83.6558066592312\\
11	85.3238105697041\\
11.1	86.9935914363854\\
11.2	88.6649963422459\\
11.3	90.3378564740691\\
11.4	92.0113752654689\\
11.5	93.6848124692271\\
11.6	95.3581097441618\\
11.7	97.0312222828125\\
11.8	98.7040818263067\\
11.9	100.376624150446\\
12	102.048844798842\\
12.1	103.720743360292\\
12.2	105.39228794503\\
12.3	107.063416976482\\
12.4	108.734072039212\\
12.5	110.404259499337\\
12.6	112.073989290117\\
12.7	113.743237136095\\
12.8	115.411946459717\\
12.9	117.080063322615\\
13	118.747591337479\\
13.1	120.413840510353\\
13.2	122.078029538096\\
13.3	123.740046265684\\
13.4	125.399873001496\\
13.5	127.057590369225\\
13.6	128.713922184887\\
13.7	130.369534705886\\
13.8	132.023732765722\\
13.9	133.676434968422\\
14	135.328310294391\\
14.1	136.979395432912\\
14.2	138.629650010639\\
14.3	140.279023003677\\
14.4	141.927475667957\\
14.5	143.574987350182\\
14.6	145.221538360864\\
14.7	146.867095735577\\
14.8	148.511630950552\\
14.9	150.155125289883\\
15	151.797563128309\\
15.1	153.438930174446\\
15.2	155.079206166558\\
15.3	156.71837709985\\
15.4	158.356435148874\\
15.5	159.993042925459\\
15.6	161.627561742056\\
15.7	163.25940844556\\
15.8	164.889262027598\\
15.9	166.518127762018\\
16	168.144151933659\\
16.1	169.76352695008\\
16.2	171.374161620517\\
16.3	172.977775381657\\
16.4	174.574934146331\\
16.5	176.164399476491\\
16.6	177.748181053049\\
16.7	179.326902575254\\
16.8	180.899385921803\\
16.9	182.466026417277\\
17	184.027417265188\\
17.1	185.58576733504\\
17.2	187.141655570751\\
17.3	188.693805508297\\
17.4	190.242518887301\\
17.5	191.788323537342\\
17.6	193.333401469019\\
17.7	194.878286595613\\
17.8	196.421565360206\\
17.9	197.963395209813\\
18	199.504210024178\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-19.5\\
0.1	-19.5\\
0.2	-19.5\\
0.3	-19.5\\
0.4	-19.5\\
0.5	-19.5\\
0.6	-19.5\\
0.7	-19.49999999999\\
0.8	-19.4999999999668\\
0.9	-19.4999999999387\\
1	-19.4999999999214\\
1.1	-19.4999999999097\\
1.2	-19.4999999998805\\
1.3	-19.4990170342022\\
1.4	-19.4942610393863\\
1.5	-19.4843296806397\\
1.6	-19.4671592140994\\
1.7	-19.4389392040295\\
1.8	-19.3958592951354\\
1.9	-19.3341092683781\\
2	-19.2511607265413\\
2.1	-19.1463907241947\\
2.2	-19.019800123024\\
2.3	-18.8713899641803\\
2.4	-18.7011614682049\\
2.5	-18.5091160349858\\
2.6	-18.2952552437203\\
2.7	-18.059580852862\\
2.8	-17.80209480006\\
2.9	-17.5227992020944\\
3	-17.2216963548109\\
3.1	-16.8987887330429\\
3.2	-16.5540789905286\\
3.3	-16.1875699598253\\
3.4	-15.7992646522179\\
3.5	-15.3891662576174\\
3.6	-14.9572781444573\\
3.7	-14.5036038595839\\
3.8	-14.0281471281375\\
3.9	-13.5309118534317\\
4	-13.011902116825\\
4.1	-12.4711221775876\\
4.2	-11.9085764727618\\
4.3	-11.3242696170153\\
4.4	-10.7182064024902\\
4.5	-10.0903917986475\\
4.6	-9.44083095210296\\
4.7	-8.76952918645917\\
4.8	-8.07649200213144\\
4.9	-7.3617250761677\\
5	-6.6252342620629\\
5.1	-5.86702558956807\\
5.2	-5.08710526449257\\
5.3	-4.28547966850163\\
5.4	-3.46215535890827\\
5.5	-2.61713906845898\\
5.6	-1.75043770511461\\
5.7	-0.862058351825059\\
5.8	0.0479917337015615\\
5.9	0.979705119235334\\
6	1.93307419826646\\
6.1	2.90809119025247\\
6.2	3.90474814087152\\
6.3	4.92303692228095\\
6.4	5.96294923338061\\
6.5	7.02447660008313\\
6.6	8.10761037558875\\
6.7	9.21234174066519\\
6.8	10.3386617039338\\
6.9	11.4865611021604\\
7	12.6560306005519\\
7.1	13.8470606930585\\
7.2	15.0596417026807\\
7.3	16.2937637817815\\
7.4	17.549416912405\\
7.5	18.8265909065989\\
7.6	20.1252754067428\\
7.7	21.4454598858824\\
7.8	22.7871336480682\\
7.9	24.1502858286991\\
8	25.5349053948712\\
8.1	26.9409811457331\\
8.2	28.36812410355\\
8.3	29.8154138068948\\
8.4	31.2818595123618\\
8.5	32.7665075781174\\
8.6	34.268319383135\\
8.7	35.7863055588583\\
8.8	37.3195858457972\\
8.9	38.8673796815629\\
9	40.4289480422357\\
9.1	42.0034947049219\\
9.2	43.5902631564309\\
9.3	45.1885747206084\\
9.4	46.7978191336688\\
9.5	48.4174163628091\\
9.6	50.0467569708128\\
9.7	51.6845037925701\\
9.8	53.3293844610047\\
9.9	54.9809498836427\\
10	56.638795976327\\
10.1	58.3025418310525\\
10.2	59.9718357676105\\
10.3	61.646344460923\\
10.4	63.3257474561419\\
10.5	65.0097402406698\\
10.6	66.6980356854403\\
10.7	68.3903634807293\\
10.8	70.0858172609131\\
10.9	71.7834987911569\\
11	73.483215503639\\
11.1	75.1848262728376\\
11.2	76.8881969092481\\
11.3	78.5931856196181\\
11.4	80.2996515806108\\
11.5	82.0074869094099\\
11.6	83.7158323247759\\
11.7	85.4238263407013\\
11.8	87.131382221918\\
11.9	88.838452563083\\
12	90.5450471871605\\
12.1	92.25117912673\\
12.2	93.9568422828299\\
12.3	95.66199977617\\
12.4	97.3666089096227\\
12.5	99.0706835660574\\
12.6	100.774240455354\\
12.7	102.477276692912\\
12.8	104.179757367022\\
12.9	105.881641215389\\
13	107.582944938045\\
13.1	109.283687888261\\
13.2	110.983867399685\\
13.3	112.682661940015\\
13.4	114.379230842133\\
13.5	116.073623987053\\
13.6	117.765945552011\\
13.7	119.456269960982\\
13.8	121.14539906818\\
13.9	122.834121435707\\
14	124.521709957617\\
14.1	126.207521092433\\
14.2	127.891696013636\\
14.3	129.574256391651\\
14.4	131.255212419419\\
14.5	132.934640253882\\
14.6	134.61261810467\\
14.7	136.289188728877\\
14.8	137.964355270949\\
14.9	139.63811560953\\
15	141.310538739429\\
15.1	142.981695663494\\
15.2	144.65161842022\\
15.3	146.320299245076\\
15.4	147.987727085956\\
15.5	149.653964287975\\
15.6	151.319074935771\\
15.7	152.982376276812\\
15.8	154.643075885899\\
15.9	156.301088729738\\
16	157.957326460891\\
16.1	159.612738728652\\
16.2	161.266498408968\\
16.3	162.917683877671\\
16.4	164.566293088152\\
16.5	166.213248477084\\
16.6	167.85859397543\\
16.7	169.501492019416\\
16.8	171.142803317742\\
16.9	172.783255270608\\
17	174.422692211449\\
17.1	176.061087899781\\
17.2	177.698443197421\\
17.3	179.334872782153\\
17.4	180.970177292019\\
17.5	182.60373296841\\
17.6	184.235728499243\\
17.7	185.865591912835\\
17.8	187.491746558824\\
17.9	189.113254225714\\
18	190.729096706059\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=5,
ymax=30,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.50190524964865\\
0.2	6.50909034418606\\
0.3	6.52476180135227\\
0.4	6.55273005389379\\
0.5	6.59680544491832\\
0.6	6.65927425221902\\
0.7	6.73883241147349\\
0.8	6.83243206742298\\
0.9	6.93631805578262\\
1	7.04699385460954\\
1.1	7.16195097666204\\
1.2	7.27934901525013\\
1.3	7.39750262732345\\
1.4	7.51564873289827\\
1.5	7.63378636098445\\
1.6	7.75191454086475\\
1.7	7.8700323021558\\
1.8	7.9881386748075\\
1.9	8.10623268912532\\
2	8.22431337583634\\
2.1	8.3423797660973\\
2.2	8.46043089152061\\
2.3	8.57846578423775\\
2.4	8.69648347691959\\
2.5	8.81448300278514\\
2.6	8.93246339565898\\
2.7	9.05042368999963\\
2.8	9.16836292091955\\
2.9	9.28628012421925\\
3	9.404174336425\\
3.1	9.5220445948198\\
3.2	9.63988993746859\\
3.3	9.75770940324718\\
3.4	9.87550203188049\\
3.5	9.99326686398377\\
3.6	10.1110029410823\\
3.7	10.2287093056345\\
3.8	10.3463850010673\\
3.9	10.4640290718026\\
4	10.5816405632976\\
4.1	10.6992185220868\\
4.2	10.8167619958006\\
4.3	10.9342700331982\\
4.4	11.0517416841965\\
4.5	11.1691759998729\\
4.6	11.2865720325209\\
4.7	11.4039288357096\\
4.8	11.5212454642908\\
4.9	11.6385209743992\\
5	11.7557544234886\\
5.1	11.8729448703706\\
5.2	11.9900913752772\\
5.3	12.1071929999152\\
5.4	12.2242488074431\\
5.5	12.3412578622263\\
5.6	12.4582192222611\\
5.7	12.5746095781879\\
5.8	12.6893741305019\\
5.9	12.801475501654\\
6	12.9099303436603\\
6.1	13.0138070506081\\
6.2	13.1122227888936\\
6.3	13.2043426495403\\
6.4	13.2893755507979\\
6.5	13.3665720401483\\
6.6	13.4352238373933\\
6.7	13.4946606014889\\
6.8	13.5442474857617\\
6.9	13.5833830389585\\
7	13.6120114924446\\
7.1	13.6306715503016\\
7.2	13.640035593779\\
7.3	13.6406721227044\\
7.4	13.6330388226102\\
7.5	13.6176471514207\\
7.6	13.5949897071224\\
7.7	13.5655974978034\\
7.8	13.5299156308654\\
7.9	13.4883030753221\\
8	13.4411598613259\\
8.1	13.3888688202578\\
8.2	13.3318431180936\\
8.3	13.2704756768188\\
8.4	13.205043769417\\
8.5	13.1358076661923\\
8.6	13.0631018641058\\
8.7	12.9872468049089\\
8.8	12.9085040689737\\
8.9	12.8270843180379\\
9	12.7431870881426\\
9.1	12.657070461945\\
9.2	12.5689814170544\\
9.3	12.4791207213428\\
9.4	12.3876490102561\\
9.5	12.2947184741412\\
9.6	12.2005286287623\\
9.7	12.1052701026549\\
9.8	12.0090723627889\\
9.9	11.9120557801046\\
10	11.8143802972375\\
10.1	11.7161985223874\\
10.2	11.6176317151065\\
10.3	11.5187736225599\\
10.4	11.419712073145\\
10.5	11.3205671530894\\
10.6	11.2214532250395\\
10.7	11.1224594240074\\
10.8	11.0236525979024\\
10.9	10.9250949257496\\
11	10.8268752481613\\
11.1	10.7290779731744\\
11.2	10.6317676671692\\
11.3	10.5349911146543\\
11.4	10.4387914321786\\
11.5	10.3432345314597\\
11.6	10.248382839973\\
11.7	10.1542816425517\\
11.8	10.0609608380145\\
11.9	9.96844740427606\\
12	9.87678787419334\\
12.1	9.78602614674789\\
12.2	9.69619187195259\\
12.3	9.60730179442054\\
12.4	9.51937040893942\\
12.5	9.43242932736181\\
12.6	9.34650820830297\\
12.7	9.26162469918935\\
12.8	9.17784163138336\\
12.9	9.09552279985612\\
13	9.01534061199116\\
13.1	8.93795853276021\\
13.2	8.86400897570208\\
13.3	8.7941163451317\\
13.4	8.7290421440759\\
13.5	8.67023178949445\\
13.6	8.61899937467761\\
13.7	8.57547841742907\\
13.8	8.53912738594315\\
13.9	8.5093216650499\\
14	8.485552997749\\
14.1	8.46733407370089\\
14.2	8.45412382220091\\
14.3	8.44532003224468\\
14.4	8.44032405600213\\
14.5	8.43867052958452\\
14.6	8.43991910083555\\
14.7	8.44357593633988\\
14.8	8.44907356681503\\
14.9	8.45585623224196\\
15	8.46357432319879\\
15.1	8.47193462769712\\
15.2	8.48048438966884\\
15.3	8.48839858128603\\
15.4	8.49428667877583\\
15.5	8.49741682042864\\
15.6	8.49815770931794\\
15.7	8.49709685017422\\
15.8	8.4951771557737\\
15.9	8.49361811371064\\
16	8.49327326734936\\
16.1	8.49427635689921\\
16.2	8.49624585809973\\
16.3	8.49827427810064\\
16.4	8.49922588888186\\
16.5	8.49863604038256\\
16.6	8.49666662458394\\
16.7	8.49451993287942\\
16.8	8.4935986099469\\
16.9	8.4941516914518\\
17	8.49583838620078\\
17.1	8.4978445168925\\
17.2	8.4992316483104\\
17.3	8.49934974071559\\
17.4	8.49805985625023\\
17.5	8.49623569952885\\
17.6	8.49498109890591\\
17.7	8.49483604321012\\
17.8	8.49584332551821\\
17.9	8.49758501956669\\
18	8.49936900802433\\
};
% \addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000016597\\
0.4	6.5000000005738\\
0.5	6.5000000008837\\
0.6	6.50152391458246\\
0.7	6.50778053959719\\
0.8	6.52181702565934\\
0.9	6.54606567109038\\
1	6.58272801120155\\
1.1	6.6332056345213\\
1.2	6.69601189073275\\
1.3	6.76903651911276\\
1.4	6.84923044719992\\
1.5	6.93392216096677\\
1.6	7.02123994813898\\
1.7	7.10931551400026\\
1.8	7.19738601000285\\
1.9	7.28545071222023\\
2	7.3735088968981\\
2.1	7.46155984052093\\
2.2	7.549602819826\\
2.3	7.63763711180184\\
2.4	7.72566199370349\\
2.5	7.81367674310547\\
2.6	7.90168063791882\\
2.7	7.98967295640701\\
2.8	8.07765297721538\\
2.9	8.16561997939568\\
3	8.25357324242562\\
3.1	8.34151204623137\\
3.2	8.42943567121528\\
3.3	8.51734339827612\\
3.4	8.60523450883476\\
3.5	8.69310828486051\\
3.6	8.78096400888886\\
3.7	8.86880096404622\\
3.8	8.95661843407643\\
3.9	9.04441570336099\\
4	9.13219205693901\\
4.1	9.21994678053558\\
4.2	9.30767916058661\\
4.3	9.39538848425691\\
4.4	9.48307403946428\\
4.5	9.5707351149051\\
4.6	9.65837100007489\\
4.7	9.7459809852903\\
4.8	9.83356436171418\\
4.9	9.92112042137854\\
5	10.0086484572061\\
5.1	10.096147763031\\
5.2	10.1836176336235\\
5.3	10.2710573647142\\
5.4	10.3584662530146\\
5.5	10.4458435962378\\
5.6	10.5331886931231\\
5.7	10.6205008434578\\
5.8	10.7077793480985\\
5.9	10.7950235089938\\
6	10.8822326292073\\
6.1	10.9694060129384\\
6.2	11.0565429655434\\
6.3	11.1436427935591\\
6.4	11.2307048047237\\
6.5	11.3177283079977\\
6.6	11.4047126135866\\
6.7	11.4916570329615\\
6.8	11.5785608788793\\
6.9	11.6654234654067\\
7	11.7517302719028\\
7.1	11.8364041261091\\
7.2	11.9182632242596\\
7.3	11.9962564228345\\
7.4	12.0694697788047\\
7.5	12.1369604208233\\
7.6	12.1978285505933\\
7.7	12.2515423250027\\
7.8	12.2987746544944\\
7.9	12.3404632972465\\
8	12.3768843742959\\
8.1	12.4082512149834\\
8.2	12.4347828314822\\
8.3	12.4566855860447\\
8.4	12.4741552090723\\
8.5	12.4873803876331\\
8.6	12.4965230198105\\
8.7	12.5017352256722\\
8.8	12.5031799550859\\
8.9	12.5010234157649\\
9	12.4954193913055\\
9.1	12.4864869910696\\
9.2	12.4743375777959\\
9.3	12.4591019291937\\
9.4	12.4409241832785\\
9.5	12.4205750397915\\
9.6	12.3987762862635\\
9.7	12.3755704161331\\
9.8	12.3510135124354\\
9.9	12.3251613840196\\
10	12.2980107457013\\
10.1	12.2695557545793\\
10.2	12.2398252882164\\
10.3	12.2088782189275\\
10.4	12.1767700183876\\
10.5	12.1434930961282\\
10.6	12.1090377416318\\
10.7	12.073432867027\\
10.8	12.036741920656\\
10.9	11.9990255164447\\
11	11.9602738010216\\
11.1	11.9204744891949\\
11.2	11.8796555646995\\
11.3	11.837881853322\\
11.4	11.7958526001358\\
11.5	11.7541907768919\\
11.6	11.7128436256468\\
11.7	11.6717645483757\\
11.8	11.6309482017867\\
11.9	11.5903904194308\\
12	11.550009882663\\
12.1	11.5097259183172\\
12.2	11.4695055297473\\
12.3	11.4293601593499\\
12.4	11.3893020882492\\
12.5	11.3492633572604\\
12.6	11.3091759646935\\
12.7	11.2690196177954\\
12.8	11.228762553036\\
12.9	11.188070741197\\
13	11.1462452565358\\
13.1	11.1032909229067\\
13.2	11.0593360624341\\
13.3	11.0138489366352\\
13.4	10.9660672666265\\
13.5	10.9144475121685\\
13.6	10.8569351815254\\
13.7	10.7927147861637\\
13.8	10.7230081346126\\
13.9	10.6485071286289\\
14	10.5690376749046\\
14.1	10.485037725325\\
14.2	10.397076718769\\
14.3	10.3057965141671\\
14.4	10.2118237236735\\
14.5	10.1156341497027\\
14.6	10.0176781544927\\
14.7	9.91847336378363\\
14.8	9.81860707924145\\
14.9	9.71864554092936\\
15	9.61894617931224\\
15.1	9.5198091025726\\
15.2	9.4217003209091\\
15.3	9.32545222661226\\
15.4	9.23245687659548\\
15.5	9.14377755821567\\
15.6	9.05967860592171\\
15.7	8.98015031418647\\
15.8	8.90356570530297\\
15.9	8.82769521042238\\
16	8.75353444589068\\
16.1	8.684752947245\\
16.2	8.62381933905455\\
16.3	8.56991780141004\\
16.4	8.52361447657522\\
16.5	8.48660897223434\\
16.6	8.45672641747784\\
16.7	8.43213769650042\\
16.8	8.41261532455262\\
16.9	8.39751213522428\\
17	8.38657305710059\\
17.1	8.37840087825074\\
17.2	8.37335270230336\\
17.3	8.37335277049223\\
17.4	8.3782361371001\\
17.5	8.38659923635031\\
17.6	8.39515430418033\\
17.7	8.40282561426882\\
17.8	8.41098220185013\\
17.9	8.41988290816542\\
18	8.42978441864298\\
};
% \addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000000001\\
0.4	6.50000000000001\\
0.5	6.50000000001381\\
0.6	6.50000000019461\\
0.7	6.50000000053142\\
0.8	6.50000000070922\\
0.9	6.50132198141051\\
1	6.5052598645689\\
1.1	6.5129193047925\\
1.2	6.52762593561911\\
1.3	6.55219079244414\\
1.4	6.58763418223111\\
1.5	6.63522429402271\\
1.6	6.69476792663785\\
1.7	6.76432159008019\\
1.8	6.84083624931983\\
1.9	6.92050070170748\\
2	7.00078538701073\\
2.1	7.081066017406\\
2.2	7.16134193286446\\
2.3	7.24161247354145\\
2.4	7.32187697978348\\
2.5	7.40213479213297\\
2.6	7.48238525134575\\
2.7	7.56262769842253\\
2.8	7.64286147462548\\
2.9	7.72308592149869\\
3	7.80330038089691\\
3.1	7.88350419500425\\
3.2	7.96369670635112\\
3.3	8.04387725783962\\
3.4	8.12404519276692\\
3.5	8.20419985484152\\
3.6	8.28434058820839\\
3.7	8.36446673747144\\
3.8	8.44457764771078\\
3.9	8.52467266450578\\
4	8.60475113395779\\
4.1	8.68481240271134\\
4.2	8.76485581797362\\
4.3	8.84488072753598\\
4.4	8.92488647979667\\
4.5	9.00487242378037\\
4.6	9.08483790916016\\
4.7	9.16478228627861\\
4.8	9.24470490616803\\
4.9	9.3246051205712\\
5	9.40448228196284\\
5.1	9.4843357435721\\
5.2	9.56416485940091\\
5.3	9.64396898424434\\
5.4	9.72374747371246\\
5.5	9.80349968425158\\
5.6	9.88322497316439\\
5.7	9.9629226986295\\
5.8	10.0425922197227\\
5.9	10.122232896437\\
6	10.2018440897029\\
6.1	10.281425161409\\
6.2	10.3609754744226\\
6.3	10.4404943926086\\
6.4	10.5199812808503\\
6.5	10.5994355050693\\
6.6	10.6788564322451\\
6.7	10.7582434304354\\
6.8	10.8375958687958\\
6.9	10.9169131175988\\
7	10.9961945482545\\
7.1	11.0754395333294\\
7.2	11.1546474465657\\
7.3	11.233817662901\\
7.4	11.3129495584879\\
7.5	11.392042510713\\
7.6	11.471095898216\\
7.7	11.5497232566754\\
7.8	11.6264398629776\\
7.9	11.6996043035067\\
8	11.7682136367462\\
8.1	11.8313618102426\\
8.2	11.888501340196\\
8.3	11.9396653217391\\
8.4	11.9850989152602\\
8.5	12.0250484793332\\
8.6	12.0598114324451\\
8.7	12.089672618975\\
8.8	12.1148679706389\\
8.9	12.1355929129225\\
9	12.152035768136\\
9.1	12.1644285721322\\
9.2	12.172992347571\\
9.3	12.1779063246959\\
9.4	12.1793168934845\\
9.5	12.1767304365334\\
9.6	12.1696922304969\\
9.7	12.1591709496158\\
9.8	12.1461251377033\\
9.9	12.1307061577529\\
10	12.113046257816\\
10.1	12.0932704389586\\
10.2	12.0714768232162\\
10.3	12.047748115848\\
10.4	12.022168607863\\
10.5	11.9948423196526\\
10.6	11.9658683438875\\
10.7	11.9353199293132\\
10.8	11.9038982728151\\
10.9	11.8723078680743\\
11	11.840595066065\\
11.1	11.8087651635478\\
11.2	11.7767994329978\\
11.3	11.744670854451\\
11.4	11.7117236848581\\
11.5	11.6773255598172\\
11.6	11.6422774193858\\
11.7	11.6073959421112\\
11.8	11.5726996043887\\
11.9	11.5381715873634\\
12	11.5037976116818\\
12.1	11.4695642335622\\
12.2	11.4354456621999\\
12.3	11.4014172003122\\
12.4	11.367463129589\\
12.5	11.33357593328\\
12.6	11.2997488347634\\
12.7	11.265960443183\\
12.8	11.2321890926948\\
12.9	11.1984221072261\\
13	11.164646399434\\
13.1	11.1301526220922\\
13.2	11.0941621384108\\
13.3	11.0573843256687\\
13.4	11.0206421593626\\
13.5	10.9839663821713\\
13.6	10.9479766328758\\
13.7	10.913264744904\\
13.8	10.878333697542\\
13.9	10.8423135327144\\
14	10.8066003367743\\
14.1	10.7718743404784\\
14.2	10.7379539970035\\
14.3	10.7047666120263\\
14.4	10.6722632485381\\
14.5	10.6403470963001\\
14.6	10.6089202561937\\
14.7	10.5779070066994\\
14.8	10.5472756796031\\
14.9	10.5170096803521\\
15	10.48702438888\\
15.1	10.4572345109518\\
15.2	10.4275877463383\\
15.3	10.3980778547739\\
15.4	10.3687080629185\\
15.5	10.3390786374838\\
15.6	10.3084868062853\\
15.7	10.277032168748\\
15.8	10.246186141699\\
15.9	10.2170390322794\\
16	10.1868254727674\\
16.1	10.1507882214277\\
16.2	10.1076632115489\\
16.3	10.0600915039856\\
16.4	10.0086410581794\\
16.5	9.95115099940643\\
16.6	9.8895870776187\\
16.7	9.82541055583729\\
16.8	9.75658260406176\\
16.9	9.68277114666883\\
17	9.60472505373936\\
17.1	9.52467943525872\\
17.2	9.44321237333023\\
17.3	9.35893272614373\\
17.4	9.27234159528201\\
17.5	9.18459056893259\\
17.6	9.09767296977614\\
17.7	9.01269468277729\\
17.8	8.92981880138152\\
17.9	8.85014098409839\\
18	8.77511331811849\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=18,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0381049929729949\\
0.2	0.104756572617087\\
0.3	0.208672471722085\\
0.4	0.35069233773718\\
0.5	0.530814990493454\\
0.6	0.749038555835297\\
0.7	0.967255960082791\\
0.8	1.18546540868068\\
0.9	1.40366510719397\\
1	1.62185326157315\\
1.1	1.84002807815958\\
1.2	2.05818776369468\\
1.3	2.27633052544007\\
1.4	2.49445457120916\\
1.5	2.71255810942823\\
1.6	2.93063934911867\\
1.7	3.14869650026436\\
1.8	3.36672777343028\\
1.9	3.58473138009257\\
2	3.80270553255002\\
2.1	4.02064844433491\\
2.2	4.23855832967463\\
2.3	4.45643340412627\\
2.4	4.67427188428887\\
2.5	4.89207198790037\\
2.6	5.10983193416064\\
2.7	5.32754994338107\\
2.8	5.54522423729138\\
2.9	5.76285303907885\\
3	5.98043457350699\\
3.1	6.19796706675135\\
3.2	6.41544874664333\\
3.3	6.63287784255855\\
3.4	6.85025258590027\\
3.5	7.06757120976037\\
3.6	7.28483194885615\\
3.7	7.5020330398859\\
3.8	7.71917272152369\\
3.9	7.9362492342742\\
4	8.15326082104414\\
4.1	8.37020572683247\\
4.2	8.58708219858999\\
4.3	8.80388848571124\\
4.4	9.0206228396698\\
4.5	9.23728351393756\\
4.6	9.45386876522521\\
4.7	9.67037685242334\\
4.8	9.88680603676276\\
4.9	10.103154581629\\
5	10.3194207535318\\
5.1	10.5356028213271\\
5.2	10.7516990575881\\
5.3	10.9677077371927\\
5.4	11.1836271372741\\
5.5	11.3994555329305\\
5.6	11.6151910550695\\
5.7	11.8203855404214\\
5.8	12.0148531717375\\
5.9	12.1991246989838\\
6	12.3737465132434\\
6.1	12.5392036266984\\
6.2	12.6959830366563\\
6.3	12.8445528096316\\
6.4	12.9853180049587\\
6.5	13.1187027292155\\
6.6	13.2451029138961\\
6.7	13.364878009661\\
6.8	13.4783750571218\\
6.9	13.5859115362548\\
7	13.6878035154475\\
7.1	13.7843679447733\\
7.2	13.8758653954614\\
7.3	13.962567481875\\
7.4	14.0447269321034\\
7.5	14.1225845244191\\
7.6	14.1963803737234\\
7.7	14.2662814307304\\
7.8	14.3325292390528\\
7.9	14.395319262429\\
8	14.4548105957893\\
8.1	14.5111787551893\\
8.2	14.5645844094565\\
8.3	14.6151909157144\\
8.4	14.6631449664864\\
8.5	14.7085849446071\\
8.6	14.7516428353965\\
8.7	14.7924435566839\\
8.8	14.8311054874914\\
8.9	14.8677408508101\\
9	14.9024551337035\\
9.1	14.9353505882487\\
9.2	14.9665218597162\\
9.3	14.9960593001741\\
9.4	15.0240485575317\\
9.5	15.0505707887713\\
9.6	15.075702894233\\
9.7	15.0995177413237\\
9.8	15.1220843756512\\
9.9	15.1434682232313\\
10	15.1637312790398\\
10.1	15.1829322886325\\
10.2	15.2011269183483\\
10.3	15.2183679164678\\
10.4	15.2347052663756\\
10.5	15.2501863312913\\
10.6	15.2648559918166\\
10.7	15.2787567761124\\
10.8	15.2919289832338\\
10.9	15.3044107999856\\
11	15.3162384116525\\
11.1	15.3274461069258\\
11.2	15.3380663773077\\
11.3	15.3481300113084\\
11.4	15.357666183702\\
11.5	15.3667025401372\\
11.6	15.3752652770845\\
11.7	15.3833792181578\\
11.8	15.3910678859867\\
11.9	15.3983535703141\\
12	15.4052573926112\\
12.1	15.4117993673111\\
12.2	15.4179984598322\\
12.3	15.4238726415608\\
12.4	15.4294389419513\\
12.5	15.4347134978913\\
12.6	15.4397116004845\\
12.7	15.4444477393916\\
12.8	15.4489356462457\\
12.9	15.4531883315965\\
13	15.4572181239155\\
13.1	15.4610367055073\\
13.2	15.4646551472503\\
13.3	15.4680839439737\\
13.4	15.471333035226\\
13.5	15.4744118392947\\
13.6	15.4773292811118\\
13.7	15.4800938178371\\
13.8	15.4827134633765\\
13.9	15.4851958116146\\
14	15.4875480584289\\
14.1	15.4897770225503\\
14.2	15.4918891653308\\
14.3	15.493890609474\\
14.4	15.4957871567848\\
14.5	15.4975843049883\\
14.6	15.4992872636674\\
14.7	15.5009009693645\\
14.8	15.5024300998926\\
14.9	15.5038790878953\\
15	15.5052521336968\\
15.1	15.5065532174785\\
15.2	15.5077861108161\\
15.3	15.508954387614\\
15.4	15.5100614344648\\
15.5	15.5111104604669\\
15.6	15.5121045065271\\
15.7	15.513046454176\\
15.8	15.5139390339206\\
15.9	15.5147848331602\\
16	15.5155863036864\\
16.1	15.5163457687906\\
16.2	15.5170654299991\\
16.3	15.5177473734544\\
16.4	15.518393575963\\
16.5	15.5190059107258\\
16.6	15.5195861527678\\
16.7	15.5201359840824\\
16.8	15.5206569985079\\
16.9	15.521150706351\\
17	15.5216185387625\\
17.1	15.5220618518859\\
17.2	15.5224819307882\\
17.3	15.5228799931856\\
17.4	15.5232571929728\\
17.5	15.5236146235686\\
17.6	15.523953321085\\
17.7	15.5242742673307\\
17.8	15.5245783926576\\
17.9	15.5248665786571\\
18	15.5251396607162\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	2.44932890201446e-14\\
0.2	5.97353529500729e-14\\
0.3	3.31953890589328e-09\\
0.4	4.83716593234015e-09\\
0.5	1.63675361646056e-09\\
0.6	0.030478275954494\\
0.7	0.0922201829856142\\
0.8	0.188509457370631\\
0.9	0.322902849953147\\
1	0.489101191886699\\
1.1	0.673639405240245\\
1.2	0.876617347718054\\
1.3	1.09483031868421\\
1.4	1.31303428479139\\
1.5	1.53122745198025\\
1.6	1.74940802630069\\
1.7	1.96757421403068\\
1.8	2.18572422277514\\
1.9	2.40385625985961\\
2	2.62196853330074\\
2.1	2.84005925232047\\
2.2	3.05812662634239\\
2.3	3.27616886534665\\
2.4	3.49418418072149\\
2.5	3.71217078445225\\
2.6	3.9301268893811\\
2.7	4.14805070949722\\
2.8	4.3659404597751\\
2.9	4.58379435639504\\
3	4.80161061661358\\
3.1	5.019387458978\\
3.2	5.23712310330922\\
3.3	5.45481577077655\\
3.4	5.67246368400719\\
3.5	5.89006506706235\\
3.6	6.10761814548927\\
3.7	6.32512114649601\\
3.8	6.54257229887242\\
3.9	6.75996983311116\\
4	6.97731198142651\\
4.1	7.19459697795942\\
4.2	7.41182305860444\\
4.3	7.62898846123501\\
4.4	7.84609142569182\\
4.5	8.06313019387196\\
4.6	8.28010300973532\\
4.7	8.49700811941373\\
4.8	8.71384377124603\\
4.9	8.93060821584378\\
5	9.14729970611641\\
5.1	9.36391649736129\\
5.2	9.58045684730094\\
5.3	9.79691901617165\\
5.4	10.01330126671\\
5.5	10.2296018642793\\
5.6	10.4458190768841\\
5.7	10.6619511752322\\
5.8	10.8779964327836\\
5.9	11.0939531258432\\
6	11.3098195335611\\
6.1	11.525593938023\\
6.2	11.7412746242771\\
6.3	11.956859880428\\
6.4	12.1723479976302\\
6.5	12.3877372702013\\
6.6	12.6030259956443\\
6.7	12.8182124746906\\
6.8	13.0332950113646\\
6.9	13.2482719130712\\
7	13.4528656386093\\
7.1	13.6460965495001\\
7.2	13.8268482729187\\
7.3	13.9988465743307\\
7.4	14.1611067170854\\
7.5	14.3140313738145\\
7.6	14.458075956558\\
7.7	14.5924240244827\\
7.8	14.720018187293\\
7.9	14.8400759436237\\
8	14.9529130261708\\
8.1	15.0588922842385\\
8.2	15.1573804535569\\
8.3	15.2497395142174\\
8.4	15.3372305203873\\
8.5	15.4192177268265\\
8.6	15.4951227086784\\
8.7	15.5660617324792\\
8.8	15.6323391329559\\
8.9	15.6948994856484\\
9	15.75323858015\\
9.1	15.8068974294777\\
9.2	15.8567538854295\\
9.3	15.9030393511842\\
9.4	15.9465010195445\\
9.5	15.986727519631\\
9.6	16.023341767769\\
9.7	16.0570482506808\\
9.8	16.0885076293318\\
9.9	16.1173757358008\\
10	16.1433327224971\\
10.1	16.1669657739485\\
10.2	16.1884291337887\\
10.3	16.2082271846817\\
10.4	16.2260767307304\\
10.5	16.2417131557829\\
10.6	16.2556077161024\\
10.7	16.267881152268\\
10.8	16.2789412633385\\
10.9	16.288552179336\\
11	16.296490909122\\
11.1	16.3031395071739\\
11.2	16.3085795628756\\
11.3	16.3131483778894\\
11.4	16.316642028313\\
11.5	16.3188653540606\\
11.6	16.3201369893614\\
11.7	16.3205321977108\\
11.8	16.320331760944\\
11.9	16.3193591744446\\
12	16.3174432545264\\
12.1	16.3148489534686\\
12.2	16.3116352992268\\
12.3	16.3080382904224\\
12.4	16.3039019658587\\
12.5	16.2990731113925\\
12.6	16.2937753952233\\
12.7	16.288055171785\\
12.8	16.2809907281665\\
12.9	16.2675116710571\\
13	16.2465410746988\\
13.1	16.2193584821836\\
13.2	16.1853283269751\\
13.3	16.1452677770274\\
13.4	16.095638565001\\
13.5	16.0263206943488\\
13.6	15.9500766639305\\
13.7	15.8777730771967\\
13.8	15.8120616293775\\
13.9	15.751968262842\\
14	15.6961546953267\\
14.1	15.6455540649128\\
14.2	15.6003217978197\\
14.3	15.5615377671195\\
14.4	15.5280629775432\\
14.5	15.4983820801042\\
14.6	15.4735206479595\\
14.7	15.4535329737861\\
14.8	15.439846962936\\
14.9	15.4308099337196\\
15	15.4239602663161\\
15.1	15.4206394433662\\
15.2	15.4227045655295\\
15.3	15.4357509498183\\
15.4	15.465500142802\\
15.5	15.4930663406887\\
15.6	15.5153287770496\\
15.7	15.5310379263958\\
15.8	15.5343412143719\\
15.9	15.525564432672\\
16	15.5117050606611\\
16.1	15.5001664188222\\
16.2	15.4938554405047\\
16.3	15.5003883933962\\
16.4	15.5167188123821\\
16.5	15.5324761672222\\
16.6	15.5455029971686\\
16.7	15.5371538425242\\
16.8	15.5220671213528\\
16.9	15.5086803063463\\
17	15.5003559002084\\
17.1	15.5032016427039\\
17.2	15.5135985396553\\
17.3	15.5294000342672\\
17.4	15.5425335961673\\
17.5	15.540821556812\\
17.6	15.531839310004\\
17.7	15.5192906475367\\
17.8	15.5094173582265\\
17.9	15.5051941716405\\
18	15.5091319416059\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	3.51565898265649e-14\\
0.2	6.68446474648168e-14\\
0.3	7.71143800336943e-14\\
0.4	4.34661232265988e-14\\
0.5	2.75928482252904e-10\\
0.6	3.34013310123435e-09\\
0.7	3.59620546658794e-09\\
0.8	4.2339476195317e-10\\
0.9	0.0264396141651699\\
1	0.050802400957771\\
1.1	0.102386378928307\\
1.2	0.191746155629843\\
1.3	0.319210089865396\\
1.4	0.484777184074318\\
1.5	0.665651573091251\\
1.6	0.868629431815389\\
1.7	1.08684269811217\\
1.8	1.30504702518566\\
1.9	1.52324061932793\\
2	1.74142168614403\\
2.1	1.9595884324928\\
2.2	2.17773906510449\\
2.3	2.39587179162776\\
2.4	2.61398482045167\\
2.5	2.83207636017188\\
2.6	3.05014462028964\\
2.7	3.26818781108599\\
2.8	3.48620414360706\\
2.9	3.70419182983274\\
3	3.92214908270091\\
3.1	4.14007411610856\\
3.2	4.35796514500339\\
3.3	4.57582038549917\\
3.4	4.79363805483731\\
3.5	5.01141637149537\\
3.6	5.2291535552815\\
3.7	5.44684782732372\\
3.8	5.66449741014403\\
3.9	5.88210052774948\\
4	6.09965540568789\\
4.1	6.31716027104715\\
4.2	6.53461335255865\\
4.3	6.75201288068117\\
4.4	6.96935708760976\\
4.5	7.18664420731623\\
4.6	7.40387247570301\\
4.7	7.62104013053666\\
4.8	7.83814541159748\\
4.9	8.05518656067254\\
5	8.27216182168223\\
5.1	8.48906944068236\\
5.2	8.70590766591634\\
5.3	8.92267474789459\\
5.4	9.13936893946042\\
5.5	9.35598849583572\\
5.6	9.57253167464707\\
5.7	9.78899673601635\\
5.8	10.0053819426078\\
5.9	10.221685559678\\
6	10.4379058551267\\
6.1	10.6540410995786\\
6.2	10.8700895663971\\
6.3	11.0860495317681\\
6.4	11.3019192747348\\
6.5	11.5176970772786\\
6.6	11.7333812243407\\
6.7	11.9489700039039\\
6.8	12.1644617070204\\
6.9	12.3798546278794\\
7	12.5951470638716\\
7.1	12.8103373156092\\
7.2	13.0254236870054\\
7.3	13.2404044853198\\
7.4	13.4552780212199\\
7.5	13.6700426087994\\
7.6	13.8846965656741\\
7.7	14.0915220115926\\
7.8	14.276268896373\\
7.9	14.4500478466215\\
8	14.614515126872\\
8.1	14.7699490140549\\
8.2	14.9156871521429\\
8.3	15.0533735846052\\
8.4	15.1841999695744\\
8.5	15.3077407946733\\
8.6	15.4237431703161\\
8.7	15.5331934321104\\
8.8	15.6363092444053\\
8.9	15.7340566849564\\
9	15.8261585025213\\
9.1	15.9126222112994\\
9.2	15.994014170533\\
9.3	16.0704889532728\\
9.4	16.1426033869624\\
9.5	16.1976064694922\\
9.6	16.2484363895444\\
9.7	16.2960695587361\\
9.8	16.3406230043815\\
9.9	16.3823015654704\\
10	16.4214182589706\\
10.1	16.4579786825868\\
10.2	16.4920242100984\\
10.3	16.523572237146\\
10.4	16.552894461108\\
10.5	16.5804325992557\\
10.6	16.6059941163178\\
10.7	16.6295910345862\\
10.8	16.6510491959773\\
10.9	16.670771249865\\
11	16.6893050175203\\
11.1	16.7063105322761\\
11.2	16.7217859600257\\
11.3	16.7354152441284\\
11.4	16.7349606316617\\
11.5	16.7337835672439\\
11.6	16.7321621018944\\
11.7	16.7300888890276\\
11.8	16.7271022947204\\
11.9	16.7237445408754\\
12	16.7206687501549\\
12.1	16.7173028323658\\
12.2	16.7135892523435\\
12.3	16.7089918593475\\
12.4	16.7041099076121\\
12.5	16.6996397639225\\
12.6	16.694956542916\\
12.7	16.6900008963097\\
12.8	16.6841861856862\\
12.9	16.6781517046359\\
13	16.6724091942159\\
13.1	16.6525763392636\\
13.2	16.6312064497349\\
13.3	16.6091304069674\\
13.4	16.5874065744602\\
13.5	16.5669429111883\\
13.6	16.559694156304\\
13.7	16.5525570059836\\
13.8	16.5314063886807\\
13.9	16.5226385756241\\
14	16.5148687500582\\
14.1	16.5068348536543\\
14.2	16.4982575900983\\
14.3	16.489203208837\\
14.4	16.4798510452383\\
14.5	16.4703835791254\\
14.6	16.4606376426136\\
14.7	16.4505108985003\\
14.8	16.440194466812\\
14.9	16.4296934039905\\
15	16.4190644612322\\
15.1	16.4082775737671\\
15.2	16.3972434054697\\
15.3	16.3861763999893\\
15.4	16.3749857320591\\
15.5	16.3571716311537\\
15.6	16.3332071615184\\
15.7	16.3037299303909\\
15.8	16.2933427739042\\
15.9	16.2839728732758\\
16	16.2365154072502\\
16.1	16.1509936213579\\
16.2	16.0617088213579\\
16.3	16.0105715530393\\
16.4	15.932611562562\\
16.5	15.8567026202638\\
16.6	15.8189326688095\\
16.7	15.75550406593\\
16.8	15.6941689240499\\
16.9	15.6386464498172\\
17	15.5891753609291\\
17.1	15.5778271470651\\
17.2	15.5399412702164\\
17.3	15.5030610767888\\
17.4	15.4712096021844\\
17.5	15.444885954897\\
17.6	15.4566715346988\\
17.7	15.4410325149472\\
17.8	15.4245443754419\\
17.9	15.4120538265278\\
18	15.4042432168062\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.60842160134965e-14\\
0.2	3.17359881506703e-14\\
0.3	3.13610428730555e-14\\
0.4	1.45587618120519e-14\\
0.5	1.87526572461588e-14\\
0.6	4.46236230512782e-14\\
0.7	2.00058219505684e-10\\
0.8	2.63568588967736e-10\\
0.9	2.99083913942484e-10\\
1	4.57847088221943e-11\\
1.1	1.890577251651e-10\\
1.2	3.9501954585399e-10\\
1.3	0.0196593131713519\\
1.4	0.0726442018347721\\
1.5	0.125982939819771\\
1.6	0.217426292348633\\
1.7	0.346973679386126\\
1.8	0.514624044781577\\
1.9	0.720375692214091\\
2	0.938594007407791\\
2.1	1.1568046033161\\
2.2	1.37500568484593\\
2.3	1.59319545778592\\
2.4	1.81137212856155\\
2.5	2.02953390381404\\
2.6	2.24767899073086\\
2.7	2.4658055970091\\
2.8	2.68391193104989\\
2.9	2.9019962018397\\
3	3.12005661909658\\
3.1	3.33809139335035\\
3.2	3.55609873598999\\
3.3	3.77407685925353\\
3.4	3.99202397635771\\
3.5	4.2099383015779\\
3.6	4.42781805019453\\
3.7	4.64566143868552\\
3.8	4.86346668469827\\
3.9	5.08123200712977\\
4	5.29895562619797\\
4.1	5.51663576345728\\
4.2	5.73427064191963\\
4.3	5.95185848607984\\
4.4	6.16939752195921\\
4.5	6.38688597717444\\
4.6	6.60432208101554\\
4.7	6.82170406447138\\
4.8	7.03903016030569\\
4.9	7.25629860311222\\
5	7.47350762936667\\
5.1	7.69065547748056\\
5.2	7.90774038788594\\
5.3	8.12476060304213\\
5.4	8.3417143675439\\
5.5	8.55859992813625\\
5.6	8.77541553379596\\
5.7	8.99215943577566\\
5.8	9.20882988766644\\
5.9	9.4254251454514\\
6	9.64194346755841\\
6.1	9.85838311491564\\
6.2	10.0747423510168\\
6.3	10.2910194419603\\
6.4	10.5072126565081\\
6.5	10.7233202661623\\
6.6	10.9393405451819\\
6.7	11.1552717706672\\
6.8	11.3711122225982\\
6.9	11.586860183895\\
7	11.8025139404684\\
7.1	12.0180717812792\\
7.2	12.2335319983827\\
7.3	12.448892886987\\
7.4	12.6641527455074\\
7.5	12.8793098756142\\
7.6	13.0943625822835\\
7.7	13.3093091738686\\
7.8	13.5241479621215\\
7.9	13.7388772622635\\
8	13.953495393034\\
8.1	14.1680006767417\\
8.2	14.3748399355375\\
8.3	14.570936302262\\
8.4	14.7579605777525\\
8.5	14.9349842269021\\
8.6	15.1012361883728\\
8.7	15.2584723318503\\
8.8	15.4071190889628\\
8.9	15.5487438556301\\
9	15.6826102256461\\
9.1	15.8083105944919\\
9.2	15.9270465998139\\
9.3	16.0391734253725\\
9.4	16.145704066201\\
9.5	16.2462302886052\\
9.6	16.3405722149411\\
9.7	16.4143566289131\\
9.8	16.4832496208637\\
9.9	16.5480521084517\\
10	16.6088634118941\\
10.1	16.6660477058232\\
10.2	16.7198253858551\\
10.3	16.7703431662169\\
10.4	16.8177117406989\\
10.5	16.8621392498725\\
10.6	16.9037652306748\\
10.7	16.9427865266102\\
10.8	16.9662865740766\\
10.9	16.9873417852627\\
11	17.0069903663471\\
11.1	17.0252230686064\\
11.2	17.042187844249\\
11.3	17.0575847140082\\
11.4	17.0717329891251\\
11.5	17.0849721664546\\
11.6	17.0819364666575\\
11.7	17.0779442802016\\
11.8	17.0731738558578\\
11.9	17.0682334972462\\
12	17.0636594746827\\
12.1	17.0589798182761\\
12.2	17.054283806907\\
12.3	17.0488666401793\\
12.4	17.0433166231987\\
12.5	17.0381770556944\\
12.6	17.0329612884206\\
12.7	17.0277640187831\\
12.8	17.0218500959238\\
12.9	17.0158275152997\\
13	17.010247534208\\
13.1	17.0046120722029\\
13.2	16.9989787579655\\
13.3	16.9769144033377\\
13.4	16.9544660315742\\
13.5	16.9333991092624\\
13.6	16.913034354932\\
13.7	16.8934559034704\\
13.8	16.88912669988\\
13.9	16.8853210543964\\
14	16.866451384279\\
14.1	16.8497730783568\\
14.2	16.8337270433789\\
14.3	16.8174822340046\\
14.4	16.8016399942787\\
14.5	16.7869182481708\\
14.6	16.7726402726698\\
14.7	16.758773671954\\
14.8	16.7445586654052\\
14.9	16.7306495687275\\
15	16.7178143777556\\
15.1	16.7053254146843\\
15.2	16.6931309990905\\
15.3	16.6804868235048\\
15.4	16.6680712946009\\
15.5	16.6566739387943\\
15.6	16.6455401817615\\
15.7	16.6204892566367\\
15.8	16.5935057402086\\
15.9	16.566753922985\\
16	16.5580016107257\\
16.1	16.5502445511816\\
16.2	16.5249516828271\\
16.3	16.4987604080365\\
16.4	16.4734264253413\\
16.5	16.4656821545551\\
16.6	16.4412303397569\\
16.7	16.4167330682914\\
16.8	16.4094936446625\\
16.9	16.399546437769\\
17	16.3891934453096\\
17.1	16.3787213991822\\
17.2	16.368385616755\\
17.3	16.3602069186713\\
17.4	16.3458847499903\\
17.5	16.3252308973487\\
17.6	16.3146808009553\\
17.7	16.2825907565682\\
17.8	16.2405064623939\\
17.9	16.1896520556791\\
18	16.1272038902559\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.6,
ymax=1.6,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.249999999997084\\
0.1	0.499999999995646\\
0.2	0.749999999989535\\
0.3	0.999999999986252\\
0.4	1.24999999998239\\
0.5	1.49999999981828\\
0.6	1.49999999952616\\
0.7	1.49999999979873\\
0.8	1.49999999970778\\
0.9	1.49999999967808\\
1	1.49999999978287\\
1.1	1.49999999976832\\
1.2	1.49999999978286\\
1.3	1.49999999979506\\
1.4	1.49999999978867\\
1.5	1.49999999924456\\
1.6	1.49999999966865\\
1.7	1.49999999967921\\
1.8	1.49999999967522\\
1.9	1.49999999909035\\
2	1.49999999966973\\
2.1	1.49999999924252\\
2.2	1.4999999994185\\
2.3	1.4999999995364\\
2.4	1.49999999918941\\
2.5	1.4999999997079\\
2.6	1.49999999974288\\
2.7	1.49999999957723\\
2.8	1.49999999937195\\
2.9	1.49999999968712\\
3	1.4999999996274\\
3.1	1.49999999951896\\
3.2	1.49999999857897\\
3.3	1.49999999881962\\
3.4	1.49999999965386\\
3.5	1.49999999970489\\
3.6	1.49999999955502\\
3.7	1.49999999937949\\
3.8	1.49999999802861\\
3.9	1.49999999773092\\
4	1.49999999831257\\
4.1	1.49999999830876\\
4.2	1.49999999911414\\
4.3	1.49999999936292\\
4.4	1.49999999679292\\
4.5	1.49999999691615\\
4.6	1.49999999793359\\
4.7	1.49999999873474\\
4.8	1.49999999662997\\
4.9	1.49999999492763\\
5	1.49999999147697\\
5.1	1.49999999275808\\
5.2	1.49999999563494\\
5.3	1.49999999628388\\
5.4	1.49999996237411\\
5.5	1.49999892834691\\
5.6	1.43144543317311\\
5.7	1.36165242602933\\
5.8	1.29532011821453\\
5.9	1.23255129461948\\
6	1.17294352631343\\
6.1	1.11651016680246\\
6.2	1.06312745591407\\
6.3	1.01238245234102\\
6.4	0.964400600233991\\
6.5	0.918997612126683\\
6.6	0.875934694115207\\
6.7	0.835130976975144\\
6.8	0.796393072112415\\
6.9	0.759712284756876\\
7	0.725095023735946\\
7.1	0.692171981111209\\
7.2	0.661016162197504\\
7.3	0.631504239379076\\
7.4	0.603558378898023\\
7.5	0.577174807873198\\
7.6	0.551873990114815\\
7.7	0.528145826468599\\
7.8	0.505688580600886\\
7.9	0.484264105422932\\
8	0.463980582948155\\
8.1	0.444741069451241\\
8.2	0.426563662967629\\
8.3	0.409339480075072\\
8.4	0.393014420368586\\
8.5	0.37754691381527\\
8.6	0.362890980724645\\
8.7	0.349004094563498\\
8.8	0.335846225315225\\
8.9	0.323373522273777\\
9	0.31156509223185\\
9.1	0.300371345377013\\
9.2	0.289764415355593\\
9.3	0.279713727851068\\
9.4	0.270190094881311\\
9.5	0.261165853272312\\
9.6	0.252614795688551\\
9.7	0.244512088559628\\
9.8	0.236834213930368\\
9.9	0.229558880287573\\
10	0.222664977500545\\
10.1	0.216132502312914\\
10.2	0.209942499408401\\
10.3	0.204077009329562\\
10.4	0.198519013543148\\
10.5	0.193252387670246\\
10.6	0.188261853498618\\
10.7	0.183532934428981\\
10.8	0.17905191331033\\
10.9	0.174805792564486\\
11	0.17078225643401\\
11.1	0.16696963504373\\
11.2	0.163356870528721\\
11.3	0.159933484899171\\
11.4	0.156689549824704\\
11.5	0.153615656299937\\
11.6	0.150702891099495\\
11.7	0.147942807830394\\
11.8	0.145327402384523\\
11.9	0.142849090313878\\
12	0.14050068484537\\
12.1	0.138275376023981\\
12.2	0.136166710946525\\
12.3	0.134168575035227\\
12.4	0.132275174261129\\
12.5	0.130481018371446\\
12.6	0.128780905022063\\
12.7	0.12716991385951\\
12.8	0.12564336420041\\
12.9	0.124196828694022\\
13	0.122826113144656\\
13.1	0.121527248967473\\
13.2	0.120296497479771\\
13.3	0.11913025416297\\
13.4	0.118025135693977\\
13.5	0.116977939945964\\
13.6	0.115985630847849\\
13.7	0.115045331489551\\
13.8	0.114154315769867\\
13.9	0.113310000489343\\
14	0.11250993785782\\
14.1	0.111751808395997\\
14.2	0.111033414207653\\
14.3	0.110352672605565\\
14.4	0.109707610072588\\
14.5	0.109096356537205\\
14.6	0.108517139951389\\
14.7	0.107968281151488\\
14.8	0.107448188989632\\
14.9	0.106955355718769\\
15	0.106488352621909\\
15.1	0.106045825867946\\
15.2	0.105626492587483\\
15.3	0.105229137152416\\
15.4	0.104852607650897\\
15.5	0.104495812548165\\
15.6	0.10415771752094\\
15.7	0.103837342459343\\
15.8	0.103533758624468\\
15.9	0.103246085955829\\
16	0.102973490520051\\
16.1	0.102715182092844\\
16.2	0.102470411868122\\
16.3	0.102238470286939\\
16.4	0.10201868498016\\
16.5	0.101810418819446\\
16.6	0.101613068058971\\
16.7	0.101426060603282\\
16.8	0.101248854361952\\
16.9	0.10108093564182\\
17	0.10092181767275\\
17.1	0.100771039196871\\
17.2	0.100628163131717\\
17.3	0.100492775303516\\
17.4	0.100364483245749\\
17.5	0.100242915061889\\
17.6	0.10012771834712\\
17.7	0.100018559166732\\
17.8	0.099915121087685\\
17.9	0.0998171042624107\\
18	0.0997242245579629\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	1.60696060469145e-13\\
0.1	2.31216837872752e-13\\
0.2	2.17785053316644e-08\\
0.3	9.95687774765317e-09\\
0.4	-2.09973291302691e-08\\
0.5	0.199962471709317\\
0.6	0.44996247169241\\
0.7	0.699962471687384\\
0.8	0.94996247162824\\
0.9	1.15864141489937\\
1	1.27898748637009\\
1.1	1.39999980215037\\
1.2	1.49999999966887\\
1.3	1.49999999919719\\
1.4	1.49999999964336\\
1.5	1.49999999939343\\
1.6	1.4999999972261\\
1.7	1.4999999987431\\
1.8	1.49999999862049\\
1.9	1.49999999751552\\
2	1.49999999907291\\
2.1	1.49999999996673\\
2.2	1.4999999988143\\
2.3	1.49999999943463\\
2.4	1.49999999994139\\
2.5	1.49999999976792\\
2.6	1.49999999986747\\
2.7	1.49999999974931\\
2.8	1.49999999998645\\
2.9	1.49999999991917\\
3	1.4999999999136\\
3.1	1.49999999984213\\
3.2	1.4999999996871\\
3.3	1.49999999976897\\
3.4	1.49999999987254\\
3.5	1.49999999974466\\
3.6	1.49999999990136\\
3.7	1.49999999996238\\
3.8	1.49999999996538\\
3.9	1.49999999969518\\
4	1.4999999999071\\
4.1	1.49999999984684\\
4.2	1.49999999986487\\
4.3	1.49999999986263\\
4.4	1.49999999995509\\
4.5	1.49999999992862\\
4.6	1.49999999991574\\
4.7	1.49999999991057\\
4.8	1.49999999997055\\
4.9	1.4999999999514\\
5	1.49999999993431\\
5.1	1.4999999998799\\
5.2	1.49999999996675\\
5.3	1.49999999992313\\
5.4	1.49999999994397\\
5.5	1.4999999999628\\
5.6	1.49999999995659\\
5.7	1.49999999987134\\
5.8	1.49999999989846\\
5.9	1.49999999988286\\
6	1.49999999990246\\
6.1	1.49999999986559\\
6.2	1.4999999999388\\
6.3	1.4999999999027\\
6.4	1.4999999999259\\
6.5	1.49999999998272\\
6.6	1.49999999997789\\
6.7	1.49999999990047\\
6.8	1.49999999996789\\
6.9	1.43256497275658\\
7	1.35867714841665\\
7.1	1.27743427298398\\
7.2	1.2206075976386\\
7.3	1.15729572983221\\
7.4	1.09659904620503\\
7.5	1.03886397179984\\
7.6	0.975744453149948\\
7.7	0.931905848781434\\
7.8	0.88291151256974\\
7.9	0.835965247459764\\
8	0.791376798633857\\
8.1	0.742609765352235\\
8.2	0.702755416864611\\
8.3	0.671156073466988\\
8.4	0.635367993877926\\
8.5	0.595764600499733\\
8.6	0.563465155022889\\
8.7	0.533145156480665\\
8.8	0.509007284232553\\
8.9	0.481546968168326\\
9	0.45105885383485\\
9.1	0.426314336633028\\
9.2	0.40307419771329\\
9.3	0.384724235865043\\
9.4	0.363663878520231\\
9.5	0.340116423574632\\
9.6	0.321178412515506\\
9.7	0.306564940214043\\
9.8	0.289684072169492\\
9.9	0.270693991256087\\
10	0.255546050675528\\
10.1	0.241401237716758\\
10.2	0.230558033273117\\
10.3	0.217849689836486\\
10.4	0.203396980963776\\
10.5	0.192028222818215\\
10.6	0.181444913541556\\
10.7	0.173531439436394\\
10.8	0.164065137420104\\
10.9	0.15312956866594\\
11	0.144694639196734\\
11.1	0.136789978255917\\
11.2	0.131094107352672\\
11.3	0.124056408005709\\
11.4	0.115733569928705\\
11.5	0.109496751938742\\
11.6	0.103750035810837\\
11.7	0.0998425083380754\\
11.8	0.0947742056913963\\
11.9	0.0885793363025479\\
12	0.084119499902121\\
12.1	0.0800443188766487\\
12.2	0.0775154622956493\\
12.3	0.0739615149283394\\
12.4	0.0693998778389013\\
12.5	0.0663033522952165\\
12.6	0.0635091606671247\\
12.7	0.0546642265225958\\
12.8	0.0125377501037328\\
12.9	-0.0366821743861009\\
13	-0.0775346838430434\\
13.1	-0.122583054895973\\
13.2	-0.162295647449146\\
13.3	-0.225252932494109\\
13.4	-0.354663311018444\\
13.5	-0.400393004750286\\
13.6	-0.374833448851341\\
13.7	-0.331854604713661\\
13.8	-0.295241375456322\\
13.9	-0.267388154111782\\
14	-0.233393560802585\\
14.1	-0.198358106775648\\
14.2	-0.156214471423635\\
14.3	-0.12152054681175\\
14.4	-0.0967507714059361\\
14.5	-0.0652356580893817\\
14.6	-0.0333456251907942\\
14.7	0.00793410287377475\\
14.8	0.0383918507037681\\
14.9	0.0527124254007015\\
15	0.0758451414240787\\
15.1	0.111178964292033\\
15.2	0.183253874559276\\
15.3	0.292919707465303\\
15.4	0.278707066156715\\
15.5	0.244005484912486\\
15.6	0.20108338255297\\
15.7	0.119727257972976\\
15.8	0.0404615823510908\\
15.9	0.0070721715775035\\
16	0.0222493497177512\\
16.1	0.0565128965477378\\
16.2	0.140780045068082\\
16.3	0.205103287052916\\
16.4	0.201405078974972\\
16.5	0.183545874213798\\
16.6	0.0433108700791739\\
16.7	-0.000938109099291069\\
16.8	0.0101600195371925\\
16.9	0.0433319358170323\\
17	0.116606769676547\\
17.1	0.166173925534448\\
17.2	0.201682778842729\\
17.3	0.184234508939851\\
17.4	0.0868571312882624\\
17.5	0.0391380607796843\\
17.6	0.0156981027116309\\
17.7	0.0332077166512014\\
17.8	0.0702499886583532\\
17.9	0.123792009855372\\
18	0.213583590337856\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	2.30656057665924e-13\\
0.1	2.07899642314196e-13\\
0.2	6.73778668325428e-14\\
0.3	-2.20760156225128e-13\\
0.4	1.81003193152391e-09\\
0.5	2.01036949483058e-08\\
0.6	1.68004469605912e-09\\
0.7	-2.08162399271819e-08\\
0.8	0.173465546629313\\
0.9	0.171593193055078\\
1	0.406657290018871\\
1.1	0.654499509609612\\
1.2	0.904499509606168\\
1.3	1.15449950958153\\
1.4	1.25494890024148\\
1.5	1.39999772939174\\
1.6	1.49999999804001\\
1.7	1.49999999725576\\
1.8	1.49999999977283\\
1.9	1.49999999876746\\
2	1.499999999762\\
2.1	1.49999999882278\\
2.2	1.4999999984985\\
2.3	1.49999999978391\\
2.4	1.49999999978572\\
2.5	1.49999999981035\\
2.6	1.49999999995387\\
2.7	1.49999999983093\\
2.8	1.49999999977766\\
2.9	1.49999999990543\\
3	1.49999999994879\\
3.1	1.49999999985998\\
3.2	1.49999999996529\\
3.3	1.49999999995637\\
3.4	1.499999999855\\
3.5	1.49999999992123\\
3.6	1.49999999996413\\
3.7	1.49999999989894\\
3.8	1.49999999985901\\
3.9	1.49999999996427\\
4	1.49999999995223\\
4.1	1.49999999986156\\
4.2	1.49999999990469\\
4.3	1.49999999997638\\
4.4	1.49999999986233\\
4.5	1.49999999998309\\
4.6	1.49999999994978\\
4.7	1.49999999998278\\
4.8	1.49999999988481\\
4.9	1.49999999991842\\
5	1.49999999999019\\
5.1	1.49999999998041\\
5.2	1.49999999992219\\
5.3	1.49999999991486\\
5.4	1.49999999999117\\
5.5	1.49999999999108\\
5.6	1.49999999998526\\
5.7	1.49999999999092\\
5.8	1.49999999999131\\
5.9	1.49999999994461\\
6	1.49999999998497\\
6.1	1.49999999998002\\
6.2	1.4999999999916\\
6.3	1.4999999999517\\
6.4	1.49999999997399\\
6.5	1.49999999995631\\
6.6	1.49999999998515\\
6.7	1.49999999997916\\
6.8	1.49999999995087\\
6.9	1.49999999999063\\
7	1.49999999997169\\
7.1	1.49999999994754\\
7.2	1.49999999992629\\
7.3	1.49999999997553\\
7.4	1.49999999994699\\
7.5	1.49999999998139\\
7.6	1.44936200909855\\
7.7	1.30519045060474\\
7.8	1.2338645197154\\
7.9	1.17337654476814\\
8	1.11468803357596\\
8.1	1.05162586612826\\
8.2	0.999322694306556\\
8.3	0.954814865114477\\
8.4	0.90749311063522\\
8.5	0.858488022279734\\
8.6	0.81593068170801\\
8.7	0.774779703860325\\
8.8	0.739947083634771\\
8.9	0.703276468366267\\
9	0.666635236421752\\
9.1	0.633690628877488\\
9.2	0.601742085441969\\
9.3	0.573429849701921\\
9.4	0.46141898646411\\
9.5	0.434251560515128\\
9.6	0.41347605932367\\
9.7	0.393456287629214\\
9.8	0.374768905931898\\
9.9	0.358124605539738\\
10	0.341507029839285\\
10.1	0.325150923095825\\
10.2	0.308899022577604\\
10.3	0.294420286603163\\
10.4	0.282831593215142\\
10.5	0.26997219408193\\
10.6	0.257183746777162\\
10.7	0.243244385711407\\
10.8	0.231938877584459\\
10.9	0.224221599790933\\
11	0.214268343311554\\
11.1	0.204296810934363\\
11.2	0.192244769049841\\
11.3	0.0998701101965821\\
11.4	0.0951268565660066\\
11.5	0.092205431609539\\
11.6	0.0892339535790152\\
11.7	0.0832309555000031\\
11.8	0.0807827228564216\\
11.9	0.0826193285983963\\
12	0.0807025391548253\\
12.1	0.0784069562068221\\
12.2	0.07259124314362\\
12.3	0.0707047200332414\\
12.4	0.0733872024788514\\
12.5	0.0719703401648501\\
12.6	0.0701631075481935\\
12.7	0.0645047169038332\\
12.8	0.0630383984581313\\
12.9	0.064929678569825\\
13	-0.027567247296308\\
13.1	-0.0377362903734071\\
13.2	-0.0424585757381427\\
13.3	-0.0402377386533521\\
13.4	-0.0320565229151451\\
13.5	0.0545873324593442\\
13.6	0.055290093907985\\
13.7	-0.0367076230395145\\
13.8	0.0444725590268197\\
13.9	0.05098638885857\\
14	0.0492215963065712\\
14.1	0.0456227587531958\\
14.2	0.0424565077532117\\
14.3	0.0404652835790296\\
14.4	0.0396704561290176\\
14.5	0.0378043337616611\\
14.6	0.0352654768164771\\
14.7	0.0339793883157664\\
14.8	0.0327257393891635\\
14.9	0.0318438169803153\\
15	0.0307640925469474\\
15.1	0.0290974563667904\\
15.2	0.0288372080623637\\
15.3	0.0279807847549956\\
15.4	-0.015533086730136\\
15.5	-0.0559690374041723\\
15.6	-0.0922451905778497\\
15.7	0.0329209625737884\\
15.8	0.0395551915012131\\
15.9	-0.210444807839489\\
16	-0.460444726732529\\
16.1	-0.485482251127798\\
16.2	-0.235482251153349\\
16.3	-0.411716734328209\\
16.4	-0.398563313806016\\
16.5	-0.148563313813847\\
16.6	-0.317102945918982\\
16.7	-0.303611190334253\\
16.8	-0.265702117585654\\
16.9	-0.226203115722457\\
17	0.0237968842751773\\
17.1	-0.150406729279801\\
17.2	-0.143952284856048\\
17.3	-0.111091531371307\\
17.4	-0.0749357507873115\\
17.5	0.175064249161201\\
17.6	-0.00487097739629087\\
17.7	-0.0105032366809742\\
17.8	0.0156689634536493\\
17.9	0.0463345120533381\\
18	0.296334512026633\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	1.05525646105668e-13\\
0.1	1.02688459673012e-13\\
0.2	-2.45994847628061e-15\\
0.3	-1.10236741630654e-13\\
0.4	2.75153930419972e-14\\
0.5	1.69734749873544e-13\\
0.6	1.3122532001387e-09\\
0.7	4.16680102174021e-10\\
0.8	2.33009654400824e-10\\
0.9	-1.6618504909373e-09\\
1	9.39988471082859e-10\\
1.1	1.35127843241208e-09\\
1.2	0.128981212449217\\
1.3	0.378981212421227\\
1.4	0.418170450667778\\
1.5	0.668170450573773\\
1.6	0.918170450468409\\
1.7	1.168170450145\\
1.8	1.41817044999705\\
1.9	1.49999999507054\\
2	1.4999999996453\\
2.1	1.49999999978663\\
2.2	1.4999999992258\\
2.3	1.49999999970066\\
2.4	1.49999999979895\\
2.5	1.49999999989057\\
2.6	1.49999999971853\\
2.7	1.49999999991516\\
2.8	1.49999999994793\\
2.9	1.49999999985857\\
3	1.49999999982907\\
3.1	1.49999999996808\\
3.2	1.49999999993269\\
3.3	1.49999999984698\\
3.4	1.49999999997571\\
3.5	1.49999999984854\\
3.6	1.49999999987543\\
3.7	1.49999999989985\\
3.8	1.49999999990959\\
3.9	1.49999999997952\\
4	1.49999999990529\\
4.1	1.49999999989771\\
4.2	1.49999999995397\\
4.3	1.4999999999794\\
4.4	1.49999999995315\\
4.5	1.49999999998883\\
4.6	1.49999999999089\\
4.7	1.49999999998724\\
4.8	1.49999999999257\\
4.9	1.49999999998866\\
5	1.4999999999373\\
5.1	1.49999999998407\\
5.2	1.49999999994743\\
5.3	1.49999999998516\\
5.4	1.49999999998276\\
5.5	1.4999999999921\\
5.6	1.49999999998717\\
5.7	1.4999999999858\\
5.8	1.49999999999237\\
5.9	1.49999999999279\\
6	1.49999999997431\\
6.1	1.49999999999028\\
6.2	1.49999999999023\\
6.3	1.49999999994912\\
6.4	1.49999999998727\\
6.5	1.49999999997733\\
6.6	1.4999999999904\\
6.7	1.499999999991\\
6.8	1.49999999999289\\
6.9	1.49999999998381\\
7	1.499999999993\\
7.1	1.49999999999193\\
7.2	1.49999999998527\\
7.3	1.49999999998923\\
7.4	1.49999999998792\\
7.5	1.4999999999549\\
7.6	1.49999999999031\\
7.7	1.49999999999379\\
7.8	1.49999999999097\\
7.9	1.49999999998795\\
8	1.49999999998947\\
8.1	1.45044258170819\\
8.2	1.38067640173415\\
8.3	1.32184615076246\\
8.4	1.25689799720773\\
8.5	1.18686065531178\\
8.6	1.128313399639\\
8.7	1.07253697108428\\
8.8	1.02701985118892\\
8.9	0.976647965397257\\
9	0.923575541148969\\
9.1	0.878361322297352\\
9.2	0.835454265292811\\
9.3	0.799172294049629\\
9.4	0.760191695206184\\
9.5	0.720009042008219\\
9.6	0.58547445034488\\
9.7	0.55367225743233\\
9.8	0.527107656759486\\
9.9	0.501179215196186\\
10	0.477625360432846\\
10.1	0.455503823792414\\
10.2	0.434331810144647\\
10.3	0.413873401376006\\
10.4	0.394768475883181\\
10.5	0.376567559554084\\
10.6	0.359647242720448\\
10.7	0.257946059469993\\
10.8	0.241999393097047\\
10.9	0.232856239185338\\
11	0.22364656974562\\
11.1	0.215402024189273\\
11.2	0.205183466457287\\
11.3	0.19705397421517\\
11.4	0.191147357377556\\
11.5	0.0843923624079219\\
11.6	0.0781021818508131\\
11.7	0.0729777998001251\\
11.8	0.071842391762464\\
11.9	0.0742257770740694\\
12	0.0735132083908224\\
12.1	0.0733861304032508\\
12.2	0.0686334342624784\\
12.3	0.067738708413496\\
12.4	0.0704090667013489\\
12.5	0.0698873179510291\\
12.6	0.0699867469698039\\
12.7	0.0652615204782642\\
12.8	0.0645235136938452\\
12.9	0.0674029181585174\\
13	0.0670153288152248\\
13.1	0.0670057265411595\\
13.2	-0.0408535737937917\\
13.3	-0.0434664791500354\\
13.4	-0.034494264258806\\
13.5	-0.0299742157410251\\
13.6	-0.024898956362604\\
13.7	0.0750986634839837\\
13.8	0.0785166459942273\\
13.9	-0.0203630393367143\\
14	-0.00606003085490164\\
14.1	-0.00197999440543674\\
14.2	-0.00335132868902681\\
14.3	-0.000776864964132812\\
14.4	0.00651099495381311\\
14.5	0.00936230024285004\\
14.6	0.0120028870953024\\
14.7	0.00965886952527063\\
14.8	0.0116076602701384\\
14.9	0.0185980355708934\\
15	0.0208172264523698\\
15.1	0.0226987140992499\\
15.2	0.0196966518639052\\
15.3	0.0211450759396173\\
15.4	0.0277760482329914\\
15.5	0.0294590682340597\\
15.6	-0.061923423053896\\
15.7	-0.0747097376314961\\
15.8	-0.0732998521276546\\
15.9	0.0447189098075337\\
16	0.0512147828338033\\
16.1	-0.0639021151661443\\
16.2	-0.0699015919149778\\
16.3	-0.0643821671233012\\
16.4	0.0509533695162701\\
16.5	-0.0587273498003372\\
16.6	-0.0591250917830887\\
16.7	0.0540361008065073\\
16.8	0.0362359521384271\\
16.9	0.0335325024984152\\
17	0.0327092114637248\\
17.1	0.0335610733777757\\
17.2	0.0476758427811398\\
17.3	0.00732412563243454\\
17.4	-0.0342875960589667\\
17.5	0.0319383318641608\\
17.6	-0.109467372657054\\
17.7	-0.175187152786862\\
17.8	-0.232912880032917\\
17.9	-0.309204201573871\\
18	-0.059204201631501\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/CACC_full_trust_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=225,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00190524964865524\\
0.2	0.00909034418607313\\
0.3	0.0247618015182751\\
0.4	0.0527300544676595\\
0.5	0.0968054458159766\\
0.6	0.16079816699704\\
0.7	0.246612951616992\\
0.8	0.354249093835754\\
0.9	0.483705708362325\\
1	0.634981730484035\\
1.1	0.808075916101348\\
1.2	1.00298684176686\\
1.3	1.21971290473313\\
1.4	1.45825232300753\\
1.5	1.71860313540901\\
1.6	2.0007632016321\\
1.7	2.30473020231678\\
1.8	2.63050163912673\\
1.9	2.97807483482391\\
2	3.34744693336875\\
2.1	3.73861490001523\\
2.2	4.15157552139806\\
2.3	4.58632540564336\\
2.4	5.04286098247987\\
2.5	5.52117850334939\\
2.6	6.02127404154387\\
2.7	6.54314349233553\\
2.8	7.08678257309599\\
2.9	7.65218682344415\\
3	8.23935160539287\\
3.1	8.84827210350032\\
3.2	9.47894332502745\\
3.3	10.1313601001017\\
3.4	10.8055170818714\\
3.5	11.5014087466957\\
3.6	12.2190293943542\\
3.7	12.9583731482041\\
3.8	13.7194339553584\\
3.9	14.5022055868977\\
4	15.3066816380733\\
4.1	16.1328555284941\\
4.2	16.9807205023841\\
4.3	17.8502696288051\\
4.4	18.7414958018389\\
4.5	19.6543917408397\\
4.6	20.5889499906709\\
4.7	21.5451629219456\\
4.8	22.5230227312799\\
4.9	23.5225214415456\\
5	24.543650902128\\
5.1	25.5864027891858\\
5.2	26.6507686059208\\
5.3	27.736739682858\\
5.4	28.8443071781282\\
5.5	29.9734620777267\\
5.6	31.1241951919141\\
5.7	32.2959485138226\\
5.8	33.4878576098171\\
5.9	34.6991447947058\\
6	35.92898707882\\
6.1	37.1764979554086\\
6.2	38.4407842939237\\
6.3	39.7210318569703\\
6.4	41.0163637466737\\
6.5	42.325941248223\\
6.6	43.6490071756978\\
6.7	44.9848658961054\\
6.8	46.332916149192\\
6.9	47.6926106744219\\
7	49.0632877821169\\
7.1	50.4442400345658\\
7.2	51.8349047685872\\
7.3	53.2348415219915\\
7.4	54.6435841059285\\
7.5	56.0606507215914\\
7.6	57.4855673512979\\
7.7	58.9178827110601\\
7.8	60.3571793416656\\
7.9	61.8031364844936\\
8	63.255405951546\\
8.1	64.7136007194451\\
8.2	66.1774182872382\\
8.3	67.6465800955639\\
8.4	69.1208075980069\\
8.5	70.5998221458822\\
8.6	72.0833743824365\\
8.7	73.5712152293758\\
8.8	75.063087066866\\
8.9	76.558747633941\\
9	78.0579625058317\\
9.1	79.5605110745619\\
9.2	81.0662065223599\\
9.3	82.5748870113869\\
9.4	84.0863989112339\\
9.5	85.6005941790058\\
9.6	87.1173306793192\\
9.7	88.6364712980413\\
9.8	90.1578587807569\\
9.9	91.6813454000496\\
10	93.2068236070383\\
10.1	94.7341888282534\\
10.2	96.263334360079\\
10.3	97.7941578577461\\
10.4	99.3265691679065\\
10.5	100.86049144643\\
10.6	102.395852926469\\
10.7	103.93258520817\\
10.8	105.470623813797\\
10.9	107.00990531084\\
11	108.550367163712\\
11.1	110.091948909597\\
11.2	111.634591844687\\
11.3	113.178241622028\\
11.4	114.722844165619\\
11.5	116.268343310081\\
11.6	117.814684659775\\
11.7	119.361819478843\\
11.8	120.909703732503\\
11.9	122.458295121062\\
12	124.007552674837\\
12.1	125.557436874034\\
12.2	127.107910217924\\
12.3	128.658937471057\\
12.4	130.210485431569\\
12.5	131.762515223346\\
12.6	133.314988581551\\
12.7	134.86787638701\\
12.8	136.42115290375\\
12.9	137.974794741221\\
13	139.528780180463\\
13.1	141.083088903385\\
13.2	142.637701947777\\
13.3	144.192601773867\\
13.4	145.747772348734\\
13.5	147.303198644466\\
13.6	148.858866281747\\
13.7	150.414760953527\\
13.8	151.97086921779\\
13.9	153.527179517059\\
14	155.083681043721\\
14.1	156.640363347608\\
14.2	158.197216527834\\
14.3	159.754230370781\\
14.4	161.31139513941\\
14.5	162.868702723045\\
14.6	164.426145564723\\
14.7	165.983716285981\\
14.8	167.54140788866\\
14.9	169.09921375493\\
15	170.657127628606\\
15.1	172.215142770519\\
15.2	173.773252726931\\
15.3	175.331452214364\\
15.4	176.889736570866\\
15.5	178.448101425067\\
15.6	180.00654240088\\
15.7	181.565055336635\\
15.8	183.123636295622\\
15.9	184.682281556074\\
16	186.240987599676\\
16.1	187.799751100477\\
16.2	189.35856891439\\
16.3	190.917438069266\\
16.4	192.4763557555\\
16.5	194.035319317152\\
16.6	195.594326243554\\
16.7	197.153373361754\\
16.8	198.712457587976\\
16.9	200.271576797913\\
17	201.830729067361\\
17.1	203.389912586292\\
17.2	204.949125894558\\
17.3	206.508367638818\\
17.4	208.067636293325\\
17.5	209.626930389845\\
17.6	211.186248537671\\
17.7	212.745589421823\\
17.8	214.304951799169\\
17.9	215.864334494522\\
18	217.423736396938\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-6.5\\
0.1	-6.5\\
0.2	-6.5\\
0.3	-6.49999999997955\\
0.4	-6.49999999993028\\
0.5	-6.49999999987558\\
0.6	-6.49847608674566\\
0.7	-6.49221946342322\\
0.8	-6.47818298048173\\
0.9	-6.45261235891892\\
1	-6.41201214190137\\
1.1	-6.35387508620386\\
1.2	-6.27636220807884\\
1.3	-6.17778976667823\\
1.4	-6.05739646347794\\
1.5	-5.91518328865996\\
1.6	-5.75115141181817\\
1.7	-5.56530218190988\\
1.8	-5.35763712721417\\
1.9	-5.12815795527654\\
2	-4.87686655285465\\
2.1	-4.60376498586106\\
2.2	-4.30885549929183\\
2.3	-3.9921405171521\\
2.4	-3.65362264237768\\
2.5	-3.29330465674801\\
2.6	-2.91118952079513\\
2.7	-2.50728037370835\\
2.8	-2.08158053323028\\
2.9	-1.63409349554627\\
3	-1.16482293516925\\
3.1	-0.673772704821096\\
3.2	-0.160946835307053\\
3.3	0.373650464618397\\
3.4	0.93001480838859\\
3.5	1.50814163176945\\
3.6	2.10802619300855\\
3.7	2.72966357298937\\
3.8	3.37304867539404\\
3.9	4.03817622686989\\
4	4.72504077720169\\
4.1	5.4336366994888\\
4.2	6.16395819033036\\
4.3	6.91599927001542\\
4.4	7.68975378271769\\
4.5	8.48521539669729\\
4.6	9.30237760450651\\
4.7	10.141233723202\\
4.8	11.0017768945637\\
4.9	11.8840000853181\\
5	12.7878960873676\\
5.1	13.713457518025\\
5.2	14.6606768202542\\
5.3	15.6295462629152\\
5.4	16.6200579410162\\
5.5	17.6322037759706\\
5.6	18.6659755158594\\
5.7	19.7213647356988\\
5.8	20.7983628377139\\
5.9	21.896961051617\\
6	23.0171504348922\\
6.1	24.1589218730845\\
6.2	25.3222660800963\\
6.3	26.5071735984867\\
6.4	27.7136347997767\\
6.5	28.9416398847608\\
6.6	30.191178883824\\
6.7	31.4622416572626\\
6.8	32.7548178956113\\
6.9	34.0688971199749\\
7	35.4040008472012\\
7.1	36.7590925760651\\
7.2	38.132987414147\\
7.3	39.5246227292338\\
7.4	40.9330735011773\\
7.5	42.357390714257\\
7.6	43.7966666983645\\
7.7	45.2499794860107\\
7.8	46.7165085338631\\
7.9	48.1955361797469\\
8	49.686325163435\\
8.1	51.1881750815103\\
8.2	52.7003736709049\\
8.3	54.2222428378988\\
8.4	55.753229851656\\
8.5	57.292812773905\\
8.6	58.8404173016712\\
8.7	60.3954955829725\\
8.8	61.9575662894115\\
8.9	63.5262055527557\\
9	65.1010108279558\\
9.1	66.6815401620145\\
9.2	68.2673724268914\\
9.3	69.8581376106824\\
9.4	71.4535108841641\\
9.5	73.0531848500628\\
9.6	74.6568218957571\\
9.7	76.2641001386284\\
9.8	77.874756176832\\
9.9	79.4885420379868\\
10	81.1051846108405\\
10.1	82.7244241507282\\
10.2	84.3460340325052\\
10.3	85.9698161316741\\
10.4	87.5955832402016\\
10.5	89.2231291054688\\
10.6	90.8522580370522\\
10.7	92.4827997389322\\
10.8	94.114606194762\\
10.9	95.7475380987457\\
11	97.3814414518137\\
11.1	99.0161705403562\\
11.2	100.651599365231\\
11.3	102.287619286318\\
11.4	103.924128311603\\
11.5	105.561012797409\\
11.6	107.198165017129\\
11.7	108.835491871166\\
11.8	110.472913683769\\
11.9	112.110356000479\\
12	113.747734899257\\
12.1	115.384971351891\\
12.2	117.021998465889\\
12.3	118.658760100733\\
12.4	120.295204131036\\
12.5	121.931270687942\\
12.6	123.566903633948\\
12.7	125.202056229785\\
12.8	126.836690233255\\
12.9	128.470770557678\\
13	130.104255543807\\
13.1	131.737106352584\\
13.2	133.369291761728\\
13.3	135.000787433726\\
13.4	136.631461821228\\
13.5	138.260878634261\\
13.6	139.888460704223\\
13.7	141.513690827453\\
13.8	143.136067509832\\
13.9	144.754999266442\\
14	146.369685921393\\
14.1	147.979122340653\\
14.2	149.581971789652\\
14.3	151.177618440337\\
14.4	152.766507803805\\
14.5	154.349175322792\\
14.6	155.926166157243\\
14.7	157.498052696249\\
14.8	159.065438165157\\
14.9	160.628921672581\\
15	162.189033476901\\
15.1	163.746287088445\\
15.2	165.301216130022\\
15.3	166.854381307851\\
15.4	168.406416881583\\
15.5	169.958012319457\\
15.6	171.510114314127\\
15.7	173.063945481598\\
15.8	174.620134415147\\
15.9	176.178488868318\\
16	177.738509927543\\
16.1	179.299610338322\\
16.2	180.861071739227\\
16.3	182.421763035434\\
16.4	183.980841953925\\
16.5	185.538375342907\\
16.6	187.095105538882\\
16.7	188.652347950769\\
16.8	190.210992384151\\
16.9	191.771001547542\\
17	193.331980261331\\
17.1	194.893273533601\\
17.2	196.45375527458\\
17.3	198.012646268074\\
17.4	199.570143202587\\
17.5	201.126969535069\\
17.6	202.684440173983\\
17.7	204.24343518926\\
17.8	205.803826452143\\
17.9	207.36520146897\\
18	208.926781709678\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-13\\
0.1	-13\\
0.2	-13\\
0.3	-13\\
0.4	-13\\
0.5	-13\\
0.6	-13\\
0.7	-12.9999999999546\\
0.8	-12.9999999998587\\
0.9	-12.9986780200781\\
1	-12.9947401390004\\
1.1	-12.9870807014372\\
1.2	-12.9723740732553\\
1.3	-12.9468262526004\\
1.4	-12.906626869021\\
1.5	-12.8491054008904\\
1.6	-12.7723912951401\\
1.7	-12.6746176042349\\
1.8	-12.5550230186931\\
1.9	-12.4136085221251\\
2	-12.2503752775578\\
2.1	-12.0653246273846\\
2.2	-11.8584580933173\\
2.3	-11.6297773763412\\
2.4	-11.3792843566592\\
2.5	-11.1069810936263\\
2.6	-10.8128698256836\\
2.7	-10.4969529702852\\
2.8	-10.1592331238187\\
2.9	-9.79971306151899\\
3	-9.41839573737697\\
3.1	-9.01528428404373\\
3.2	-8.59038201272702\\
3.3	-8.14369241308191\\
3.4	-7.67521915309687\\
3.5	-7.18496607897358\\
3.6	-6.67293721500055\\
3.7	-6.13913676342117\\
3.8	-5.5835691042958\\
3.9	-5.00623879535821\\
4	-4.40715057186584\\
4.1	-3.78630934644522\\
4.2	-3.1437202089311\\
4.3	-2.47938842619939\\
4.4	-1.79331944199516\\
4.5	-1.08551887675436\\
4.6	-0.355992527420239\\
4.7	0.395253632746311\\
4.8	1.16821345436247\\
4.9	1.96288061212371\\
5	2.77924860501019\\
5.1	3.61731075649909\\
5.2	4.47706021478227\\
5.3	5.35848995299002\\
5.4	6.2615927694198\\
5.5	7.1863612877707\\
5.6	8.13278795738397\\
5.7	9.10086505348828\\
5.8	10.090584677451\\
5.9	11.101938757035\\
6	12.1349190466613\\
6.1	13.1895171276763\\
6.2	14.2657244086247\\
6.3	15.3635321255287\\
6.4	16.4829313421716\\
6.5	17.6239129503878\\
6.6	18.7864676703565\\
6.7	19.9705860509029\\
6.8	21.1762584698036\\
6.9	22.4034751340972\\
7	23.6522260804004\\
7.1	24.9225011752298\\
7.2	26.2142901153279\\
7.3	27.527582427996\\
7.4	28.8623674714303\\
7.5	30.2186344350646\\
7.6	31.5963723399182\\
7.7	32.9951978874878\\
7.8	34.414266242502\\
7.9	35.8519285244871\\
8	37.3065005916763\\
8.1	38.7770282429425\\
8.2	40.2625761531327\\
8.3	41.7622607982582\\
8.4	43.2753425611972\\
8.5	44.8011196851269\\
8.6	46.3388534622447\\
8.7	47.8878416134714\\
8.8	49.4474444390095\\
8.9	51.0170822234902\\
9	52.5962087907119\\
9.1	54.1842615577125\\
9.2	55.7807063582071\\
9.3	57.3850475444777\\
9.4	58.9968258523055\\
9.5	60.6156078755483\\
9.6	62.2409670742005\\
9.7	63.8724995808407\\
9.8	65.5091850879655\\
9.9	67.1500203910184\\
10	68.7947016218452\\
10.1	70.4429811648018\\
10.2	72.094618128693\\
10.3	73.7493750673097\\
10.4	75.4070277795031\\
10.5	77.067384750201\\
10.6	78.7302666210595\\
10.7	80.3954872856312\\
10.8	82.0628527293272\\
10.9	83.7321788516024\\
11	85.4033263419699\\
11.1	87.0761658902566\\
11.2	88.7505530616873\\
11.3	90.4263279500362\\
11.4	92.103338611211\\
11.5	93.7814865374902\\
11.6	95.4606814386612\\
11.7	97.1408116659352\\
11.8	98.8211062453852\\
11.9	100.500800347447\\
12	102.179863823624\\
12.1	103.858310858888\\
12.2	105.536128026556\\
12.3	107.21327222076\\
12.4	108.889701965191\\
12.5	110.565437873641\\
12.6	112.240503401908\\
12.7	113.914889190026\\
12.8	115.588553491075\\
12.9	117.261455783731\\
13	118.933621412846\\
13.1	120.605078365336\\
13.2	122.275819941338\\
13.3	123.945805314885\\
13.4	125.614994678614\\
13.5	127.283416670243\\
13.6	128.951081387543\\
13.7	130.617265272523\\
13.8	132.281174737995\\
13.9	133.942733455416\\
14	135.602026402041\\
14.1	137.25915108004\\
14.2	138.91479941806\\
14.3	140.56963332006\\
14.4	142.223634594635\\
14.5	143.876789032573\\
14.6	145.529085190224\\
14.7	147.180489986344\\
14.8	148.830960491078\\
14.9	150.480462056813\\
15	152.128983057855\\
15.1	153.776512721794\\
15.2	155.423029049714\\
15.3	157.068510258485\\
15.4	158.712940592381\\
15.5	160.356311228878\\
15.6	161.998613277238\\
15.7	163.639832830302\\
15.8	165.279957260043\\
15.9	166.918978245855\\
16	168.556893513649\\
16.1	170.193457310722\\
16.2	171.828146996317\\
16.3	173.461215946354\\
16.4	175.092153983117\\
16.5	176.719467981169\\
16.6	178.344289432208\\
16.7	179.966299038462\\
16.8	181.581745858377\\
16.9	183.188810759247\\
17	184.787812853164\\
17.1	186.38095116494\\
17.2	187.968872924029\\
17.3	189.550424654898\\
17.4	191.125997564935\\
17.5	192.696181338999\\
17.6	194.263186671988\\
17.7	195.827627909079\\
17.8	197.388265346334\\
17.9	198.945407516443\\
18	200.499603299689\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-19.5\\
0.1	-19.5\\
0.2	-19.5\\
0.3	-19.5\\
0.4	-19.5\\
0.5	-19.5\\
0.6	-19.5\\
0.7	-19.5\\
0.8	-19.5\\
0.9	-19.5\\
1	-19.4999999999726\\
1.1	-19.4999999999129\\
1.2	-19.4999999998319\\
1.3	-19.4990170346343\\
1.4	-19.4942610413772\\
1.5	-19.4843296851718\\
1.6	-19.4671592220608\\
1.7	-19.4389392163113\\
1.8	-19.3958593126301\\
1.9	-19.3341092919783\\
2	-19.2511607566618\\
2.1	-19.1463907608124\\
2.2	-19.0198001661509\\
2.3	-18.871390013815\\
2.4	-18.7011615243411\\
2.5	-18.5091160976225\\
2.6	-18.2952553128575\\
2.7	-18.0595809284988\\
2.8	-17.8020948821945\\
2.9	-17.5227992907265\\
3	-17.2216964499396\\
3.1	-16.8987888346668\\
3.2	-16.5540790986478\\
3.3	-16.1875700744395\\
3.4	-15.7992647733251\\
3.5	-15.389166385216\\
3.6	-14.9572782785461\\
3.7	-14.5036040001608\\
3.8	-14.0281472752005\\
3.9	-13.5309120069785\\
4	-13.0119022768539\\
4.1	-12.4711223440972\\
4.2	-11.9085766457496\\
4.3	-11.3242697964792\\
4.4	-10.718206588429\\
4.5	-10.0903919910595\\
4.6	-9.44083115098688\\
4.7	-8.76952939181369\\
4.8	-8.07649221395516\\
4.9	-7.36172529445914\\
5	-6.62523448682049\\
5.1	-5.86702582078969\\
5.2	-5.08710550217594\\
5.3	-4.28547991264445\\
5.4	-3.46215560950844\\
5.5	-2.61713932551464\\
5.6	-1.75043796862395\\
5.7	-0.862058621786393\\
5.8	0.0479914572902446\\
5.9	0.979704836376115\\
6	1.93307390896146\\
6.1	2.90809089450415\\
6.2	3.90474783868235\\
6.3	4.92303661365321\\
6.4	5.96294891831687\\
6.5	7.02447627858604\\
6.6	8.10761004766087\\
6.7	9.21234140630913\\
6.8	10.3386613631521\\
6.9	11.4865607549559\\
7	12.6560302469273\\
7.1	13.8470603330165\\
7.2	15.059641336224\\
7.3	16.293763408913\\
7.4	17.5494165331275\\
7.5	18.8265905209152\\
7.6	20.1252750146561\\
7.7	21.445459487396\\
7.8	22.7871332431854\\
7.9	24.1502854174229\\
8	25.5349049772049\\
8.1	26.9409807216799\\
8.2	28.3681317788604\\
8.3	29.8154465481395\\
8.4	31.2819347095705\\
8.5	32.7666424523219\\
8.6	34.2685318113616\\
8.7	35.7866139944283\\
8.8	37.320008576475\\
8.9	38.8679346900973\\
9	40.4296534887071\\
9.1	42.004369297128\\
9.2	43.5913259960012\\
9.3	45.1898447384728\\
9.4	46.79931507251\\
9.5	48.4191572697693\\
9.6	50.0487625044702\\
9.7	51.6875527280583\\
9.8	53.3350234643009\\
9.9	54.9906954254108\\
10	56.6533180643751\\
10.1	58.3216651290047\\
10.2	59.9953496663458\\
10.3	61.6740458797755\\
10.4	63.3574432542111\\
10.5	65.045249568606\\
10.6	66.7371893296595\\
10.7	68.43300163607\\
10.8	70.1324298598296\\
10.9	71.8345835805289\\
11	73.538601131046\\
11.1	75.2443129752201\\
11.2	76.9515934077875\\
11.3	78.6603102950237\\
11.4	80.3703326211827\\
11.5	82.0815631787734\\
11.6	83.7939124608524\\
11.7	85.5072877781117\\
11.8	87.2215809350343\\
11.9	88.9366826327187\\
12	90.6517635206778\\
12.1	92.3660000323509\\
12.2	94.0793611249256\\
12.3	95.7918266622286\\
12.4	97.5033726569335\\
12.5	99.2140352505774\\
12.6	100.92385230553\\
12.7	102.632838687526\\
12.8	104.340974696995\\
12.9	106.048233965759\\
13	107.754650501331\\
13.1	109.46026005455\\
13.2	111.165075828966\\
13.3	112.869076238755\\
13.4	114.572232807126\\
13.5	116.27457772388\\
13.6	117.976144972111\\
13.7	119.676946305513\\
13.8	121.376954236963\\
13.9	123.075346679373\\
14	124.771366523404\\
14.1	126.465081932667\\
14.2	128.156577851776\\
14.3	129.845892555195\\
14.4	131.533185816891\\
14.5	133.218689774605\\
14.6	134.902498805182\\
14.7	136.584672683166\\
14.8	138.265232364834\\
14.9	139.944191333615\\
15	141.621629311348\\
15.1	143.297627065611\\
15.2	144.972230344944\\
15.3	146.645444941387\\
15.4	148.317271828347\\
15.5	149.987782557803\\
15.6	151.657049835847\\
15.7	153.32510798646\\
15.8	154.991951218159\\
15.9	156.657570670675\\
16	158.322029761878\\
16.1	159.98539318292\\
16.2	161.647687055441\\
16.3	163.308202391667\\
16.4	164.96621457011\\
16.5	166.622513842309\\
16.6	168.277100490303\\
16.7	169.929209764234\\
16.8	171.579734366516\\
16.9	173.228725923785\\
17	174.875358233957\\
17.1	176.5196033274\\
17.2	178.161509330212\\
17.3	179.801978700073\\
17.4	181.44173867563\\
17.5	183.080655150175\\
17.6	184.718691978382\\
17.7	186.355835179281\\
17.8	187.992181829001\\
17.9	189.627721744883\\
18	191.262334353213\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=5,
ymax=40,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.50190524964866\\
0.2	6.50909034418607\\
0.3	6.52476180149782\\
0.4	6.55273005439794\\
0.5	6.59680544569156\\
0.6	6.6592742537427\\
0.7	6.73883241504021\\
0.8	6.83243207431748\\
0.9	6.93631806728124\\
1	7.04699387238541\\
1.1	7.16195100230521\\
1.2	7.27934904984569\\
1.3	7.39750267141136\\
1.4	7.51564878648547\\
1.5	7.63378642406898\\
1.6	7.75191461345027\\
1.7	7.87003238422666\\
1.8	7.9881387663409\\
1.9	8.10623279010045\\
2	8.22431348622339\\
2.1	8.34237988587629\\
2.2	8.46043102068989\\
2.3	8.57846592279546\\
2.4	8.69648362485755\\
2.5	8.8144831600974\\
2.6	8.932463562339\\
2.7	9.05042386604388\\
2.8	9.16836310632627\\
2.9	9.28628031899043\\
3	9.40417454056212\\
3.1	9.52204480832142\\
3.2	9.63989016033451\\
3.3	9.7577096354833\\
3.4	9.8755022734828\\
3.5	9.9932671149262\\
3.6	10.1110032013456\\
3.7	10.2287095752147\\
3.8	10.3463852799643\\
3.9	10.4640293600278\\
4	10.5816408608716\\
4.1	10.6992188290053\\
4.2	10.8167623120537\\
4.3	10.9342703587897\\
4.4	11.0517420191212\\
4.5	11.1691763441425\\
4.6	11.2865723861644\\
4.7	11.4039291987436\\
4.8	11.5212458367162\\
4.9	11.6385213562275\\
5	11.7557548147604\\
5.1	11.8729452711608\\
5.2	11.9900917856666\\
5.3	12.1071934199428\\
5.4	12.224249237112\\
5.5	12.3412583017561\\
5.6	12.4582196760548\\
5.7	12.5745837781238\\
5.8	12.6894947721032\\
5.9	12.8021837430888\\
6	12.9118366439278\\
6.1	13.0175760823241\\
6.2	13.1185182138273\\
6.3	13.2138582584836\\
6.4	13.302728946897\\
6.5	13.3843013634622\\
6.6	13.4578282918738\\
6.7	13.5226242388428\\
6.8	13.5780982535808\\
6.9	13.623713554447\\
7	13.6592869349157\\
7.1	13.6851474585006\\
7.2	13.7019173544402\\
7.3	13.7102187927577\\
7.4	13.7105106047512\\
7.5	13.7032600073344\\
7.6	13.6889006529334\\
7.7	13.6679032250494\\
7.8	13.6406708078025\\
7.9	13.6076003047467\\
8	13.5690807881109\\
8.1	13.5254256379349\\
8.2	13.4770446163333\\
8.3	13.4243372576651\\
8.4	13.3675777463509\\
8.5	13.3070093719772\\
8.6	13.2429570807653\\
8.7	13.1757196464032\\
8.8	13.1055207774545\\
8.9	13.0325420811853\\
9	12.9569516778759\\
9.1	12.8789709125474\\
9.2	12.7988340954685\\
9.3	12.7167494007045\\
9.4	12.6328880270698\\
9.5	12.5474093289429\\
9.6	12.460508783562\\
9.7	12.3723711594128\\
9.8	12.2831026039248\\
9.9	12.1928033620628\\
10	12.1016389961978\\
10.1	12.0097646775252\\
10.2	11.9173003275737\\
10.3	11.824341726072\\
10.4	11.7309859277049\\
10.5	11.6373623409612\\
10.6	11.5435948894168\\
10.7	11.4497854692378\\
10.8	11.3560176190346\\
10.9	11.2623672120943\\
11	11.168925711898\\
11.1	11.0757783692407\\
11.2	10.9829924794562\\
11.3	10.8906223357103\\
11.4	10.7987158540156\\
11.5	10.7073305126723\\
11.6	10.6165196426468\\
11.7	10.5263276076776\\
11.8	10.4367900487341\\
11.9	10.3479391205822\\
12	10.2598177755793\\
12.1	10.172465522143\\
12.2	10.0859117520348\\
12.3	10.0001773703235\\
12.4	9.91528130053204\\
12.5	9.83124453540425\\
12.6	9.74808494760298\\
12.7	9.66582015722476\\
12.8	9.5844626704948\\
12.9	9.50402418354224\\
13	9.42452463665681\\
13.1	9.34598255080034\\
13.2	9.26841018604888\\
13.3	9.19181434014162\\
13.4	9.11631052750644\\
13.5	9.04232001020494\\
13.6	8.97040557752418\\
13.7	8.90107012607459\\
13.8	8.83480170795766\\
13.9	8.77218025061696\\
14	8.71399512232811\\
14.1	8.66124100695586\\
14.2	8.6152447381819\\
14.3	8.57661193044346\\
14.4	8.5448873356046\\
14.5	8.51952740025275\\
14.6	8.49997940748004\\
14.7	8.48566358973264\\
14.8	8.47596972350354\\
14.9	8.470292082349\\
15	8.46809415170466\\
15.1	8.46885568207392\\
15.2	8.47203659690944\\
15.3	8.4770709065129\\
15.4	8.48331968928326\\
15.5	8.49008910561049\\
15.6	8.49642808675294\\
15.7	8.50110985503724\\
15.8	8.50350188047481\\
15.9	8.50379268775694\\
16	8.50247767213293\\
16.1	8.50014076215482\\
16.2	8.49749717516291\\
16.3	8.49567503383264\\
16.4	8.49551380157536\\
16.5	8.49694397424537\\
16.6	8.49922070467205\\
16.7	8.50102541098502\\
16.8	8.5014652038245\\
16.9	8.50057525037083\\
17	8.49874880602977\\
17.1	8.49663905269125\\
17.2	8.49537061997806\\
17.3	8.495721370744\\
17.4	8.49749309073765\\
17.5	8.49996085477555\\
17.6	8.50180836368791\\
17.7	8.50215423256387\\
17.8	8.50112534702539\\
17.9	8.49913302555159\\
18	8.49695468726007\\
};
% \addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000002045\\
0.4	6.50000000006972\\
0.5	6.50000000012442\\
0.6	6.50152391325434\\
0.7	6.50778053653134\\
0.8	6.52181701937694\\
0.9	6.54606566115919\\
1	6.582727997099\\
1.1	6.6332056152333\\
1.2	6.69601186517641\\
1.3	6.76903648592221\\
1.4	6.84923040554309\\
1.5	6.93392211223043\\
1.6	7.02123988332189\\
1.7	7.10931542232501\\
1.8	7.19738589147895\\
1.9	7.28545056684856\\
2	7.3735087247032\\
2.1	7.46155964152354\\
2.2	7.54960259402544\\
2.3	7.63763685918914\\
2.4	7.72566171428157\\
2.5	7.81367643687831\\
2.6	7.90168030488842\\
2.7	7.98967259657685\\
2.8	8.07765259058841\\
2.9	8.16561956597272\\
3	8.25357280220773\\
3.1	8.34151157922264\\
3.2	8.42943517741997\\
3.3	8.51734287770031\\
3.4	8.60523396148546\\
3.5	8.69310771074303\\
3.6	8.7809634080091\\
3.7	8.86880033641053\\
3.8	8.95661777968984\\
3.9	9.0444150222281\\
4	9.13219134906753\\
4.1	9.21994604593401\\
4.2	9.30767839926146\\
4.3	9.39538769621481\\
4.4	9.48307322471284\\
4.5	9.57073427345165\\
4.6	9.65837013192674\\
4.7	9.7459800904557\\
4.8	9.83356344020121\\
4.9	9.92111947319436\\
5	10.0086474823574\\
5.1	10.0961467615259\\
5.2	10.1836166054719\\
5.3	10.2710563099252\\
5.4	10.3584651715964\\
5.5	10.4458424881999\\
5.6	10.5331875584754\\
5.7	10.6204996822105\\
5.8	10.7077781602629\\
5.9	10.795022294582\\
6	10.8822313882308\\
6.1	10.9694047454082\\
6.2	11.0565416714716\\
6.3	11.1436414729581\\
6.4	11.230703457605\\
6.5	11.3177269343731\\
6.6	11.4047112134675\\
6.7	11.4916556063597\\
6.8	11.5785594258077\\
6.9	11.6654219858777\\
7	11.7517747668008\\
7.1	11.8365914008354\\
7.2	11.918697298819\\
7.3	11.9970403012378\\
7.4	12.0707060297471\\
7.5	12.1387562791924\\
7.6	12.2002943584463\\
7.7	12.2547815985229\\
7.8	12.3022422913611\\
7.9	12.3436076552599\\
8	12.3798245717587\\
8.1	12.4111468385678\\
8.2	12.4377975177722\\
8.3	12.4599820396407\\
8.4	12.4778872904588\\
8.5	12.4916930887782\\
8.6	12.5015638394265\\
8.7	12.5076539695011\\
8.8	12.5101218504019\\
8.9	12.5091233292655\\
9	12.5048020372439\\
9.1	12.497278604302\\
9.2	12.4866660686843\\
9.3	12.4730900662047\\
9.4	12.4566850318586\\
9.5	12.4375769745145\\
9.6	12.4158548215566\\
9.7	12.3916005577877\\
9.8	12.3655710888665\\
9.9	12.3385216469684\\
10	12.3104829889953\\
10.1	12.2814429859264\\
10.2	12.2514159038122\\
10.3	12.2204410643644\\
10.4	12.1885554606985\\
10.5	12.1557443552678\\
10.6	12.1219914159927\\
10.7	12.087312453301\\
10.8	12.0517534654348\\
10.9	12.0153592471433\\
11	11.9781151098439\\
11.1	11.9400046500996\\
11.2	11.9010463035438\\
11.3	11.8612913362814\\
11.4	11.8207897003923\\
11.5	11.7795262599189\\
11.6	11.7374835784673\\
11.7	11.6946802052305\\
11.8	11.651807438384\\
11.9	11.6095556530324\\
12	11.567871075633\\
12.1	11.526660493003\\
12.2	11.4858704393339\\
12.3	11.4454878799734\\
12.4	11.405502165845\\
12.5	11.3658328143012\\
12.6	11.3264002320392\\
12.7	11.2871670397589\\
12.8	11.2481367421799\\
12.9	11.2093147739474\\
13	11.1706341309605\\
13.1	11.1320279872487\\
13.2	11.0934718203894\\
13.3	11.054982118841\\
13.4	11.016467142614\\
13.5	10.9774619640176\\
13.6	10.9373793166798\\
13.7	10.8964255549293\\
13.8	10.8548927718369\\
13.9	10.812265811026\\
14	10.7676595193521\\
14.1	10.7199712606128\\
14.2	10.6671723715915\\
14.3	10.6079851202767\\
14.4	10.5428732091702\\
14.5	10.4723862902186\\
14.6	10.3970809670194\\
14.7	10.317562709905\\
14.8	10.2344776740792\\
14.9	10.1484596157679\\
15	10.0600504190456\\
15.1	9.96977436665084\\
15.2	9.8781870803083\\
15.3	9.78587104936543\\
15.4	9.69347628920245\\
15.5	9.60170109057914\\
15.6	9.51150103688836\\
15.7	9.42411265129585\\
15.8	9.34017715510433\\
15.9	9.25951062246249\\
16	9.18161641389425\\
16.1	9.10615302759929\\
16.2	9.03292474290965\\
16.3	8.96054708907946\\
16.4	8.88868797080814\\
16.5	8.81890736173796\\
16.6	8.75081610667413\\
16.7	8.68604891230643\\
16.8	8.6292465257747\\
16.9	8.58219078829571\\
17	8.54416740816711\\
17.1	8.51232236866093\\
17.2	8.484882350551\\
17.3	8.46222161317512\\
17.4	8.44414563765211\\
17.5	8.4307881960698\\
17.6	8.42125350199474\\
17.7	8.41580728018036\\
17.8	8.41556110580913\\
17.9	8.41979395252724\\
18	8.42717840998893\\
};
% \addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.50000000004544\\
0.8	6.50000000014134\\
0.9	6.50132197992189\\
1	6.50525986097219\\
1.1	6.51291929847571\\
1.2	6.52762592657665\\
1.3	6.55219078203391\\
1.4	6.58763417235622\\
1.5	6.63522428428142\\
1.6	6.69476792692069\\
1.7	6.7643216120764\\
1.8	6.84083629393697\\
1.9	6.92050076985319\\
2	7.00078547910396\\
2.1	7.08106613342779\\
2.2	7.16134207283361\\
2.3	7.24161263747378\\
2.4	7.32187716768185\\
2.5	7.40213500399614\\
2.6	7.48238548717399\\
2.7	7.56262795821355\\
2.8	7.64286175837578\\
2.9	7.72308622920748\\
3	7.80330071256265\\
3.1	7.8835045506231\\
3.2	7.96369708592075\\
3.3	8.04387766135756\\
3.4	8.12404562022822\\
3.5	8.20420030624244\\
3.6	8.28434106354555\\
3.7	8.36446723673966\\
3.8	8.44457817090469\\
3.9	8.52467321162028\\
4	8.6047517049881\\
4.1	8.68481299765195\\
4.2	8.76485643681853\\
4.3	8.84488137027984\\
4.4	8.92488714643379\\
4.5	9.00487311430518\\
4.6	9.08483862356664\\
4.7	9.16478302455999\\
4.8	9.24470566831762\\
4.9	9.32460590658285\\
5	9.40448309183068\\
5.1	9.48433657728878\\
5.2	9.56416571695821\\
5.3	9.64396986563447\\
5.4	9.72374837892824\\
5.5	9.80350061328534\\
5.6	9.88322592600792\\
5.7	9.96292367527467\\
5.8	10.0425932201607\\
5.9	10.1222339206589\\
6	10.2018451376999\\
6.1	10.2814262331722\\
6.2	10.3609765699424\\
6.3	10.4404955118754\\
6.4	10.5199824238548\\
6.5	10.5994366718017\\
6.6	10.6788576226956\\
6.7	10.7582446445938\\
6.8	10.8375971066514\\
6.9	10.9169143791413\\
7	10.9961958334731\\
7.1	11.0754408422132\\
7.2	11.154648779104\\
7.3	11.233819019083\\
7.4	11.3129509383028\\
7.5	11.3920439141494\\
7.6	11.4710973252621\\
7.7	11.5497384000918\\
7.8	11.6271329993166\\
7.9	11.7016431070642\\
8	11.7715956144714\\
8.1	11.8360475212626\\
8.2	11.8944443742722\\
8.3	11.9468142501186\\
8.4	11.9934078516266\\
8.5	12.034477232805\\
8.6	12.0703216508831\\
8.7	12.1012276190431\\
8.8	12.1274358625345\\
8.9	12.1491475333929\\
9	12.1665553020048\\
9.1	12.1798922605845\\
9.2	12.1893803622058\\
9.3	12.1952028060049\\
9.4	12.1975107797955\\
9.5	12.1964506057789\\
9.6	12.1922045697303\\
9.7	12.1849468527824\\
9.8	12.1741616236645\\
9.9	12.1593249656076\\
10	12.1413835574701\\
10.1	12.1213160357971\\
10.2	12.0992684623472\\
10.3	12.0753291875341\\
10.4	12.049584525292\\
10.5	12.022135181595\\
10.6	11.9930772914\\
10.7	11.9624856495611\\
10.8	11.9304228694976\\
10.9	11.8975952710735\\
11	11.8647252109239\\
11.1	11.8318529150365\\
11.2	11.7989596538998\\
11.3	11.7660176550125\\
11.4	11.7330059900283\\
11.5	11.6999233587168\\
11.6	11.6667689778088\\
11.7	11.6335238878236\\
11.8	11.5995253103509\\
11.9	11.5641177147284\\
12	11.5281003029465\\
12.1	11.4923108265373\\
12.2	11.4567669016301\\
12.3	11.4214455585309\\
12.4	11.386329308258\\
12.5	11.3514026230632\\
12.6	11.3166510963787\\
12.7	11.2820505025002\\
12.8	11.2475787940798\\
12.9	11.213221817972\\
13	11.1789709115156\\
13.1	11.1448183107861\\
13.2	11.1107441123728\\
13.3	11.0767290761293\\
13.4	11.0427618714884\\
13.5	11.0088389463631\\
13.6	10.9749364154325\\
13.7	10.9403189670102\\
13.8	10.9042205010317\\
13.9	10.8673867760432\\
14	10.8306598786364\\
14.1	10.7940691473727\\
14.2	10.7582215662848\\
14.3	10.7237407648658\\
14.4	10.6904487777435\\
14.5	10.6580992579685\\
14.6	10.6265863850413\\
14.7	10.5958173031781\\
14.8	10.5657281262435\\
14.9	10.5362707231981\\
15	10.5073537465077\\
15.1	10.4788856561829\\
15.2	10.4507987047691\\
15.3	10.4230653170982\\
15.4	10.395668764034\\
15.5	10.3685286710747\\
15.6	10.3415634413919\\
15.7	10.3147248438423\\
15.8	10.2880060418835\\
15.9	10.2614075751799\\
16	10.2348637517712\\
16.1	10.208064127803\\
16.2	10.1804599408761\\
16.3	10.1530135546868\\
16.4	10.1259394130068\\
16.5	10.0969541388597\\
16.6	10.0671889419051\\
16.7	10.037089274228\\
16.8	10.0020114918606\\
16.9	9.96008483546209\\
17	9.91245461920672\\
17.1	9.86134783754049\\
17.2	9.80736359381743\\
17.3	9.74844595482521\\
17.4	9.68425888930546\\
17.5	9.61552618882497\\
17.6	9.54449469360602\\
17.7	9.47179272979814\\
17.8	9.39608351733361\\
17.9	9.31768577155981\\
18	9.23726894647561\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=18,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0381049929731049\\
0.2	0.10475657261706\\
0.3	0.208672471722244\\
0.4	0.350692337737738\\
0.5	0.530814990494762\\
0.6	0.749038555849918\\
0.7	0.96725596014695\\
0.8	1.18546540873923\\
0.9	1.40366510726478\\
1	1.62185326166205\\
1.1	1.84002807826508\\
1.2	2.05818776379219\\
1.3	2.27633052553458\\
1.4	2.49445457130645\\
1.5	2.7125581095355\\
1.6	2.93063934931499\\
1.7	3.1486965004709\\
1.8	3.36672777366095\\
1.9	3.58473138020239\\
2	3.80270553275751\\
2.1	4.02064844454475\\
2.2	4.23855832996998\\
2.3	4.45643340446511\\
2.4	4.67427188466039\\
2.5	4.89207198819652\\
2.6	5.1098319344457\\
2.7	5.32754994365038\\
2.8	5.54522423756614\\
2.9	5.76285303939243\\
3	5.98043457381856\\
3.1	6.19796706707145\\
3.2	6.41544874698862\\
3.3	6.63287784307246\\
3.4	6.85025258624792\\
3.5	7.0675712098154\\
3.6	7.28483194889473\\
3.7	7.50203303992643\\
3.8	7.71917272159309\\
3.9	7.93624923457701\\
4	8.15326082162052\\
4.1	8.37020572713523\\
4.2	8.58708219903007\\
4.3	8.80388848615729\\
4.4	9.02062284007051\\
4.5	9.23728351468071\\
4.6	9.45386876626195\\
4.7	9.67037685355261\\
4.8	9.88680603787666\\
4.9	10.1031545830347\\
5	10.3194207555067\\
5.1	10.5356028242902\\
5.2	10.7516990612543\\
5.3	10.967707741009\\
5.4	11.1836271410672\\
5.5	11.3994555412099\\
5.6	11.6151911469872\\
5.7	11.8198602253635\\
5.8	12.0183068354734\\
5.9	12.2074224717011\\
6	12.3894091503228\\
6.1	12.5607949499811\\
6.2	12.7249187850076\\
6.3	12.8800200017022\\
6.4	13.0266058640953\\
6.5	13.1649327868913\\
6.6	13.2963748376368\\
6.7	13.4207891296825\\
6.8	13.5402058191565\\
6.9	13.6536749932132\\
7	13.759858017564\\
7.1	13.8591784151005\\
7.2	13.9541079720103\\
7.3	14.0446191360429\\
7.4	14.1302249667083\\
7.5	14.2111001469246\\
7.6	14.2872256328644\\
7.7	14.3590750974077\\
7.8	14.4268513865092\\
7.9	14.4922855262511\\
8	14.553098266673\\
8.1	14.6107918062849\\
8.2	14.6655545136856\\
8.3	14.717676842246\\
8.4	14.7668686508441\\
8.5	14.8134179816217\\
8.6	14.8576226296732\\
8.7	14.8991904238721\\
8.8	14.9382426659257\\
8.9	14.9749652251673\\
9	15.0093289761978\\
9.1	15.0416393485819\\
9.2	15.072266710361\\
9.3	15.101340314677\\
9.4	15.1288950658131\\
9.5	15.1550078056987\\
9.6	15.1797198459367\\
9.7	15.2030902981737\\
9.8	15.2246572948729\\
9.9	15.2450731370455\\
10	15.2644891420561\\
10.1	15.282813524011\\
10.2	15.3000954523588\\
10.3	15.3163729356143\\
10.4	15.3318517774848\\
10.5	15.3465923725451\\
10.6	15.3606358736994\\
10.7	15.3740084693438\\
10.8	15.3867624108903\\
10.9	15.3988663595351\\
11	15.4103695846963\\
11.1	15.4212642779253\\
11.2	15.4315934228832\\
11.3	15.4414011728349\\
11.4	15.4506488016589\\
11.5	15.4593332444206\\
11.6	15.4674929568029\\
11.7	15.4752026752297\\
11.8	15.4824816901622\\
11.9	15.4893454132745\\
12	15.4958050335361\\
12.1	15.5018783590865\\
12.2	15.5075879625883\\
12.3	15.5129565769544\\
12.4	15.5180021414948\\
12.5	15.5225932464239\\
12.6	15.5268735002225\\
12.7	15.5308822178913\\
12.8	15.5346477494789\\
12.9	15.5381886543416\\
13	15.5415198053187\\
13.1	15.5446543470381\\
13.2	15.5476062525128\\
13.3	15.5503899973826\\
13.4	15.5530212428963\\
13.5	15.5555044290866\\
13.6	15.557848087499\\
13.7	15.5600451333578\\
13.8	15.562119949064\\
13.9	15.5640858441301\\
14	15.5659445073568\\
14.1	15.5677013985855\\
14.2	15.5693620435052\\
14.3	15.5709146635657\\
14.4	15.5723805656173\\
14.5	15.5737709710569\\
14.6	15.575085733875\\
14.7	15.5763285696781\\
14.8	15.5775033689412\\
14.9	15.5786138477774\\
15	15.5796635230056\\
15.1	15.580639219757\\
15.2	15.5815598183859\\
15.3	15.582429845099\\
15.4	15.5832572039603\\
15.5	15.5840398034443\\
15.6	15.584779640373\\
15.7	15.5854790062652\\
15.8	15.5861401087351\\
15.9	15.5867650391272\\
16	15.5873557750662\\
16.1	15.5879141862569\\
16.2	15.5884420403199\\
16.3	15.5889410083436\\
16.4	15.5894126701431\\
16.5	15.5898585192326\\
16.6	15.5902799675282\\
16.7	15.5906623590112\\
16.8	15.5910221301975\\
16.9	15.5913620352573\\
17	15.591683322224\\
17.1	15.5919870266615\\
17.2	15.5922791100418\\
17.3	15.5925557480495\\
17.4	15.5928173164713\\
17.5	15.5930645897095\\
17.6	15.5932983439169\\
17.7	15.5935193174855\\
17.8	15.5937282089572\\
17.9	15.5939256787636\\
18	15.5941123512603\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	4.09022865437307e-10\\
0.4	5.76335150562611e-10\\
0.5	5.17590836538495e-10\\
0.6	0.030478262080954\\
0.7	0.092220156151028\\
0.8	0.188509417772382\\
0.9	0.322902797598338\\
1	0.48910111885649\\
1.1	0.673639321119015\\
1.2	0.876617252994433\\
1.3	1.09483022375324\\
1.4	1.31303418992828\\
1.5	1.53122735710154\\
1.6	1.74940793146333\\
1.7	1.96757411956409\\
1.8	2.18572412842832\\
1.9	2.40385616571249\\
2	2.62196843952683\\
2.1	2.84005915867305\\
2.2	3.05812653268933\\
2.3	3.27616877186542\\
2.4	3.49418408730811\\
2.5	3.71217069104755\\
2.6	3.93012679601175\\
2.7	4.1480506161367\\
2.8	4.36594036643021\\
2.9	4.58379426303946\\
3	4.80161052327557\\
3.1	5.01938736565756\\
3.2	5.23712301000937\\
3.3	5.45481567753168\\
3.4	5.67246359078989\\
3.5	5.89006497388011\\
3.6	6.10761805234826\\
3.7	6.32512105337694\\
3.8	6.54257220576579\\
3.9	6.75996974002851\\
4	6.97731188841004\\
4.1	7.19459688496628\\
4.2	7.41182296564753\\
4.3	7.62898836830985\\
4.4	7.8460913328004\\
4.5	8.06313010100994\\
4.6	8.28010291689985\\
4.7	8.49700802660649\\
4.8	8.71384367846611\\
4.9	8.93060812308637\\
5	9.14729961338441\\
5.1	9.36391640466299\\
5.2	9.58045675464495\\
5.3	9.79691892354642\\
5.4	10.013301174119\\
5.5	10.2296017717252\\
5.6	10.4458189843649\\
5.7	10.6619510827526\\
5.8	10.877996340356\\
5.9	11.0939530334646\\
6	11.3098194412318\\
6.1	11.5255938457358\\
6.2	11.7412745320472\\
6.3	11.9568597882438\\
6.4	12.1723479054944\\
6.5	12.3877371781095\\
6.6	12.6030259035932\\
6.7	12.8182123826815\\
6.8	13.0332949194099\\
6.9	13.2482718211604\\
7	13.4537854864322\\
7.1	13.648032554959\\
7.2	13.8298485142615\\
7.3	14.0028426636657\\
7.4	14.1661583250054\\
7.5	14.320172155904\\
7.6	14.4653344011625\\
7.7	14.6009089740119\\
7.8	14.7296601213583\\
7.9	14.8508815331659\\
8	14.9648874636279\\
8.1	15.072100782557\\
8.2	15.1718615282915\\
8.3	15.2655128580301\\
8.4	15.3542188855428\\
8.5	15.4374315112773\\
8.6	15.5146515365646\\
8.7	15.5869070307164\\
8.8	15.6545004650694\\
8.9	15.7182785169107\\
9	15.7778210965009\\
9.1	15.8327601297581\\
9.2	15.883880075034\\
9.3	15.9314188500763\\
9.4	15.9760421472848\\
9.5	16.0174330111973\\
9.6	16.0553040874815\\
9.7	16.0902572406997\\
9.8	16.1228602245075\\
9.9	16.1528539578378\\
10	16.1799947428455\\
10.1	16.2047935323225\\
10.2	16.2274018000908\\
10.3	16.2482380578311\\
10.4	16.2671021860848\\
10.5	16.2838134106382\\
10.6	16.2987636909658\\
10.7	16.3120689837454\\
10.8	16.324058903745\\
10.9	16.334578096845\\
11	16.3434880499695\\
11.1	16.3510929398925\\
11.2	16.3574829011066\\
11.3	16.3629149623358\\
11.4	16.3672650961562\\
11.5	16.3704242950966\\
11.6	16.3726198734825\\
11.7	16.3739170738323\\
11.8	16.3745191163099\\
11.9	16.3743272376317\\
12	16.3732508486441\\
12.1	16.3714783863383\\
12.2	16.3690641419066\\
12.3	16.3661688526658\\
12.4	16.3627121087665\\
12.5	16.358619449981\\
12.6	16.3540399406883\\
12.7	16.3490124924842\\
12.8	16.3436681257283\\
12.9	16.3379389508653\\
13	16.3317614056214\\
13.1	16.3252554372954\\
13.2	16.3184534430196\\
13.3	16.3114607136372\\
13.4	16.3020280027022\\
13.5	16.2863098668827\\
13.6	16.2653336770964\\
13.7	16.2392714484114\\
13.8	16.2082653592913\\
13.9	16.1703736266157\\
14	16.1233642408396\\
14.1	16.0653700079403\\
14.2	15.991626397474\\
14.3	15.9213136643816\\
14.4	15.8564800763748\\
14.5	15.7968762294537\\
14.6	15.7429458023503\\
14.7	15.6947897330456\\
14.8	15.6529237674329\\
14.9	15.6167499340267\\
15	15.5854892161648\\
15.1	15.5595855488172\\
15.2	15.5389972938289\\
15.3	15.5243076960344\\
15.4	15.5164045491696\\
15.5	15.5155042960553\\
15.6	15.5265345218483\\
15.7	15.550086528592\\
15.8	15.5736898348981\\
15.9	15.5933972992049\\
16	15.6070225500115\\
16.1	15.6149848846908\\
16.2	15.614243206168\\
16.3	15.5995841551979\\
16.4	15.5819959372647\\
16.5	15.5686731459531\\
16.6	15.5659310417148\\
16.7	15.5789159257392\\
16.8	15.5939712677659\\
16.9	15.6062108005652\\
17	15.6133627738686\\
17.1	15.6125027558872\\
17.2	15.5971335703452\\
17.3	15.5806879100645\\
17.4	15.5692518991435\\
17.5	15.5672749438501\\
17.6	15.5821363803582\\
17.7	15.5977623947983\\
17.8	15.6100616572392\\
17.9	15.6174379557828\\
18	15.6141671792213\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	9.08770411064563e-10\\
0.8	1.00919566736642e-09\\
0.9	0.0264395946018833\\
1	0.0508023783829555\\
1.1	0.102386348060688\\
1.2	0.191746133019261\\
1.3	0.319210075505396\\
1.4	0.484777177965917\\
1.5	0.665651531047922\\
1.6	0.868629605756342\\
1.7	1.08684287203024\\
1.8	1.30504719942682\\
1.9	1.5232407935477\\
2	1.74142186046759\\
2.1	1.95958860679729\\
2.2	2.17773923956256\\
2.3	2.39587196627778\\
2.4	2.61398499509132\\
2.5	2.83207653481846\\
2.6	3.0501447949333\\
2.7	3.26818798570751\\
2.8	3.48620431821593\\
2.9	3.70419200444282\\
3	3.92214925729553\\
3.1	4.14007429067196\\
3.2	4.35796531955076\\
3.3	4.57582056001689\\
3.4	4.79363822932669\\
3.5	5.01141654596973\\
3.6	5.22915372972905\\
3.7	5.4468480017344\\
3.8	5.66449758452521\\
3.9	5.88210070210478\\
4	6.09965558000481\\
4.1	6.3171604453221\\
4.2	6.53461352680509\\
4.3	6.75201305489109\\
4.4	6.96935726176962\\
4.5	7.18664438144298\\
4.6	7.40387264977232\\
4.7	7.6210403045533\\
4.8	7.8381455855607\\
4.9	8.05518673459572\\
5	8.27216199555966\\
5.1	8.48906961450086\\
5.2	8.70590783967497\\
5.3	8.9226749216033\\
5.4	9.13936911311747\\
5.5	9.3559886694283\\
5.6	9.57253184817611\\
5.7	9.78899690947984\\
5.8	10.005382116002\\
5.9	10.2216857330016\\
6	10.4379060283898\\
6.1	10.6540412727718\\
6.2	10.8700897395188\\
6.3	11.0860497048175\\
6.4	11.3019194477166\\
6.5	11.5176972501882\\
6.6	11.7333813971774\\
6.7	11.9489701766601\\
6.8	12.1644618796978\\
6.9	12.379854800482\\
7	12.5951472363895\\
7.1	12.8103374880464\\
7.2	13.0254238593627\\
7.3	13.2404046576016\\
7.4	13.4552781934162\\
7.5	13.6700427809108\\
7.6	13.8846967376962\\
7.7	14.091796014741\\
7.8	14.2895534560227\\
7.9	14.463676457712\\
8	14.6277498934426\\
8.1	14.7827888094002\\
8.2	14.9281558282448\\
8.3	15.0655241325801\\
8.4	15.1960987146684\\
8.5	15.3194319423456\\
8.6	15.4352324134702\\
8.7	15.5445199764138\\
8.8	15.6475264422186\\
8.9	15.7452196142517\\
9	15.8373025953484\\
9.1	15.9237441210032\\
9.2	16.0051437253089\\
9.3	16.0816722870806\\
9.4	16.1538865575337\\
9.5	16.2217470063637\\
9.6	16.2854304641801\\
9.7	16.3452135411936\\
9.8	16.3884921514782\\
9.9	16.4282098155301\\
10	16.4654109573705\\
10.1	16.5001763019314\\
10.2	16.5325596158866\\
10.3	16.5625760361381\\
10.4	16.5904753024334\\
10.5	16.616661380181\\
10.6	16.6409734972525\\
10.7	16.6634374442119\\
10.8	16.683869289566\\
10.9	16.7026511863058\\
11	16.7202967685579\\
11.1	16.7364924951771\\
11.2	16.7512493812111\\
11.3	16.764247017457\\
11.4	16.7759649715376\\
11.5	16.7869923915037\\
11.6	16.7969045862939\\
11.7	16.8056990309556\\
11.8	16.8001931392328\\
11.9	16.7936895882589\\
12	16.7875805796658\\
12.1	16.781360781439\\
12.2	16.7749832441138\\
12.3	16.7679013861085\\
12.4	16.7606942615475\\
12.5	16.7540246095575\\
12.6	16.7472866648271\\
12.7	16.7404298187699\\
12.8	16.7328569984294\\
12.9	16.7251896604744\\
13	16.7181236640898\\
13.1	16.711016132008\\
13.2	16.7038161437395\\
13.3	16.6958921584922\\
13.4	16.6878959545785\\
13.5	16.6805446485062\\
13.6	16.6727505140398\\
13.7	16.6509294695989\\
13.8	16.6272623137239\\
13.9	16.6039144717695\\
14	16.5819467505917\\
14.1	16.5605490369392\\
14.2	16.5524185691181\\
14.3	16.5442603190018\\
14.4	16.5357660550897\\
14.5	16.5273235804543\\
14.6	16.5186004779999\\
14.7	16.5094963888807\\
14.8	16.4999146992673\\
14.9	16.490117630646\\
15	16.4803034065775\\
15.1	16.4702909084798\\
15.2	16.4600367105632\\
15.3	16.4495885449084\\
15.4	16.4390192248559\\
15.5	16.4283946019508\\
15.6	16.4176474740563\\
15.7	16.4067447113261\\
15.8	16.395745016827\\
15.9	16.3846758391559\\
16	16.3736306532254\\
16.1	16.3576469315342\\
16.2	16.3361489880468\\
16.3	16.3252311327626\\
16.4	16.2935328501996\\
16.5	16.2527512799188\\
16.6	16.2436786669279\\
16.7	16.1965182636217\\
16.8	16.1124266686106\\
16.9	16.028879783459\\
17	15.9511699009051\\
17.1	15.9116002948446\\
17.2	15.8468413469424\\
17.3	15.7841994941986\\
17.4	15.7272643419135\\
17.5	15.6764161550635\\
17.6	15.6636917573141\\
17.7	15.6251367736739\\
17.8	15.5876156500235\\
17.9	15.5552309200663\\
18	15.5286873364511\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	5.48598278818639e-10\\
1.1	6.45414969656189e-10\\
1.2	9.73787927522152e-10\\
1.3	0.0196593029774818\\
1.4	0.072644180853487\\
1.5	0.125982909977181\\
1.6	0.217426253607344\\
1.7	0.346973631719466\\
1.8	0.514623988189064\\
1.9	0.72037562669658\\
2	0.938593942518495\\
2.1	1.15680453826259\\
2.2	1.37500561971514\\
2.3	1.59319539276157\\
2.4	1.81137206355496\\
2.5	2.02953383881131\\
2.6	2.24767892572264\\
2.7	2.46580553202726\\
2.8	2.68391186607679\\
2.9	2.90199613686231\\
3	3.12005655414004\\
3.1	3.33809132840302\\
3.2	3.55609867103266\\
3.3	3.77407679431028\\
3.4	3.99202391144117\\
3.5	4.20993823666595\\
3.6	4.42781798530399\\
3.7	4.64566137381343\\
3.8	4.86346661984881\\
3.9	5.08123194230403\\
4	5.29895556137997\\
4.1	5.5166356986617\\
4.2	5.73427057715087\\
4.3	5.95185842132633\\
4.4	6.16939745721739\\
4.5	6.38688591244961\\
4.6	6.60432201630328\\
4.7	6.8217039997718\\
4.8	7.03903009562122\\
4.9	7.25629853844255\\
5	7.47350756471338\\
5.1	7.69065541285323\\
5.2	7.90774032327841\\
5.3	8.12476053846065\\
5.4	8.34171430297851\\
5.5	8.55859986359197\\
5.6	8.77541546926681\\
5.7	8.99215937126496\\
5.8	9.20882982317758\\
5.9	9.4254250809823\\
6	9.64194340311208\\
6.1	9.85838305049558\\
6.2	10.0747422866198\\
6.3	10.2910193775861\\
6.4	10.5072125921624\\
6.5	10.7233202018411\\
6.6	10.9393404808876\\
6.7	11.1552717063978\\
6.8	11.3711121583557\\
6.9	11.5868601196805\\
7	11.8025138762812\\
7.1	12.0180717171182\\
7.2	12.2335319342497\\
7.3	12.4488928228833\\
7.4	12.6641526814316\\
7.5	12.8793098115667\\
7.6	13.0943625182707\\
7.7	13.3093091098881\\
7.8	13.5241478981731\\
7.9	13.738877198345\\
8	13.9534953291489\\
8.1	14.1680006128897\\
8.2	14.3750019720255\\
8.3	14.5712755680368\\
8.4	14.7584704150438\\
8.5	14.9356679126466\\
8.6	15.102103564932\\
8.7	15.2595250835312\\
8.8	15.4083522209935\\
8.9	15.550156262123\\
9	15.684206558583\\
9.1	15.8100971560946\\
9.2	15.9290249649696\\
9.3	16.0413386058782\\
9.4	16.1480572847075\\
9.5	16.2487764113032\\
9.6	16.3433186041153\\
9.7	16.4324766887936\\
9.8	16.5169292955832\\
9.9	16.5965016502249\\
10	16.6559449203606\\
10.1	16.7109906030519\\
10.2	16.7626947074769\\
10.3	16.8112244433046\\
10.4	16.8567182343204\\
10.5	16.8994035276741\\
10.6	16.9393874435356\\
10.7	16.9768546931959\\
10.8	17.0117060612754\\
10.9	17.031366250429\\
11	17.0489828740893\\
11.1	17.0652522660553\\
11.2	17.080354765506\\
11.3	17.0939815164779\\
11.4	17.1064636658063\\
11.5	17.1181462301176\\
11.6	17.1288382613067\\
11.7	17.1386670259507\\
11.8	17.1471951940745\\
11.9	17.1548379361515\\
12	17.1467806911424\\
12.1	17.1379504932426\\
12.2	17.1292722923279\\
12.3	17.1200394469914\\
12.4	17.1108814317844\\
12.5	17.1023713556317\\
12.6	17.0939706457546\\
12.7	17.0857578758893\\
12.8	17.0769632572249\\
12.9	17.06822305545\\
13	17.0601085258465\\
13.1	17.0520833984099\\
13.2	17.0442329306808\\
13.3	17.0357761703843\\
13.4	17.0273560979195\\
13.5	17.0195430727153\\
13.6	17.0118027192924\\
13.7	17.004224758431\\
13.8	16.9959347559126\\
13.9	16.9719166548905\\
14	16.9484827225084\\
14.1	16.9258278732434\\
14.2	16.904092818523\\
14.3	16.8822035728414\\
14.4	16.8636636262765\\
14.5	16.8464173541158\\
14.6	16.8297650188919\\
14.7	16.8137142369466\\
14.8	16.7974811102269\\
14.9	16.781699929892\\
15	16.7670611673681\\
15.1	16.7528954093782\\
15.2	16.7391716210354\\
15.3	16.7251217846396\\
15.4	16.7114173938625\\
15.5	16.6987985195281\\
15.6	16.686548325958\\
15.7	16.6746159366923\\
15.8	16.6622499921633\\
15.9	16.6501403252611\\
16	16.6390426591984\\
16.1	16.6282268918157\\
16.2	16.6176516629576\\
16.3	16.5926576688172\\
16.4	16.5675885111826\\
16.5	16.5583978890905\\
16.6	16.5333376756069\\
16.7	16.5088503444879\\
16.8	16.5016424485203\\
16.9	16.4781911261994\\
17	16.4544575323254\\
17.1	16.4304468166655\\
17.2	16.4076755883341\\
17.3	16.4017124234368\\
17.4	16.3934879349028\\
17.5	16.3848424461224\\
17.6	16.3758950387502\\
17.7	16.3669698971476\\
17.8	16.3599638174458\\
17.9	16.3508354381151\\
18	16.3414176955645\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xtick={0,2,4,6,8,10,12,14,16,18},
ymin=-0.6,
ymax=1.6,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.249999999997806\\
0.1	0.499999999994676\\
0.2	0.749999999990754\\
0.3	0.999999999988866\\
0.4	1.24999999998731\\
0.5	1.49999999990563\\
0.6	1.49999999985118\\
0.7	1.49999999976194\\
0.8	1.49999999978825\\
0.9	1.49999999979683\\
1	1.49999999989178\\
1.1	1.49999999971595\\
1.2	1.49999999976316\\
1.3	1.49999999981343\\
1.4	1.49999999985418\\
1.5	1.4999999998289\\
1.6	1.49999999973588\\
1.7	1.49999999983771\\
1.8	1.49999999888248\\
1.9	1.4999999997313\\
2	1.4999999996853\\
2.1	1.49999999980382\\
2.2	1.49999999970417\\
2.3	1.49999999975122\\
2.4	1.49999999869533\\
2.5	1.49999999963548\\
2.6	1.4999999996399\\
2.7	1.49999999961337\\
2.8	1.49999999962705\\
2.9	1.4999999996744\\
3	1.49999999968383\\
3.1	1.49999999968479\\
3.2	1.49999999968593\\
3.3	1.49999999772954\\
3.4	1.49999999773432\\
3.5	1.49999999959705\\
3.6	1.49999999956793\\
3.7	1.49999999956897\\
3.8	1.49999999956037\\
3.9	1.49999999952666\\
4	1.49999999651823\\
4.1	1.49999999921052\\
4.2	1.49999999915424\\
4.3	1.49999999906639\\
4.4	1.49999999904089\\
4.5	1.49999999884439\\
4.6	1.49999999854322\\
4.7	1.49999999863663\\
4.8	1.49999999854747\\
4.9	1.49999999866678\\
5	1.49999999796627\\
5.1	1.49999999738013\\
5.2	1.49999999662943\\
5.3	1.49999999614228\\
5.4	1.49999999182476\\
5.5	1.49999947722604\\
5.6	1.42799756933159\\
5.7	1.3877621216496\\
5.8	1.32711906060294\\
5.9	1.28090728994934\\
6	1.2118980123713\\
6.1	1.16477455058059\\
6.2	1.1060809246995\\
6.3	1.05069357110729\\
6.4	0.996966966771225\\
6.5	0.952235614726032\\
6.6	0.906548322696409\\
6.7	0.874164524297839\\
6.8	0.835533787571704\\
6.9	0.788101428980984\\
7	0.743426547315327\\
7.1	0.714951872465494\\
7.2	0.68628351435851\\
7.3	0.654406309401905\\
7.4	0.623660199345463\\
7.5	0.592774154181465\\
7.6	0.564981329441843\\
7.7	0.538505834113004\\
7.8	0.523377026383932\\
7.9	0.493283057947559\\
8	0.473031773067552\\
8.1	0.454006257832103\\
8.2	0.436877015771352\\
8.3	0.417834760314423\\
8.4	0.400672739963457\\
8.5	0.38545591771927\\
8.6	0.36831355714968\\
8.7	0.351957985098996\\
8.8	0.336813309199613\\
8.9	0.321469209959773\\
9	0.308121094080113\\
9.1	0.297196214820452\\
9.2	0.287113548890697\\
9.3	0.277254361288293\\
9.4	0.267893974335394\\
9.5	0.258799472035892\\
9.6	0.25008779911765\\
9.7	0.238340122495265\\
9.8	0.230866634684692\\
9.9	0.224381964586095\\
10	0.217291251869088\\
10.1	0.210519184030656\\
10.2	0.203992687100164\\
10.3	0.198813084444408\\
10.4	0.194026867099466\\
10.5	0.189507978084308\\
10.6	0.185158358238019\\
10.7	0.181149144544593\\
10.8	0.176931950160093\\
10.9	0.173035659457104\\
11	0.169085868354106\\
11.1	0.165415876833289\\
11.2	0.162033520146819\\
11.3	0.158395047832117\\
11.4	0.154734342847555\\
11.5	0.151323878438247\\
11.6	0.148401899161953\\
11.7	0.145604811105328\\
11.8	0.142907230244713\\
11.9	0.140281500908708\\
12	0.137771103827663\\
12.1	0.135407373757316\\
12.2	0.133191447320051\\
12.3	0.131091951126619\\
12.4	0.128128813564473\\
12.5	0.126106402079653\\
12.6	0.124340815865397\\
12.7	0.122760244898663\\
12.8	0.121300543580076\\
12.9	0.119937588939781\\
13	0.118660095783712\\
13.1	0.117473550635595\\
13.2	0.116381305409455\\
13.3	0.115391196246594\\
13.4	0.114429641105748\\
13.5	0.113523508331802\\
13.6	0.112570344573902\\
13.7	0.111776633362874\\
13.8	0.111069799787691\\
13.9	0.110373631137349\\
14	0.109712882140436\\
14.1	0.109088005815646\\
14.2	0.108385459999768\\
14.3	0.107822330278372\\
14.4	0.107332510332956\\
14.5	0.106841441896575\\
14.6	0.106374467134317\\
14.7	0.105932747907686\\
14.8	0.105515154848299\\
14.9	0.1051203943003\\
15	0.104638936444891\\
15.1	0.104281100779276\\
15.2	0.103952757373227\\
15.3	0.10367609165583\\
15.4	0.103385535532671\\
15.5	0.103107911708063\\
15.6	0.102845161873311\\
15.7	0.102596744194027\\
15.8	0.10236190411098\\
15.9	0.102139903352909\\
16	0.10193004127685\\
16.1	0.10173165512209\\
16.2	0.101544118175102\\
16.3	0.101366837860979\\
16.4	0.101199253891788\\
16.5	0.10104083650649\\
16.6	0.100786141336217\\
16.7	0.100639164332312\\
16.8	0.100510175072909\\
16.9	0.100389299774069\\
17	0.100275148860961\\
17.1	0.100200053814642\\
17.2	0.100099815962497\\
17.3	0.100001984766337\\
17.4	0.0999091776868704\\
17.5	0.0998214091950874\\
17.6	0.0997384344658733\\
17.7	0.0996599948203674\\
17.8	0.0995858428403037\\
17.9	0.0995157443143056\\
18	0.0994494777600835\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	2.68352539601839e-09\\
0.3	1.0977057864958e-09\\
0.4	-3.85410870335696e-10\\
0.5	0.199962388030144\\
0.6	0.449962387974107\\
0.7	0.699962387946114\\
0.8	0.9499623879318\\
0.9	1.15864127924543\\
1	1.27898741359256\\
1.1	1.39999973257281\\
1.2	1.4999999982854\\
1.3	1.49999999961414\\
1.4	1.49999999950768\\
1.5	1.49999999962622\\
1.6	1.49999999961519\\
1.7	1.49999999948033\\
1.8	1.4999999998772\\
1.9	1.49999999990576\\
2	1.49999999983944\\
2.1	1.49999999986143\\
2.2	1.49999999986842\\
2.3	1.49999999980157\\
2.4	1.49999999991508\\
2.5	1.49999999991151\\
2.6	1.49999999983218\\
2.7	1.49999999975362\\
2.8	1.49999999981295\\
2.9	1.49999999992614\\
3	1.49999999991557\\
3.1	1.49999999985886\\
3.2	1.49999999992446\\
3.3	1.49999999982162\\
3.4	1.49999999996934\\
3.5	1.49999999987701\\
3.6	1.49999999990205\\
3.7	1.49999999989589\\
3.8	1.49999999996954\\
3.9	1.49999999997134\\
4	1.49999999989716\\
4.1	1.49999999991668\\
4.2	1.4999999999003\\
4.3	1.4999999999062\\
4.4	1.4999999999653\\
4.5	1.49999999991521\\
4.6	1.49999999990837\\
4.7	1.49999999989231\\
4.8	1.49999999991584\\
4.9	1.49999999991085\\
5	1.49999999994315\\
5.1	1.49999999994044\\
5.2	1.49999999994657\\
5.3	1.49999999992056\\
5.4	1.49999999995484\\
5.5	1.4999999999547\\
5.6	1.4999999999758\\
5.7	1.4999999999655\\
5.8	1.49999999996927\\
5.9	1.49999999994992\\
6	1.49999999991877\\
6.1	1.49999999997544\\
6.2	1.49999999996915\\
6.3	1.49999999994501\\
6.4	1.49999999993481\\
6.5	1.49999999996522\\
6.6	1.49999999996417\\
6.7	1.49999999996312\\
6.8	1.4999999999577\\
6.9	1.4386020540976\\
7	1.36534876478167\\
7.1	1.28442492203849\\
7.2	1.2271532179442\\
7.3	1.1642365550913\\
7.4	1.10376463284469\\
7.5	1.04622059791512\\
7.6	0.98381961769097\\
7.7	0.939529479009362\\
7.8	0.890583430775771\\
7.9	0.843675825946307\\
8	0.799519997691251\\
8.1	0.751010662952411\\
8.2	0.711290667248782\\
8.3	0.679189597637189\\
8.4	0.64347472585345\\
8.5	0.604464545103869\\
8.6	0.572179863558586\\
8.7	0.541862428106814\\
8.8	0.517084655891144\\
8.9	0.489536138547945\\
9	0.459556417169101\\
9.1	0.434707679901809\\
9.2	0.411406016628418\\
9.3	0.392459627320711\\
9.4	0.371422113802085\\
9.5	0.348486387506264\\
9.6	0.329486980189239\\
9.7	0.3142023385301\\
9.8	0.297208297893789\\
9.9	0.278604722275547\\
10	0.263343216444471\\
10.1	0.249066581425426\\
10.2	0.237527909221458\\
10.3	0.224668878950411\\
10.4	0.210615617228021\\
10.5	0.19912612519143\\
10.6	0.188390599024508\\
10.7	0.179811692248766\\
10.8	0.17020794900843\\
10.9	0.159689255053051\\
11	0.151160342734665\\
11.1	0.143217707502427\\
11.2	0.136957008143011\\
11.3	0.129878468093089\\
11.4	0.122080155215352\\
11.5	0.115768852692375\\
11.6	0.109881826662821\\
11.7	0.105324865973524\\
11.8	0.100116922439919\\
11.9	0.0943112415920297\\
12	0.0897386622699829\\
12.1	0.0855195701526959\\
12.2	0.082352775328632\\
12.3	0.0786563182522216\\
12.4	0.074468921254412\\
12.5	0.0712572416320809\\
12.6	0.0682989686432712\\
12.7	0.066198756442879\\
12.8	0.0636517218877995\\
12.9	0.0606859914363101\\
13	0.0585056540571788\\
13.1	0.0565366181378755\\
13.2	0.0552574054978306\\
13.3	0.0392159989978883\\
13.4	-0.002072233573218\\
13.5	-0.0366432656718983\\
13.6	-0.0701064443799059\\
13.7	-0.102656801805877\\
13.8	-0.147970329991866\\
13.9	-0.207959333615006\\
14	-0.280238228811783\\
14.1	-0.383828666415158\\
14.2	-0.361604162198141\\
14.3	-0.325922559081063\\
14.4	-0.291855167777342\\
14.5	-0.254854666297506\\
14.6	-0.217168885671707\\
14.7	-0.17607536771201\\
14.8	-0.138881371255753\\
14.9	-0.106777530988163\\
15	-0.0717410598955475\\
15.1	-0.0369570510147192\\
15.2	0.00167518846968466\\
15.3	0.0461564988524783\\
15.4	0.0920843331674745\\
15.5	0.170377498814866\\
15.6	0.252597061233807\\
15.7	0.253024295123733\\
15.8	0.22754777032728\\
15.9	0.187707720912619\\
16	0.150596000327597\\
16.1	0.0935044734516794\\
16.2	0.00216537065625468\\
16.3	-0.0171145630968209\\
16.4	0.0108105733202575\\
16.5	0.0801976264204462\\
16.6	0.183399289243599\\
16.7	0.197037207823601\\
16.8	0.17861581520676\\
16.9	0.145274667138643\\
17	0.0927215777943825\\
17.1	-0.00250178146219048\\
17.2	-0.00962569343038192\\
17.3	0.0231879952651832\\
17.4	0.0852213319670171\\
17.5	0.195719802443273\\
17.6	0.200794801460961\\
17.7	0.179022433128673\\
17.8	0.146761724759411\\
17.9	0.076916105618852\\
18	0.00303247886986441\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	5.96227908832061e-09\\
0.7	6.58872030050383e-10\\
0.8	0.173465414434777\\
0.9	0.171593175004602\\
1	0.406657235610764\\
1.1	0.654499563781594\\
1.2	0.9044995637356\\
1.3	1.1544995637178\\
1.4	1.25494866447533\\
1.5	1.39999914643916\\
1.6	1.49999999793198\\
1.7	1.49999999942693\\
1.8	1.49999999969341\\
1.9	1.49999999951874\\
2	1.49999999971669\\
2.1	1.49999999991962\\
2.2	1.4999999998565\\
2.3	1.4999999998241\\
2.4	1.49999999994878\\
2.5	1.49999999991822\\
2.6	1.49999999994511\\
2.7	1.49999999989372\\
2.8	1.49999999994082\\
2.9	1.49999999996867\\
3	1.49999999991795\\
3.1	1.49999999993831\\
3.2	1.49999999996352\\
3.3	1.49999999997261\\
3.4	1.49999999996799\\
3.5	1.49999999996625\\
3.6	1.49999999995243\\
3.7	1.49999999994502\\
3.8	1.49999999993814\\
3.9	1.49999999997076\\
4	1.49999999994448\\
4.1	1.49999999995146\\
4.2	1.49999999995126\\
4.3	1.49999999994353\\
4.4	1.49999999994989\\
4.5	1.49999999992031\\
4.6	1.49999999992759\\
4.7	1.49999999996488\\
4.8	1.49999999996396\\
4.9	1.49999999996931\\
5	1.49999999996391\\
5.1	1.49999999995707\\
5.2	1.49999999997336\\
5.3	1.49999999996379\\
5.4	1.49999999996533\\
5.5	1.49999999998039\\
5.6	1.49999999997055\\
5.7	1.49999999996079\\
5.8	1.49999999996187\\
5.9	1.49999999998995\\
6	1.4999999999783\\
6.1	1.49999999997203\\
6.2	1.49999999998677\\
6.3	1.49999999998755\\
6.4	1.4999999999876\\
6.5	1.49999999997515\\
6.6	1.49999999996313\\
6.7	1.49999999997738\\
6.8	1.49999999998431\\
6.9	1.49999999996745\\
7	1.49999999998419\\
7.1	1.49999999997397\\
7.2	1.4999999999906\\
7.3	1.49999999998306\\
7.4	1.49999999996779\\
7.5	1.49999999998181\\
7.6	1.45115904125058\\
7.7	1.39057420789799\\
7.8	1.23616959979255\\
7.9	1.17084089282083\\
8	1.11214408657711\\
8.1	1.04923748613373\\
8.2	0.997281145071225\\
8.3	0.953207806518293\\
8.4	0.906175587750467\\
8.5	0.857207420290211\\
8.6	0.814906925940091\\
8.7	0.774105758688333\\
8.8	0.739634457659782\\
8.9	0.703196425709216\\
9	0.666533402670934\\
9.1	0.633784694971006\\
9.2	0.602139167241796\\
9.3	0.574129619175297\\
9.4	0.545844735797633\\
9.5	0.518704073196274\\
9.6	0.493362974082319\\
9.7	0.385288356741717\\
9.8	0.362093799310097\\
9.9	0.345739586730096\\
10	0.329905268049928\\
10.1	0.314414183509515\\
10.2	0.299012971069381\\
10.3	0.285241305892354\\
10.4	0.27411232872805\\
10.5	0.261921359408488\\
10.6	0.249892090795478\\
10.7	0.236648215762854\\
10.8	0.225904091349716\\
10.9	0.218524165839306\\
11	0.209081885718248\\
11.1	0.199705963377875\\
11.2	0.188221326139364\\
11.3	0.179876791919595\\
11.4	0.175393501792632\\
11.5	0.168120172514229\\
11.6	0.160825665600758\\
11.7	0.0670105610993529\\
11.8	0.060440151460531\\
11.9	0.0630024830302908\\
12	0.0622500208851182\\
12.1	0.0611889840627437\\
12.2	0.0565401459258443\\
12.3	0.055688669280603\\
12.4	0.0591861715093309\\
12.5	0.0587103401702078\\
12.6	0.0579020985616993\\
12.7	0.0531748524005168\\
12.8	0.0525232079795025\\
12.9	0.0564380327140697\\
13	0.0561362257353964\\
13.1	0.0555000742030762\\
13.2	0.0507188239254175\\
13.3	0.0502121446846387\\
13.4	0.0544115348818879\\
13.5	0.0514749802061275\\
13.6	-0.0406140899610848\\
13.7	-0.0528197445522786\\
13.8	-0.0508214426254922\\
13.9	-0.0418597548853738\\
14	-0.0382089515300013\\
14.1	0.0487745831870233\\
14.2	0.0485589711335716\\
14.3	0.0463203800653816\\
14.4	0.0466255313307796\\
14.5	0.0447493040670713\\
14.6	0.0422133077234081\\
14.7	0.0390417128946056\\
14.8	0.0375891142426033\\
14.9	0.0374365739225434\\
15	0.0360953321067031\\
15.1	0.0344683100701807\\
15.2	0.0331535886079522\\
15.3	0.0323159681244101\\
15.4	0.0319100565271382\\
15.5	0.0310629105095002\\
15.6	0.029997869335533\\
15.7	0.0293174851946635\\
15.8	0.0288168787585364\\
15.9	0.0289294823750586\\
16	-0.00352607874107355\\
16.1	-0.0397796974748872\\
16.2	0.0295688676654759\\
16.3	-0.10685376653576\\
16.4	-0.166593578301082\\
16.5	0.0413429370364151\\
16.6	-0.208657061975101\\
16.7	-0.451218622794675\\
16.8	-0.447978861365902\\
16.9	-0.410002974055241\\
17	-0.160002974064804\\
17.1	-0.325470866710606\\
17.2	-0.311830628118\\
17.3	-0.274623395362832\\
17.4	-0.23489753529131\\
17.5	0.0151024646868019\\
17.6	-0.154466626476284\\
17.7	-0.147830639382839\\
17.8	-0.114266432645098\\
17.9	-0.0760570762364738\\
18	0.173942923701488\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	3.5992545596389e-09\\
1	6.35196881580817e-10\\
1.1	2.15439586942616e-09\\
1.2	0.128981141771875\\
1.3	0.378981141646803\\
1.4	0.41817039252972\\
1.5	0.668170392189532\\
1.6	0.918170391907618\\
1.7	1.1681703915785\\
1.8	1.41817039143238\\
1.9	1.49999999917878\\
2	1.49999999855108\\
2.1	1.4999999992592\\
2.2	1.49999999990034\\
2.3	1.49999999978972\\
2.4	1.49999999979343\\
2.5	1.4999999998202\\
2.6	1.49999999985372\\
2.7	1.49999999993106\\
2.8	1.49999999987498\\
2.9	1.49999999994696\\
3	1.49999999983768\\
3.1	1.49999999984702\\
3.2	1.49999999996619\\
3.3	1.49999999995997\\
3.4	1.49999999993992\\
3.5	1.49999999991975\\
3.6	1.49999999992366\\
3.7	1.49999999997201\\
3.8	1.49999999998557\\
3.9	1.49999999994702\\
4	1.49999999996577\\
4.1	1.49999999998353\\
4.2	1.49999999996043\\
4.3	1.49999999995906\\
4.4	1.49999999996414\\
4.5	1.49999999996732\\
4.6	1.49999999996666\\
4.7	1.49999999997547\\
4.8	1.49999999997543\\
4.9	1.49999999997832\\
5	1.49999999998645\\
5.1	1.49999999998933\\
5.2	1.49999999999023\\
5.3	1.49999999995929\\
5.4	1.49999999998633\\
5.5	1.49999999995315\\
5.6	1.49999999996643\\
5.7	1.49999999998391\\
5.8	1.49999999997346\\
5.9	1.49999999999022\\
6	1.49999999999131\\
6.1	1.49999999998284\\
6.2	1.49999999997768\\
6.3	1.49999999997061\\
6.4	1.49999999997876\\
6.5	1.49999999998221\\
6.6	1.49999999997783\\
6.7	1.49999999998881\\
6.8	1.49999999999369\\
6.9	1.49999999997743\\
7	1.49999999997625\\
7.1	1.49999999998333\\
7.2	1.49999999998199\\
7.3	1.49999999997284\\
7.4	1.49999999997135\\
7.5	1.49999999997697\\
7.6	1.4999999999927\\
7.7	1.49999999999305\\
7.8	1.49999999997115\\
7.9	1.49999999998786\\
8	1.49999999998511\\
8.1	1.45150637939895\\
8.2	1.38184006903349\\
8.3	1.32296678009653\\
8.4	1.25804077730382\\
8.5	1.18806869865967\\
8.6	1.12953321716969\\
8.7	1.07372474854622\\
8.8	1.02820110247746\\
8.9	0.977860483887743\\
9	0.924830184161678\\
9.1	0.879627098589971\\
9.2	0.8366881169243\\
9.3	0.800414969245812\\
9.4	0.761467117411689\\
9.5	0.721333618071794\\
9.6	0.686380634169396\\
9.7	0.655861553195936\\
9.8	0.624178046630408\\
9.9	0.49239990204733\\
10	0.463783886015616\\
10.1	0.442080950455025\\
10.2	0.421462226176677\\
10.3	0.401739369144762\\
10.4	0.383497100943809\\
10.5	0.365946582092979\\
10.6	0.349597401465835\\
10.7	0.332586871680882\\
10.8	0.233034905820904\\
10.9	0.21970593729668\\
11	0.210938424106883\\
11.1	0.203348847414519\\
11.2	0.193727399525824\\
11.3	0.186273056987739\\
11.4	0.181078234967967\\
11.5	0.174626882566827\\
11.6	0.169006606843691\\
11.7	0.160512526916688\\
11.8	0.154737690774201\\
11.9	0.0517320189609114\\
12	0.046625010647255\\
12.1	0.0475851341390432\\
12.2	0.0439082769003936\\
12.3	0.0443602933208853\\
12.4	0.0485739239467601\\
12.5	0.0492556958218758\\
12.6	0.0504536217583841\\
12.7	0.0466002869292792\\
12.8	0.046920281265554\\
12.9	0.0509896326477414\\
13	0.0515421386250552\\
13.1	0.0526545767180666\\
13.2	0.0486424336088364\\
13.3	0.0488475860973686\\
13.4	0.0527961367608714\\
13.5	0.0532401924256594\\
13.6	0.054273399277577\\
13.7	0.0495684596957551\\
13.8	-0.0536886414947169\\
13.9	-0.0499555965877413\\
14	-0.0449407588101522\\
14.1	-0.0389990542945137\\
14.2	-0.040101854128285\\
14.3	-0.0182121036229564\\
14.4	-0.00979915968792153\\
14.5	-0.00597305817611561\\
14.6	-0.00209442964414524\\
14.7	-0.00335787782986776\\
14.8	-0.00045923184222957\\
14.9	0.00697284298957189\\
15	0.0100164226798461\\
15.1	0.0128583338823937\\
15.2	0.0106617071656837\\
15.3	0.0128707173009898\\
15.4	0.0199382021300459\\
15.5	0.0223057013816882\\
15.6	0.0243408634423652\\
15.7	0.021446288240427\\
15.8	0.0230772538349793\\
15.9	0.0296690305553375\\
16	0.031473432853336\\
16.1	0.0330075821043742\\
16.2	-0.0616644084014626\\
16.3	-0.0622602536242848\\
16.4	0.0418457586037174\\
16.5	-0.0623418800164993\\
16.6	-0.0586845929402692\\
16.7	0.0546179533475313\\
16.8	-0.0520147824788553\\
16.9	-0.0539628531353572\\
17	-0.055878136740075\\
17.1	-0.0478411266882553\\
17.2	0.0623752404610677\\
17.3	0.0475103310780594\\
17.4	0.0447140288957875\\
17.5	0.0426975534117032\\
17.6	0.0428074462159863\\
17.7	0.0553658246055999\\
17.8	0.0414091619544686\\
17.9	0.0394732068194128\\
18	0.0384956949713508\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/CACC_full_trust_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,6.75cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=250,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00154960815204196\\
0.2	0.00752346143780624\\
0.3	0.0198428552047351\\
0.4	0.0408462538784197\\
0.5	0.0727742803530182\\
0.6	0.11763633036916\\
0.7	0.177217094632376\\
0.8	0.25308324258547\\
0.9	0.346590253058157\\
1	0.458889377154744\\
1.1	0.590934719209463\\
1.2	0.743490422399858\\
1.3	0.917137946632879\\
1.4	1.11228342752782\\
1.5	1.32916506032536\\
1.6	1.56785998850184\\
1.7	1.82836629617768\\
1.8	2.11068184177039\\
1.9	2.41480430464446\\
2	2.74073118518764\\
2.1	3.08845980489346\\
2.2	3.45798730644898\\
2.3	3.84931065382822\\
2.4	4.26242663239213\\
2.5	4.69733184899324\\
2.6	5.15402273208821\\
2.7	5.63249553185697\\
2.8	6.13274632032335\\
2.9	6.65477099148303\\
3	7.19856526143953\\
3.1	7.76412466854455\\
3.2	8.35144457354447\\
3.3	8.96052015973212\\
3.4	9.59134643310406\\
3.5	10.2439182225245\\
3.6	10.9182301798955\\
3.7	11.6142767803305\\
3.8	12.3320523223348\\
3.9	13.0715509279932\\
4	13.8327665431628\\
4.1	14.6156929376684\\
4.2	15.420323705506\\
4.3	16.2466522650518\\
4.4	17.094671859277\\
4.5	17.9643755559628\\
4.6	18.855756247914\\
4.7	19.7688065829791\\
4.8	20.703496561836\\
4.9	21.6597521828889\\
5	22.6374578986239\\
5.1	23.6364595276962\\
5.2	24.6565670638346\\
5.3	25.6975573820361\\
5.4	26.7591768427619\\
5.5	27.8411437949691\\
5.6	28.9431509789894\\
5.7	30.0648678304585\\
5.8	31.205942686574\\
5.9	32.3660048962687\\
6	33.5446668358308\\
6.1	34.7415258315598\\
6.2	35.9561659913401\\
6.3	37.1881599469938\\
6.4	38.4370705093692\\
6.5	39.702452238183\\
6.6	40.983852928698\\
6.7	42.2808150173638\\
6.8	43.5928769085927\\
6.9	44.9195742248753\\
7	46.2604409824663\\
7.1	47.6150106948941\\
7.2	48.9828174065568\\
7.3	50.363396658677\\
7.4	51.7562863898879\\
7.5	53.1610277737199\\
7.6	54.5771659952487\\
7.7	56.0042509691353\\
7.8	57.4418380013254\\
7.9	58.8894883966079\\
8	60.3467700141808\\
8.1	61.8132577734034\\
8.2	63.2885341118566\\
8.3	64.7721893978013\\
8.4	66.263822299089\\
8.5	67.7630401105382\\
8.6	69.2694590417518\\
8.7	70.7827044673077\\
8.8	72.3024111412109\\
8.9	73.8282233774503\\
9	75.3597951984585\\
9.1	76.8967904532232\\
9.2	78.438882906754\\
9.3	79.985756302558\\
9.4	81.5371043997292\\
9.5	83.0926309862072\\
9.6	84.6520498697131\\
9.7	86.2150848478169\\
9.8	87.7814696585482\\
9.9	89.3509479129041\\
10	90.9232730105672\\
10.1	92.4982080400925\\
10.2	94.0755256647772\\
10.3	95.6550079953786\\
10.4	97.2364464507971\\
10.5	98.8196416077969\\
10.6	100.404403040791\\
10.7	101.990549152669\\
10.8	103.57790699761\\
10.9	105.166312096766\\
11	106.755608247675\\
11.1	108.345647328212\\
11.2	109.936289095844\\
11.3	111.527400982919\\
11.4	113.118857888687\\
11.5	114.710541968702\\
11.6	116.302342422214\\
11.7	117.894155278155\\
11.8	119.485883180243\\
11.9	121.077435171735\\
12	122.668726480296\\
12.1	124.259678303456\\
12.2	125.850217595048\\
12.3	127.440276853048\\
12.4	129.029793909153\\
12.5	130.618711720453\\
12.6	132.206978163502\\
12.7	133.794545831063\\
12.8	135.381371831807\\
12.9	136.96741759319\\
13	138.552648667725\\
13.1	140.137034542853\\
13.2	141.720548454584\\
13.3	143.303167205055\\
13.4	144.884870984158\\
13.5	146.465643195347\\
13.6	148.04547028573\\
13.7	149.624341580536\\
13.8	151.202249122028\\
13.9	152.779187512917\\
14	154.355153764336\\
14.1	155.930147148387\\
14.2	157.504169055295\\
14.3	159.077222855182\\
14.4	160.649313764447\\
14.5	162.220448716752\\
14.6	163.790636238588\\
14.7	165.359886329409\\
14.8	166.928210346267\\
14.9	168.495620892938\\
15	170.06213171347\\
15.1	171.6277575901\\
15.2	173.19251424548\\
15.3	174.756418249148\\
15.4	176.319486928164\\
15.5	177.881738281842\\
15.6	179.443190900493\\
15.7	181.003863888105\\
15.8	182.56377678886\\
15.9	184.122949517406\\
16	185.681402292799\\
16.1	187.239155576008\\
16.2	188.796230010899\\
16.3	190.352646368597\\
16.4	191.90842549513\\
16.5	193.463588262256\\
16.6	195.018155521376\\
16.7	196.572148060432\\
16.8	198.125586563693\\
16.9	199.678491574328\\
17	201.230883459673\\
17.1	202.782782379085\\
17.2	204.334208254295\\
17.3	205.88518074216\\
17.4	207.435719209716\\
17.5	208.985842711445\\
17.6	210.535569968654\\
17.7	212.084919350889\\
17.8	213.633908859271\\
17.9	215.182556111695\\
18	216.730878329781\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-9\\
0.1	-8.99999992446858\\
0.2	-8.99999964172387\\
0.3	-8.99859936943908\\
0.4	-8.99300153432429\\
0.5	-8.98093587203526\\
0.6	-8.95978574817148\\
0.7	-8.92731913937862\\
0.8	-8.88118495443606\\
0.9	-8.81899765355614\\
1	-8.73903346790219\\
1.1	-8.64008707906604\\
1.2	-8.52110942344885\\
1.3	-8.38112992268434\\
1.4	-8.21949609381748\\
1.5	-8.03604475484275\\
1.6	-7.83077741433157\\
1.7	-7.60369576013036\\
1.8	-7.3548016593053\\
1.9	-7.08409715808088\\
2	-6.79158448177291\\
2.1	-6.47726603471553\\
2.2	-6.14114440018184\\
2.3	-5.7832223402989\\
2.4	-5.40350279595692\\
2.5	-5.00198888671294\\
2.6	-4.57868391068889\\
2.7	-4.13359134446263\\
2.8	-3.66671484295394\\
2.9	-3.17805823930446\\
3	-2.6676255447521\\
3.1	-2.13542094849946\\
3.2	-1.58144881757673\\
3.3	-1.00571369669805\\
3.4	-0.408220308112224\\
3.5	0.211026448551264\\
3.6	0.852021496442741\\
3.7	1.5147595816587\\
3.8	2.19923527341404\\
3.9	2.90544296421907\\
4	3.6333768700636\\
4.1	4.38303103060595\\
4.2	5.15439930936675\\
4.3	5.94747539393055\\
4.4	6.76225279615177\\
4.5	7.59872485236544\\
4.6	8.45688472360558\\
4.7	9.33672539582811\\
4.8	10.2382396801388\\
4.9	11.1614202130281\\
5	12.10625945661\\
5.1	13.0727496988682\\
5.2	14.0608830539065\\
5.3	15.070651462206\\
5.4	16.1020466908856\\
5.5	17.1550603339692\\
5.6	18.2296838126601\\
5.7	19.3259083756181\\
5.8	20.4437250992431\\
5.9	21.5831248879638\\
6	22.7440984745331\\
6.1	23.9266364203266\\
6.2	25.1307291156494\\
6.3	26.3563667800462\\
6.4	27.6035394626161\\
6.5	28.8722370423335\\
6.6	30.1624492283755\\
6.7	31.4741655604529\\
6.8	32.8073754091469\\
6.9	34.1620679762482\\
7	35.5381927999883\\
7.1	36.935526467082\\
7.2	38.3534806942207\\
7.3	39.7912749318881\\
7.4	41.2480913048654\\
7.5	42.722964745473\\
7.6	44.2148035009959\\
7.7	45.7223373922275\\
7.8	47.244247811171\\
7.9	48.7792737976209\\
8	50.3261318372036\\
8.1	51.8835349517449\\
8.2	53.4501451192277\\
8.3	55.0246043164694\\
8.4	56.6056841071835\\
8.5	58.19227891377\\
8.6	59.7832904781192\\
8.7	61.3776485332101\\
8.8	62.9743794457867\\
8.9	64.5726499626418\\
9	66.171756588887\\
9.1	67.7710362030077\\
9.2	69.3698762729362\\
9.3	70.9677594958129\\
9.4	72.5642893129436\\
9.5	74.1591774613879\\
9.6	75.7521777020461\\
9.7	77.3430889561175\\
9.8	78.9318027642104\\
9.9	80.5182910081103\\
10	82.1025561912252\\
10.1	83.6846312691251\\
10.2	85.2645958403152\\
10.3	86.8425818201741\\
10.4	88.4187630797383\\
10.5	89.9933239527449\\
10.6	91.5664573298135\\
10.7	93.1383720326545\\
10.8	94.7092932772915\\
10.9	96.2794554025738\\
11	97.8490856010044\\
11.1	99.4184020586077\\
11.2	100.987616029558\\
11.3	102.55692977627\\
11.4	104.126532703647\\
11.5	105.696597030134\\
11.6	107.267276813649\\
11.7	108.838707046136\\
11.8	110.411000653027\\
11.9	111.984247629215\\
12	113.558519261249\\
12.1	115.133868136929\\
12.2	116.710325612252\\
12.3	118.287898613213\\
12.4	119.866570923897\\
12.5	121.446312728148\\
12.6	123.027081256471\\
12.7	124.608817330952\\
12.8	126.191442200001\\
12.9	127.774837527939\\
13	129.358861755066\\
13.1	130.943377295149\\
13.2	132.528245812678\\
13.3	134.113324404665\\
13.4	135.698467637011\\
13.5	137.283539184935\\
13.6	138.868411695927\\
13.7	140.452961857735\\
13.8	142.037066727322\\
13.9	143.620605518379\\
14	145.203470052072\\
14.1	146.785564241991\\
14.2	148.366799282994\\
14.3	149.947090269563\\
14.4	151.526357449051\\
14.5	153.104534567771\\
14.6	154.681567996629\\
14.7	156.257412401089\\
14.8	157.832027866098\\
14.9	159.405380561741\\
15	160.977448549305\\
15.1	162.548220698211\\
15.2	164.117693189258\\
15.3	165.685867388535\\
15.4	167.252750018044\\
15.5	168.818356323652\\
15.6	170.38270899016\\
15.7	171.945835772942\\
15.8	173.507768332758\\
15.9	175.068542065129\\
16	176.628196738394\\
16.1	178.186775602879\\
16.2	179.744324349357\\
16.3	181.300891043041\\
16.4	182.856525108842\\
16.5	184.411276428576\\
16.6	185.965196493379\\
16.7	187.51833671125\\
16.8	189.070746966563\\
16.9	190.622476549451\\
17	192.173573828359\\
17.1	193.724087995767\\
17.2	195.274066376835\\
17.3	196.823552198189\\
17.4	198.372586859882\\
17.5	199.921209776753\\
17.6	201.469461155672\\
17.7	203.017378438762\\
17.8	204.56499338248\\
17.9	206.112335526744\\
18	207.659432182314\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-18\\
0.1	-17.9999998497329\\
0.2	-17.9999992876749\\
0.3	-17.9985775931513\\
0.4	-17.992888981516\\
0.5	-17.980643361087\\
0.6	-17.9592483556757\\
0.7	-17.9265060130236\\
0.8	-17.8801301741281\\
0.9	-17.8178046639085\\
1	-17.7378313561595\\
1.1	-17.6390090616703\\
1.2	-17.5202867607327\\
1.3	-17.3806531860566\\
1.4	-17.2193913076651\\
1.5	-17.0363118950034\\
1.6	-16.8314164535865\\
1.7	-16.6047066682037\\
1.8	-16.3561844028666\\
1.9	-16.0858517007459\\
2	-15.7937107841054\\
2.1	-15.4797640542287\\
2.2	-15.1440140913393\\
2.3	-14.7864636545162\\
2.4	-14.407115681603\\
2.5	-14.0059732891126\\
2.6	-13.5830397721228\\
2.7	-13.138318604169\\
2.8	-12.6718134371314\\
2.9	-12.1835281011148\\
3	-11.6734666043219\\
3.1	-11.1416331329225\\
3.2	-10.5880320509164\\
3.3	-10.0126678999896\\
3.4	-9.41554539936613\\
3.5	-8.79666944565335\\
3.6	-8.15604511268111\\
3.7	-7.49367765133552\\
3.8	-6.80957248938776\\
3.9	-6.10373523131665\\
4	-5.37617165812414\\
4.1	-4.62688772714756\\
4.2	-3.85588957186503\\
4.3	-3.06318350169444\\
4.4	-2.24877600178785\\
4.5	-1.41267373281972\\
4.6	-0.554883530769137\\
4.7	0.324587593302455\\
4.8	1.22573245347967\\
4.9	2.14854368922762\\
5	3.09301376563134\\
5.1	4.0591349736409\\
5.2	5.04689943032243\\
5.3	6.05629907911388\\
5.4	7.08732569008709\\
5.5	8.13997086021526\\
5.6	9.21422601364572\\
5.7	10.3100824019776\\
5.8	11.427531104545\\
5.9	12.5665630287066\\
6	13.7271689101392\\
6.1	14.9093393131382\\
6.2	16.1130646309218\\
6.3	17.3383350859429\\
6.4	18.5851407302039\\
6.5	19.8534714455771\\
6.6	21.143316944131\\
6.7	22.454666768462\\
6.8	23.7875102920325\\
6.9	25.1418367195112\\
7	26.5176350871195\\
7.1	27.9148942629842\\
7.2	29.3331768945432\\
7.3	30.7724650379487\\
7.4	32.2331732756208\\
7.5	33.715296600029\\
7.6	35.2187880651732\\
7.7	36.7423438877881\\
7.8	38.2845199417206\\
7.9	39.8448307274661\\
8	41.4225360362295\\
8.1	43.0166558058882\\
8.2	44.6249739579936\\
8.3	46.2442843565603\\
8.4	47.8727171625683\\
8.5	49.5095325943671\\
8.6	51.1528199555117\\
8.7	52.7997340347662\\
8.8	54.4477623057094\\
8.9	56.0957600314162\\
9	57.7437371881424\\
9.1	59.3905752636583\\
9.2	61.0342474758255\\
9.3	62.673061010543\\
9.4	64.3066797365845\\
9.5	65.9359054573164\\
9.6	67.5603912885778\\
9.7	69.1788522642337\\
9.8	70.791345852993\\
9.9	72.3990494940764\\
10	74.0019607463751\\
10.1	75.5991053674732\\
10.2	77.189776655273\\
10.3	78.7745656252794\\
10.4	80.3551363142352\\
10.5	81.9319034418258\\
10.6	83.5042421009731\\
10.7	85.0717405313805\\
10.8	86.6352431940833\\
10.9	88.1966254991285\\
11	89.7564487754659\\
11.1	91.3141753492338\\
11.2	92.8694380024412\\
11.3	94.4230722809757\\
11.4	95.9768965231785\\
11.5	97.5314016981157\\
11.6	99.0859677806666\\
11.7	100.640119110049\\
11.8	102.194565018234\\
11.9	103.750981514248\\
12	105.309696045142\\
12.1	106.869909498167\\
12.2	108.430959086376\\
12.3	109.993361070964\\
12.4	111.558594534914\\
12.5	113.12679247982\\
12.6	114.696967162072\\
12.7	116.268272670726\\
12.8	117.84104379389\\
12.9	119.416548722155\\
13	120.994712805892\\
13.1	122.57438148522\\
13.2	124.154561782017\\
13.3	125.735466862414\\
13.4	127.318300530976\\
13.5	128.902951269286\\
13.6	130.488219222902\\
13.7	132.073077610002\\
13.8	133.65770800198\\
13.9	135.24328631527\\
14	136.829696228227\\
14.1	138.415753539534\\
14.2	140.000455974604\\
14.3	141.584009385757\\
14.4	143.167614862858\\
14.5	144.751199195525\\
14.6	146.333636224245\\
14.7	147.913986020685\\
14.8	149.492535873761\\
14.9	151.070583956498\\
15	152.648134387029\\
15.1	154.224120847185\\
15.2	155.797664379719\\
15.3	157.369108978253\\
15.4	158.939805812172\\
15.5	160.509817298916\\
15.6	162.078138722648\\
15.7	163.643950336936\\
15.8	165.207649596146\\
15.9	166.770635843655\\
16	168.333019955612\\
16.1	169.893844724434\\
16.2	171.452333635224\\
16.3	173.008921436688\\
16.4	174.563994357635\\
16.5	176.116848150196\\
16.6	177.667981200415\\
16.7	179.217834480525\\
16.8	180.76574946551\\
16.9	182.311216675107\\
17	183.853862063466\\
17.1	185.394481894487\\
17.2	186.933780506523\\
17.3	188.471326722547\\
17.4	190.006807006776\\
17.5	191.540013272343\\
17.6	193.071883923226\\
17.7	194.603237693424\\
17.8	196.133727172467\\
17.9	197.663099326261\\
18	199.191185107942\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-27\\
0.1	-26.999999844004\\
0.2	-26.9999992605623\\
0.3	-26.9985775273623\\
0.4	-26.9928888646789\\
0.5	-26.9806207143897\\
0.6	-26.959133077898\\
0.7	-26.9262068156849\\
0.8	-26.8796055108145\\
0.9	-26.8170616261444\\
1	-26.7368815392496\\
1.1	-26.6378652618279\\
1.2	-26.5189616646497\\
1.3	-26.3791589612453\\
1.4	-26.2177336177458\\
1.5	-26.0344907505896\\
1.6	-25.829431866633\\
1.7	-25.6025586520103\\
1.8	-25.3538729720757\\
1.9	-25.0833768713413\\
2	-24.7910725734121\\
2.1	-24.4769624809128\\
2.2	-24.1410491754063\\
2.3	-23.783335417312\\
2.4	-23.4038241458125\\
2.5	-23.0025184787573\\
2.6	-22.5794217125624\\
2.7	-22.1345373221009\\
2.8	-21.6678689605888\\
2.9	-21.1794204594659\\
3	-20.6691958282686\\
3.1	-20.1371992544998\\
3.2	-19.5834351034912\\
3.3	-19.007907918259\\
3.4	-18.4106224193563\\
3.5	-17.7915835047186\\
3.6	-17.1507962495038\\
3.7	-16.4882659059244\\
3.8	-15.8039979030764\\
3.9	-15.0979978467608\\
4	-14.3702715193013\\
4.1	-13.6208248793564\\
4.2	-12.8496640617234\\
4.3	-12.0567953771372\\
4.4	-11.2422253120652\\
4.5	-10.4059605284962\\
4.6	-9.54800786372209\\
4.7	-8.66837433011497\\
4.8	-7.76706711489944\\
4.9	-6.84409357991778\\
5	-5.89946126139025\\
5.1	-4.9331778696702\\
5.2	-3.94525128899344\\
5.3	-2.93568957722202\\
5.4	-1.90450096558187\\
5.5	-0.851693858395219\\
5.6	0.2227231671912\\
5.7	1.31874136148433\\
5.8	2.4363518025288\\
5.9	3.57554539639579\\
6	4.73631287747713\\
6.1	5.9186448087852\\
6.2	7.12253158225704\\
6.3	8.34796341906702\\
6.4	9.59493036994256\\
6.5	10.8634223154821\\
6.6	12.1534289664837\\
6.7	13.4649398642751\\
6.8	14.7979443810513\\
6.9	16.1524317202181\\
7	17.5283909167369\\
7.1	18.9258108374772\\
7.2	20.3442169581778\\
7.3	21.7835533804629\\
7.4	23.2442718975635\\
7.5	24.7264054956999\\
7.6	26.2299422111521\\
7.7	27.7536323310962\\
7.8	29.2960483884264\\
7.9	30.8566806545023\\
8	32.4347404619685\\
8.1	34.0292451874484\\
8.2	35.6379865008694\\
8.3	37.2577279236979\\
8.4	38.8865902808292\\
8.5	40.523862615315\\
8.6	42.1676405678055\\
8.7	43.8150540471127\\
8.8	45.463581195763\\
8.9	47.1121175383027\\
9	48.7607503619571\\
9.1	50.4083654644943\\
9.2	52.0528790308081\\
9.3	53.6925743325644\\
9.4	55.3271514552955\\
9.5	56.9574723314293\\
9.6	58.5831781476193\\
9.7	60.2029120158817\\
9.8	61.8167268344607\\
9.9	63.4258515378191\\
10	65.0302652232371\\
10.1	66.6289172287207\\
10.2	68.2210471620845\\
10.3	69.8072390060334\\
10.4	71.3891773382087\\
10.5	72.967254540687\\
10.6	74.5407880875071\\
10.7	76.1093439110368\\
10.8	77.6737870603948\\
10.9	79.236004382884\\
11	80.7965306264281\\
11.1	82.3547923085039\\
11.2	83.9104068712604\\
11.3	85.4642382566641\\
11.4	87.0181594275075\\
11.5	88.5726673872198\\
11.6	90.127107609094\\
11.7	91.6809999020821\\
11.8	93.2350933363005\\
11.9	94.7911185358434\\
12	96.3494086392077\\
12.1	97.909129310834\\
12.2	99.4695904658803\\
12.3	101.03132895617\\
12.4	102.595884213838\\
12.5	104.163399601786\\
12.6	105.73285576845\\
12.7	107.303404306961\\
12.8	108.875420486453\\
12.9	110.450226750962\\
13	112.02775227479\\
13.1	113.606803367123\\
13.2	115.186362198704\\
13.3	116.76664052209\\
13.4	118.348853389591\\
13.5	119.932880918695\\
13.6	121.517498414678\\
13.7	123.101660580076\\
13.8	124.685574122706\\
13.9	126.270475506576\\
14	127.856259865703\\
14.1	129.441713078112\\
14.2	131.025827274362\\
14.3	132.608843307074\\
14.4	134.192011768957\\
14.5	135.775259915319\\
14.6	137.357420897534\\
14.7	138.937533943602\\
14.8	140.515885821224\\
14.9	142.093777738513\\
15	143.671204579223\\
15.1	145.247078954106\\
15.2	146.820509015978\\
15.3	148.391840972523\\
15.4	149.962434993715\\
15.5	151.532347159084\\
15.6	153.100552377423\\
15.7	154.666220155901\\
15.8	156.229754688791\\
15.9	157.792570085203\\
16	159.35477506862\\
16.1	160.915395135635\\
16.2	162.473646467376\\
16.3	164.029974316307\\
16.4	165.584775756028\\
16.5	167.137342162926\\
16.6	168.688176275685\\
16.7	170.237731464596\\
16.8	171.785347469401\\
16.9	173.330514697121\\
17	174.872868147138\\
17.1	176.413217407017\\
17.2	177.952280446099\\
17.3	179.489629921668\\
17.4	181.024957173539\\
17.5	182.558066733576\\
17.6	184.089906247902\\
17.7	185.621280352986\\
17.8	187.151828291095\\
17.9	188.681285931493\\
18	190.209458533013\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,4.5cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=35,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	9\\
0.1	9.00154953262062\\
0.2	9.00752310316168\\
0.3	9.01844222464381\\
0.4	9.03384778820271\\
0.5	9.05371015238828\\
0.6	9.07742207854065\\
0.7	9.104536234011\\
0.8	9.13426819702154\\
0.9	9.1655879066143\\
1	9.19792284505694\\
1.1	9.23102179827551\\
1.2	9.26459984584871\\
1.3	9.29826786931723\\
1.4	9.33177952134531\\
1.5	9.36520981516811\\
1.6	9.39863740283341\\
1.7	9.43206205630805\\
1.8	9.4654835010757\\
1.9	9.49890146272535\\
2	9.53231566696056\\
2.1	9.565725839609\\
2.2	9.59913170663082\\
2.3	9.63253299412713\\
2.4	9.66592942834905\\
2.5	9.69932073570619\\
2.6	9.7327066427771\\
2.7	9.7660868763196\\
2.8	9.79946116327729\\
2.9	9.83282923078749\\
3	9.86619080619163\\
3.1	9.89954561704401\\
3.2	9.9328933911212\\
3.3	9.96623385643017\\
3.4	9.99956674121628\\
3.5	10.0328917739733\\
3.6	10.0662086834527\\
3.7	10.0995171986718\\
3.8	10.1328170489208\\
3.9	10.1661079637742\\
4	10.1993896730992\\
4.1	10.2326619070624\\
4.2	10.2659243961393\\
4.3	10.2991768711213\\
4.4	10.3324190631252\\
4.5	10.3656507035974\\
4.6	10.3988715243084\\
4.7	10.432081187151\\
4.8	10.4652568816972\\
4.9	10.4983319698609\\
5	10.5311984420139\\
5.1	10.563709828828\\
5.2	10.595684009928\\
5.3	10.6269059198301\\
5.4	10.6571301518764\\
5.5	10.6860834609999\\
5.6	10.7134671663294\\
5.7	10.7389594548404\\
5.8	10.762217587331\\
5.9	10.7828800083049\\
6	10.8005683612978\\
6.1	10.8148894112332\\
6.2	10.8254368756907\\
6.3	10.8317931669475\\
6.4	10.8335310467531\\
6.5	10.8302151958495\\
6.6	10.8214037003225\\
6.7	10.8066494569109\\
6.8	10.7855014994458\\
6.9	10.7575062486271\\
7	10.722248182478\\
7.1	10.6794842278122\\
7.2	10.6293367123361\\
7.3	10.572121726789\\
7.4	10.5081950850225\\
7.5	10.4380630282469\\
7.6	10.3623624942529\\
7.7	10.2819135769078\\
7.8	10.1975901901544\\
7.9	10.1102145989871\\
8	10.0206381769772\\
8.1	9.92972282165858\\
8.2	9.83838899262895\\
8.3	9.74758508133188\\
8.4	9.65813819190549\\
8.5	9.57076119676823\\
8.6	9.48616856363261\\
8.7	9.40505593409769\\
8.8	9.32803169542414\\
8.9	9.25557341480848\\
9	9.18803860957148\\
9.1	9.12575425021552\\
9.2	9.06900663381783\\
9.3	9.01799680674511\\
9.4	8.97281508678563\\
9.5	8.93345352481936\\
9.6	8.89987216766703\\
9.7	8.87199589169944\\
9.8	8.84966689433779\\
9.9	8.83265690479383\\
10	8.82071681934206\\
10.1	8.81357677096739\\
10.2	8.81092982446205\\
10.3	8.81242617520454\\
10.4	8.8176833710588\\
10.5	8.82631765505207\\
10.6	8.83794571097756\\
10.7	8.85217712001494\\
10.8	8.86861372031895\\
10.9	8.88685669419216\\
11	8.9065226466706\\
11.1	8.92724526960462\\
11.2	8.94867306628627\\
11.3	8.9704712066489\\
11.4	8.99232518504011\\
11.5	9.01394493856719\\
11.6	9.03506560856414\\
11.7	9.05544823201815\\
11.8	9.07488252721611\\
11.9	9.09318754251939\\
12	9.11020721904766\\
12.1	9.12581016652747\\
12.2	9.13989198279683\\
12.3	9.15237823983586\\
12.4	9.16322298525645\\
12.5	9.17239899230508\\
12.6	9.17989690703042\\
12.7	9.18572850011101\\
12.8	9.18992963180662\\
12.9	9.19258006525176\\
13	9.19378691265918\\
13.1	9.19365724770443\\
13.2	9.19230264190589\\
13.3	9.18984280038916\\
13.4	9.18640334714649\\
13.5	9.18210401041142\\
13.6	9.17705858980277\\
13.7	9.1713797228015\\
13.8	9.16518239470586\\
13.9	9.15858199453857\\
14	9.15168371226444\\
14.1	9.14458290639539\\
14.2	9.13736977230111\\
14.3	9.13013258561955\\
14.4	9.12295631539629\\
14.5	9.11591414898046\\
14.6	9.10906824195928\\
14.7	9.10247392832074\\
14.8	9.09618248016923\\
14.9	9.09024033119682\\
15	9.08468316416539\\
15.1	9.07953689188895\\
15.2	9.07482105622236\\
15.3	9.07055086061313\\
15.4	9.06673691012055\\
15.5	9.06338195818942\\
15.6	9.06048191033252\\
15.7	9.05802811516306\\
15.8	9.05600845610136\\
15.9	9.05440745227699\\
16	9.05320555440538\\
16.1	9.05237997312896\\
16.2	9.05190566154169\\
16.3	9.05175532555573\\
16.4	9.0519003862886\\
16.5	9.05231183368075\\
16.6	9.0529590279971\\
16.7	9.05381134918296\\
16.8	9.0548395971305\\
16.9	9.05601502487717\\
17	9.05730963131445\\
17.1	9.05869438331839\\
17.2	9.06014187746045\\
17.3	9.06162854397108\\
17.4	9.06313234983429\\
17.5	9.06463293469129\\
17.6	9.06610881298247\\
17.7	9.06754091212724\\
17.8	9.06891547679026\\
17.9	9.07022058495128\\
18	9.07144614746767\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	9\\
0.1	8.99999992526434\\
0.2	8.99999964595106\\
0.3	8.99997822371225\\
0.4	8.99988744719172\\
0.5	8.9997074890517\\
0.6	8.99946260750422\\
0.7	8.99918687364495\\
0.8	8.99894521969203\\
0.9	8.99880701035238\\
1	8.99879788825729\\
1.1	8.99892198260427\\
1.2	8.99917733728387\\
1.3	8.99952326337229\\
1.4	8.99989521384764\\
1.5	9.00026714016064\\
1.6	9.00063903925495\\
1.7	9.00101090807334\\
1.8	9.00138274356131\\
1.9	9.001754542665\\
2	9.00212630233246\\
2.1	9.00249801951313\\
2.2	9.00286969115751\\
2.3	9.00324131421729\\
2.4	9.00361288564606\\
2.5	9.00398440239964\\
2.6	9.00435586143392\\
2.7	9.00472725970636\\
2.8	9.00509859417743\\
2.9	9.00546986181034\\
3	9.00584105956982\\
3.1	9.006212184423\\
3.2	9.00658323333968\\
3.3	9.00695420329158\\
3.4	9.00732509125391\\
3.5	9.00769589420463\\
3.6	9.00806660912387\\
3.7	9.00843723299423\\
3.8	9.00880776280181\\
3.9	9.00917819553573\\
4	9.00954852818775\\
4.1	9.00991875775352\\
4.2	9.01028888123179\\
4.3	9.010658895625\\
4.4	9.01102879793963\\
4.5	9.01139858518516\\
4.6	9.01176825437473\\
4.7	9.01213780252567\\
4.8	9.01250722665919\\
4.9	9.01287652380046\\
5	9.01324569097871\\
5.1	9.01361472522729\\
5.2	9.01398362358413\\
5.3	9.01435238309216\\
5.4	9.01472100079848\\
5.5	9.01508947375395\\
5.6	9.01545779901434\\
5.7	9.01582597364051\\
5.8	9.01619399469809\\
5.9	9.01656185925724\\
6	9.01692956439382\\
6.1	9.01729710718848\\
6.2	9.01766448472759\\
6.3	9.01803169410334\\
6.4	9.01839873241218\\
6.5	9.0187655967564\\
6.6	9.01913228424456\\
6.7	9.01949879199085\\
6.8	9.01986511711434\\
6.9	9.02023125673703\\
7	9.02055771286885\\
7.1	9.02063220409774\\
7.2	9.02030379967752\\
7.3	9.0188098939394\\
7.4	9.01491802924461\\
7.5	9.00766814544394\\
7.6	8.99601543582268\\
7.7	8.97999350443943\\
7.8	8.95972786945039\\
7.9	8.93444307015478\\
8	8.90359580097416\\
8.1	8.86687914585665\\
8.2	8.82517116123403\\
8.3	8.78031995990916\\
8.4	8.73296694461518\\
8.5	8.68274631940293\\
8.6	8.63047052260752\\
8.7	8.57791449844388\\
8.8	8.5266171400773\\
8.9	8.47688993122558\\
9	8.42801940074466\\
9.1	8.38046093934932\\
9.2	8.33562879711075\\
9.3	8.29469848526991\\
9.4	8.25760957635908\\
9.5	8.22327200407155\\
9.6	8.19178641346824\\
9.7	8.16423669188385\\
9.8	8.14045691121736\\
9.9	8.1192415140339\\
10	8.10059544485008\\
10.1	8.08552590165193\\
10.2	8.07481918504222\\
10.3	8.06801619489473\\
10.4	8.06362676550315\\
10.5	8.06142051091912\\
10.6	8.06221522884035\\
10.7	8.06663150127396\\
10.8	8.07405008320811\\
10.9	8.08282990344529\\
11	8.09263682553851\\
11.1	8.10422670937388\\
11.2	8.11817802711638\\
11.3	8.13385749529423\\
11.4	8.14963618046876\\
11.5	8.16519533201877\\
11.6	8.18130903298277\\
11.7	8.19858793608734\\
11.8	8.21643563479257\\
11.9	8.2332661149675\\
12	8.24882321610627\\
12.1	8.26395863876153\\
12.2	8.27936652587594\\
12.3	8.29453754224875\\
12.4	8.307976388983\\
12.5	8.31952024832825\\
12.6	8.33011409439934\\
12.7	8.3405446602258\\
12.8	8.35039840611078\\
12.9	8.35828880578396\\
13	8.36414894917348\\
13.1	8.36899580992939\\
13.2	8.37368403066147\\
13.3	8.37785754225107\\
13.4	8.38016710603473\\
13.5	8.38058791564922\\
13.6	8.38019247302498\\
13.7	8.37988424773264\\
13.8	8.379358725342\\
13.9	8.37731920310842\\
14	8.37377382384474\\
14.1	8.36981070245705\\
14.2	8.36634330839014\\
14.3	8.36308088380573\\
14.4	8.35874258619315\\
14.5	8.35333537224649\\
14.6	8.34793177238403\\
14.7	8.34342638040317\\
14.8	8.33949199233696\\
14.9	8.33479660524378\\
15	8.32931416227555\\
15.1	8.32409985102556\\
15.2	8.32002880953881\\
15.3	8.31675841028278\\
15.4	8.31294420587167\\
15.5	8.30853902473612\\
15.6	8.3045702675127\\
15.7	8.30188543600643\\
15.8	8.30011873661185\\
15.9	8.29790622147375\\
16	8.29517678278163\\
16.1	8.29293087844558\\
16.2	8.29199071413325\\
16.3	8.29196960635348\\
16.4	8.29253075120614\\
16.5	8.29442827837924\\
16.6	8.29721529296478\\
16.7	8.3005022307242\\
16.8	8.3049975010529\\
16.9	8.31125987434481\\
17	8.31971176489319\\
17.1	8.32960610127979\\
17.2	8.34028587031144\\
17.3	8.3522254756424\\
17.4	8.36577985310605\\
17.5	8.38119650441052\\
17.6	8.3975772324462\\
17.7	8.41414074533789\\
17.8	8.4312662100135\\
17.9	8.44923620048256\\
18	8.46824707437207\\
};
%\addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	9\\
0.1	8.99999999427106\\
0.2	8.99999997288739\\
0.3	8.99999993421095\\
0.4	8.99999988316287\\
0.5	8.99997735330276\\
0.6	8.99988472222227\\
0.7	8.99970080266131\\
0.8	8.99947533668637\\
0.9	8.99925696223583\\
1	8.99905018309014\\
1.1	8.99885620015762\\
1.2	8.99867490391693\\
1.3	8.99850577518863\\
1.4	8.99834231008063\\
1.5	8.99817885558625\\
1.6	8.99801541304643\\
1.7	8.99785198380657\\
1.8	8.99768856920909\\
1.9	8.9975251705954\\
2	8.99736178930676\\
2.1	8.99719842668409\\
2.2	8.99703508406698\\
2.3	8.9968717627958\\
2.4	8.99670846420951\\
2.5	8.99654518964471\\
2.6	8.9963819404396\\
2.7	8.99621871793191\\
2.8	8.99605552345746\\
2.9	8.99589235835108\\
3	8.9957292239467\\
3.1	8.99556612157737\\
3.2	8.99540305257474\\
3.3	8.99524001826939\\
3.4	8.99507701999011\\
3.5	8.99491405906524\\
3.6	8.99475113682266\\
3.7	8.99458825458889\\
3.8	8.99442541368861\\
3.9	8.99426261544411\\
4	8.99409986117718\\
4.1	8.99393715220886\\
4.2	8.99377448985837\\
4.3	8.99361187544279\\
4.4	8.99344931027737\\
4.5	8.9932867956765\\
4.6	8.99312433295294\\
4.7	8.99296192341741\\
4.8	8.99279956837909\\
4.9	8.99263726914538\\
5	8.99247502702157\\
5.1	8.99231284331109\\
5.2	8.99215071931585\\
5.3	8.99198865633588\\
5.4	8.99182665566894\\
5.5	8.99166471861046\\
5.6	8.9915028464545\\
5.7	8.99134104049323\\
5.8	8.99117930201617\\
5.9	8.99101763231076\\
6	8.9908560326621\\
6.1	8.99069450435296\\
6.2	8.99053304866475\\
6.3	8.99037166687587\\
6.4	8.99021036026132\\
6.5	8.99004913009499\\
6.6	8.98988797764725\\
6.7	8.98972690418689\\
6.8	8.9895659109812\\
6.9	8.98940499929305\\
7	8.98924417038259\\
7.1	8.98908342550697\\
7.2	8.9889599363654\\
7.3	8.98891165748578\\
7.4	8.9889013780573\\
7.5	8.98889110432918\\
7.6	8.98884585402105\\
7.7	8.98871155669191\\
7.8	8.98847155329425\\
7.9	8.98815007296379\\
8	8.98779557426097\\
8.1	8.98741061843986\\
8.2	8.98698745712423\\
8.3	8.98655643286232\\
8.4	8.98612688173911\\
8.5	8.98566997905208\\
8.6	8.98517938770619\\
8.7	8.98467998765348\\
8.8	8.98418110994639\\
8.9	8.98364249311353\\
9	8.9829868261852\\
9.1	8.98220979916403\\
9.2	8.98136844501738\\
9.3	8.98048667797858\\
9.4	8.97952828128893\\
9.5	8.97843312588703\\
9.6	8.97721314095847\\
9.7	8.9759402483519\\
9.8	8.97461901853235\\
9.9	8.9731979562573\\
10	8.971695523138\\
10.1	8.97018813875246\\
10.2	8.96872949318848\\
10.3	8.96732661924598\\
10.4	8.96595897602647\\
10.5	8.96464890113878\\
10.6	8.96345401346598\\
10.7	8.96239662034369\\
10.8	8.96145613368848\\
10.9	8.9606211162445\\
11	8.95991814903774\\
11.1	8.95938304072982\\
11.2	8.95903113118079\\
11.3	8.95883402431153\\
11.4	8.95873709567099\\
11.5	8.9587343108959\\
11.6	8.95886017157257\\
11.7	8.95911920796697\\
11.8	8.959471681934\\
11.9	8.95986297840451\\
12	8.96028740593468\\
12.1	8.96078018733296\\
12.2	8.96136862049542\\
12.3	8.96203211479405\\
12.4	8.96271032107507\\
12.5	8.96339287803342\\
12.6	8.96411139362167\\
12.7	8.96486836376474\\
12.8	8.96562330743753\\
12.9	8.96632197119252\\
13	8.9669605311026\\
13.1	8.96757811809608\\
13.2	8.96819958331293\\
13.3	8.9688263403245\\
13.4	8.96944714138583\\
13.5	8.97007035059146\\
13.6	8.97072080822409\\
13.7	8.97141702992583\\
13.8	8.97213387927363\\
13.9	8.97281080869429\\
14	8.97343636252445\\
14.1	8.97404046142185\\
14.2	8.97462870024209\\
14.3	8.97516607868358\\
14.4	8.97560309390082\\
14.5	8.97593928020552\\
14.6	8.97621532671116\\
14.7	8.97645207708374\\
14.8	8.97665005253692\\
14.9	8.97680621798485\\
15	8.97692980780617\\
15.1	8.97704189307954\\
15.2	8.97715536374082\\
15.3	8.97726800572959\\
15.4	8.97737081845776\\
15.5	8.97747013983197\\
15.6	8.97758634522445\\
15.7	8.9777301810345\\
15.8	8.97789490735509\\
15.9	8.97806575845206\\
16	8.97824488699207\\
16.1	8.97844958879836\\
16.2	8.97868716784828\\
16.3	8.97894712038089\\
16.4	8.97921860160775\\
16.5	8.97950598727012\\
16.6	8.97980492472924\\
16.7	8.98010301592936\\
16.8	8.98040199610857\\
16.9	8.98070197798504\\
17	8.98099391632766\\
17.1	8.98126448746974\\
17.2	8.98150006042417\\
17.3	8.98169680087844\\
17.4	8.98184983323667\\
17.5	8.9819465387673\\
17.6	8.98197767532411\\
17.7	8.98195734043771\\
17.8	8.98189888137243\\
17.9	8.98181339476844\\
18	8.98172657492856\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,2.25cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=25,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0309921630408392\\
0.2	0.0856685122416622\\
0.3	0.160719305013923\\
0.4	0.259348538323132\\
0.5	0.379211750753411\\
0.6	0.518028858344563\\
0.7	0.673585844682591\\
0.8	0.843736303445322\\
0.9	1.02640283298926\\
1	1.2195782861409\\
1.1	1.42132688140642\\
1.2	1.62978518460166\\
1.3	1.84316297238494\\
1.4	2.0597439903997\\
1.5	2.27788569343483\\
1.6	2.49600959931895\\
1.7	2.71411298488217\\
1.8	2.93219405923359\\
1.9	3.15025103221407\\
2	3.36828211445698\\
2.1	3.58628551745507\\
2.2	3.8042594535956\\
2.3	4.02220213624016\\
2.4	4.24011177977559\\
2.5	4.45798659965658\\
2.6	4.67582481252036\\
2.7	4.8936246362053\\
2.8	5.11138428976037\\
2.9	5.32910199358305\\
3	5.54677596944303\\
3.1	5.76440444054318\\
3.2	5.98198563158416\\
3.3	6.19951776880399\\
3.4	6.41699908004845\\
3.5	6.6344277948356\\
3.6	6.85180214440982\\
3.7	7.06912036177243\\
3.8	7.28638068175817\\
3.9	7.50358134113904\\
4	7.7207205785961\\
4.1	7.93779663481169\\
4.2	8.15480775254024\\
4.3	8.37175217663337\\
4.4	8.58862815415442\\
4.5	8.80543393425133\\
4.6	9.02216776824931\\
4.7	9.23882650579783\\
4.8	9.45496038037223\\
4.9	9.67013911428399\\
5	9.88396206732982\\
5.1	10.0960572034053\\
5.2	10.3060800602373\\
5.3	10.5137127254525\\
5.4	10.7186628205502\\
5.5	10.9206624936421\\
5.6	11.1194674236758\\
5.7	11.3148558372132\\
5.8	11.5066275382552\\
5.9	11.694602956708\\
6	11.878622208896\\
6.1	12.0585441777493\\
6.2	12.2342456109895\\
6.3	12.4056202385452\\
6.4	12.5725779098448\\
6.5	12.7350437516245\\
6.6	12.8929573468237\\
6.7	13.0462719349766\\
6.8	13.1949536345214\\
6.9	13.3389806872885\\
7	13.4783427254414\\
7.1	13.6130400610013\\
7.2	13.7430829980684\\
7.3	13.8684911677768\\
7.4	13.9892928859731\\
7.5	14.105524533555\\
7.6	14.2172299593585\\
7.7	14.3244599051228\\
7.8	14.4272714537109\\
7.9	14.5257274980765\\
8	14.6198962324437\\
8.1	14.7098506648555\\
8.2	14.7956681507941\\
8.3	14.8774299475239\\
8.4	14.9552207887805\\
8.5	15.0291284794109\\
8.6	15.0992435095509\\
8.7	15.1656586879088\\
8.8	15.2284687937117\\
8.9	15.2877702468581\\
9	15.3436607958099\\
9.1	15.3962392227491\\
9.2	15.4456050655176\\
9.3	15.4918583558521\\
9.4	15.5350993734251\\
9.5	15.5754284151974\\
9.6	15.6129455795821\\
9.7	15.6477505649476\\
9.8	15.6799424819366\\
9.9	15.7096196791265\\
10	15.7368795815408\\
10.1	15.7618185415318\\
10.2	15.784531701549\\
10.3	15.8051128683223\\
10.4	15.823654397993\\
10.5	15.8402470917313\\
10.6	15.8549801013875\\
10.7	15.8679408447313\\
10.8	15.8792149298438\\
10.9	15.8888860882309\\
11	15.8970361162424\\
11.1	15.9037448243849\\
11.2	15.9090899941282\\
11.3	15.9131473418172\\
11.4	15.9159904893063\\
11.5	15.9176909409484\\
11.6	15.9183180665779\\
11.7	15.9179390901399\\
11.8	15.9166190836247\\
11.9	15.9144209659817\\
12	15.9114055066943\\
12.1	15.9076313337083\\
12.2	15.9031549454194\\
12.3	15.8980307264306\\
12.4	15.8923109668073\\
12.5	15.8860458845626\\
12.6	15.8792836511181\\
12.7	15.8720704194968\\
12.8	15.86445035501\\
12.9	15.8564656682165\\
13	15.8481566499353\\
13.1	15.8395617081085\\
13.2	15.8307174063149\\
13.3	15.8216585037492\\
13.4	15.8124179964856\\
13.5	15.8030271598582\\
13.6	15.7935155917941\\
13.7	15.7839112569488\\
13.8	15.7742405314961\\
13.9	15.7645282484375\\
14	15.7547977433009\\
14.1	15.7450709001054\\
14.2	15.7353681974796\\
14.3	15.7257087548238\\
14.4	15.716110378416\\
14.5	15.7065896073675\\
14.6	15.6971617593387\\
14.7	15.6878409759351\\
14.8	15.6786402677064\\
14.9	15.6695715586778\\
15	15.6606457303507\\
15.1	15.6518726651106\\
15.2	15.6432612889901\\
15.3	15.634819613736\\
15.4	15.6265547781357\\
15.5	15.6184730885622\\
15.6	15.6105800587024\\
15.7	15.602880448435\\
15.8	15.5953783018307\\
15.9	15.5880769842486\\
16	15.58097921851\\
16.1	15.5740871201289\\
16.2	15.5674022315861\\
16.3	15.5609255556346\\
16.4	15.554657587628\\
16.5	15.5485983468635\\
16.6	15.5427474069387\\
16.7	15.5371039251179\\
16.8	15.5316666707101\\
16.9	15.5264340524613\\
17	15.5214041449653\\
17.1	15.5165747140995\\
17.2	15.5119432414945\\
17.3	15.5075069480458\\
17.4	15.5032628164806\\
17.5	15.4992076129901\\
17.6	15.4953379079416\\
17.7	15.4916500956862\\
17.8	15.4881404134751\\
17.9	15.4848049595046\\
18	15.4816397101029\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.51062843803294e-06\\
0.2	4.14426569970157e-06\\
0.3	0.0280013014301661\\
0.4	0.0811390136666141\\
0.5	0.160174172207295\\
0.6	0.26282816867482\\
0.7	0.386503754935933\\
0.8	0.536179510126004\\
0.9	0.707565837923687\\
1	0.89171695008626\\
1.1	1.08720961147314\\
1.2	1.29234196765271\\
1.3	1.50724615784697\\
1.4	1.72542820407276\\
1.5	1.94359606112848\\
1.6	2.16174793600833\\
1.7	2.37988203622824\\
1.8	2.59799656988714\\
1.9	2.81608974572901\\
2	3.03415977319378\\
2.1	3.25220486248448\\
2.2	3.47022322462897\\
2.3	3.68821307152923\\
2.4	3.90617261603102\\
2.5	4.12410007196082\\
2.6	4.3419936542049\\
2.7	4.55985157876742\\
2.8	4.77767206281588\\
2.9	4.99545332475513\\
3	5.21319358426495\\
3.1	5.43089106238086\\
3.2	5.64854398152567\\
3.3	5.86615056560684\\
3.4	6.08370904003345\\
3.5	6.30121763179255\\
3.6	6.51867456950258\\
3.7	6.73607808347819\\
3.8	6.95342640578206\\
3.9	7.17071777027\\
4	7.38795041268475\\
4.1	7.60512257066386\\
4.2	7.82223248382526\\
4.3	8.03927839383901\\
4.4	8.25625854444135\\
4.5	8.47317118151824\\
4.6	8.69001455317264\\
4.7	8.90678690974878\\
4.8	9.12348650390966\\
4.9	9.3401115906914\\
5	9.55666042754579\\
5.1	9.77313127441426\\
5.2	9.98952239377712\\
5.3	10.2058320506995\\
5.4	10.4220585128865\\
5.5	10.6382000507451\\
5.6	10.8542549374572\\
5.7	11.0702214489881\\
5.8	11.286097864178\\
5.9	11.5018824647747\\
6	11.7175735355205\\
6.1	11.933169364141\\
6.2	12.1486682415014\\
6.3	12.3640684615471\\
6.4	12.5793683214198\\
6.5	12.7945661215026\\
6.6	13.0096601654663\\
6.7	13.2246487603252\\
6.8	13.4395302164864\\
6.9	13.6543028477366\\
7	13.868175137928\\
7.1	14.0784797430297\\
7.2	14.2805867966169\\
7.3	14.4752803713121\\
7.4	14.6610300886892\\
7.5	14.8364224728472\\
7.6	15.0003372757299\\
7.7	15.1503263442375\\
7.8	15.2878688844888\\
7.9	15.412638812725\\
8	15.5245111077344\\
8.1	15.6235414942042\\
8.2	15.7086534790777\\
8.3	15.7805233571805\\
8.4	15.8410664436657\\
8.5	15.8908247285878\\
8.6	15.9294027025736\\
8.7	15.9577555594472\\
8.8	15.9768607756782\\
8.9	15.9885483879306\\
9	15.9935836311462\\
9.1	15.9920088094864\\
9.2	15.9847933138127\\
9.3	15.9728723403557\\
9.4	15.9577255214144\\
9.5	15.9400392195047\\
9.6	15.9199676023007\\
9.7	15.8982596486756\\
9.8	15.8760187329256\\
9.9	15.853748364641\\
10	15.8315575062021\\
10.1	15.8099461996892\\
10.2	15.7893472686565\\
10.3	15.7703742093319\\
10.4	15.7532526772775\\
10.5	15.7379662949126\\
10.6	15.7247025572568\\
10.7	15.7135925966631\\
10.8	15.7048331605159\\
10.9	15.6984099787085\\
11	15.6941944055826\\
11.1	15.6921349495154\\
11.2	15.6921444685456\\
11.3	15.6941302699283\\
11.4	15.6979279031582\\
11.5	15.7033580909897\\
11.6	15.7102369005661\\
11.7	15.7183669465866\\
11.8	15.7275042887041\\
11.9	15.7374342536561\\
12	15.7479973423498\\
12.1	15.7589790844397\\
12.2	15.7701693138049\\
12.3	15.7812896033394\\
12.4	15.7921555327263\\
12.5	15.8026795078992\\
12.6	15.8126900644619\\
12.7	15.8220304970249\\
12.8	15.830466045278\\
12.9	15.8374398197926\\
13	15.8430441650635\\
13.1	15.8472662163324\\
13.2	15.8501038517266\\
13.3	15.8514678521999\\
13.4	15.8513968017887\\
13.5	15.8500342923669\\
13.6	15.8474161881382\\
13.7	15.8435874291388\\
13.8	15.8385104678358\\
13.9	15.8322659744973\\
14	15.8250254193472\\
14.1	15.8168591906717\\
14.2	15.8078425250482\\
14.3	15.7979781856193\\
14.4	15.7873664569485\\
14.5	15.7761770267988\\
14.6	15.7644927079357\\
14.7	15.7523965787184\\
14.8	15.7399139562328\\
14.9	15.7271412190892\\
15	15.7142198082828\\
15.1	15.7012244521882\\
15.2	15.6882266502782\\
15.3	15.6752586128077\\
15.4	15.6623952435436\\
15.5	15.6497321140778\\
15.6	15.6373224356323\\
15.7	15.6252144089748\\
15.8	15.6134379428817\\
15.9	15.6020378223039\\
16	15.5910567189081\\
16.1	15.5805216023097\\
16.2	15.5704543123065\\
16.3	15.5608804975483\\
16.4	15.5518017056915\\
16.5	15.5432255266319\\
16.6	15.5351765551745\\
16.7	15.5276285386875\\
16.8	15.5205772552449\\
16.9	15.514015042217\\
17	15.5079311287589\\
17.1	15.5023527627567\\
17.2	15.4972153588381\\
17.3	15.4925015270907\\
17.4	15.4881921261221\\
17.5	15.4842665932111\\
17.6	15.4807613260922\\
17.7	15.4775846446052\\
17.8	15.4747145088142\\
17.9	15.472128627809\\
18	15.4698047094581\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	3.00534160882768e-06\\
0.2	8.23581805155513e-06\\
0.3	0.0284256546541597\\
0.4	0.0825301899460489\\
0.5	0.162382157206288\\
0.6	0.265517812399019\\
0.7	0.389328785976359\\
0.8	0.538187558251777\\
0.9	0.708321980004675\\
1	0.891143256482642\\
1.1	1.08530142794566\\
1.2	1.28914307050537\\
1.3	1.5035265424637\\
1.4	1.72170881504504\\
1.5	1.93987692899052\\
1.6	2.15802909135303\\
1.7	2.37616350960713\\
1.8	2.59427839183832\\
1.9	2.81237194679168\\
2	3.03044238386716\\
2.1	3.24848791328068\\
2.2	3.46650674602582\\
2.3	3.68449709401448\\
2.4	3.90245717004555\\
2.5	4.12038518794669\\
2.6	4.33827936260229\\
2.7	4.55613790998683\\
2.8	4.77395904723715\\
2.9	4.99174099273408\\
3	5.20948196615102\\
3.1	5.4271801884818\\
3.2	5.6448338821376\\
3.3	5.86244127099913\\
3.4	6.08000058043218\\
3.5	6.29751003741262\\
3.6	6.51496787052592\\
3.7	6.73237231007088\\
3.8	6.94972158805594\\
3.9	7.16701393833046\\
4	7.38424759659133\\
4.1	7.60142080044361\\
4.2	7.81853178947618\\
4.3	8.0355788053139\\
4.4	8.25256009165796\\
4.5	8.46947389436869\\
4.6	8.68631846150216\\
4.7	8.90309204336531\\
4.8	9.11979289258075\\
4.9	9.33641926414587\\
5	9.55296941547057\\
5.1	9.76944160645478\\
5.2	9.9858340995292\\
5.3	10.2021451597088\\
5.4	10.4183730546653\\
5.5	10.6345160547632\\
5.6	10.8505724331299\\
5.7	11.0665404656826\\
5.8	11.282418431214\\
5.9	11.4982046114295\\
6	11.7138972909991\\
6.1	11.9294947576255\\
6.2	12.1449953020821\\
6.3	12.3603972182897\\
6.4	12.5756988033295\\
6.5	12.7908983575283\\
6.6	13.0059941844878\\
6.7	13.2209845911785\\
6.8	13.4358678879543\\
6.9	13.6506423885959\\
7	13.8653064103899\\
7.1	14.079858274162\\
7.2	14.2857760101958\\
7.3	14.499967491274\\
7.4	14.7141776055968\\
7.5	14.9282689488756\\
7.6	15.1415402103829\\
7.7	15.3295582464863\\
7.8	15.5139449686073\\
7.9	15.6922532684927\\
8	15.8618360989284\\
8.1	16.0205434006502\\
8.2	16.1458069853209\\
8.3	16.2403913642662\\
8.4	16.3282557673971\\
8.5	16.4080446641833\\
8.6	16.4576974329132\\
8.7	16.4805817845454\\
8.8	16.4799836962404\\
8.9	16.4799708192288\\
9	16.4795723565454\\
9.1	16.4571914692095\\
9.2	16.4162570009034\\
9.3	16.3600194832018\\
9.4	16.3123599287108\\
9.5	16.2721586005118\\
9.6	16.2175635962315\\
9.7	16.1516626172505\\
9.8	16.0982145721365\\
9.9	16.0558625269787\\
10	16.0023679057101\\
10.1	15.9405307206313\\
10.2	15.8729017933514\\
10.3	15.8228825865853\\
10.4	15.7885346030418\\
10.5	15.7468120815524\\
10.6	15.6999657286795\\
10.7	15.6500077989119\\
10.8	15.6200483977773\\
10.9	15.6075989242646\\
11	15.5888684378749\\
11.1	15.5656653080903\\
11.2	15.5395903036667\\
11.3	15.5330959008807\\
11.4	15.5433879385433\\
11.5	15.5467152352708\\
11.6	15.5446066216736\\
11.7	15.5384205699396\\
11.8	15.5504964145416\\
11.9	15.5778308330893\\
12	15.5964579608347\\
12.1	15.6078099869982\\
12.2	15.6131812504358\\
12.3	15.6348563138832\\
12.4	15.6698095281822\\
12.5	15.6941469723272\\
12.6	15.7093451735659\\
12.7	15.7167642671691\\
12.8	15.7386560331419\\
12.9	15.771439287437\\
13	15.7918403647181\\
13.1	15.8015322600383\\
13.2	15.8020736221621\\
13.3	15.8160266000692\\
13.4	15.8406443233055\\
13.5	15.8523692756774\\
13.6	15.8529897348553\\
13.7	15.8441788843709\\
13.8	15.8484285321392\\
13.9	15.8631362686662\\
14	15.865061798575\\
14.1	15.8560853219618\\
14.2	15.8379651833338\\
14.3	15.8331035233755\\
14.4	15.8390054315004\\
14.5	15.8326818509153\\
14.6	15.8160603758382\\
14.7	15.7909380470854\\
14.8	15.7800600931468\\
14.9	15.7809014781777\\
15	15.7701082021044\\
15.1	15.7496230291521\\
15.2	15.7212504261952\\
15.3	15.7076428878069\\
15.4	15.7062939236921\\
15.5	15.6939370299406\\
15.6	15.672493557372\\
15.7	15.6437415565999\\
15.8	15.6302449534295\\
15.9	15.6294800718472\\
16	15.6182032741128\\
16.1	15.5982940544663\\
16.2	15.571486785931\\
16.3	15.5602703401587\\
16.4	15.5411899427759\\
16.5	15.5158883766537\\
16.6	15.5067735158968\\
16.7	15.490293690848\\
16.8	15.4680081759182\\
16.9	15.4413386053008\\
17	15.4115720465725\\
17.1	15.4008256139257\\
17.2	15.3851481428158\\
17.3	15.3657780486078\\
17.4	15.3438297531157\\
17.5	15.3202978247643\\
17.6	15.3171154991405\\
17.7	15.3099605931271\\
17.8	15.2998299617657\\
17.9	15.2876142877547\\
18	15.2741026429213\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	3.11992034576785e-06\\
0.2	8.54891280947642e-06\\
0.3	0.0284261150881817\\
0.4	0.0825307504730617\\
0.5	0.162832193422026\\
0.6	0.266920395907131\\
0.7	0.391604590450732\\
0.8	0.540421071291713\\
0.9	0.710455954032579\\
1	0.893144863660461\\
1.1	1.08717947782077\\
1.2	1.29089094409473\\
1.3	1.50516124215655\\
1.4	1.72334341527276\\
1.5	1.94151141641141\\
1.6	2.15966345249032\\
1.7	2.37779773102946\\
1.8	2.59591246012874\\
1.9	2.81400584853928\\
2	3.0320761056574\\
2.1	3.25012144170996\\
2.2	3.46814006770592\\
2.3	3.68613019552648\\
2.4	3.90409003802891\\
2.5	4.12201780903017\\
2.6	4.3399117233933\\
2.7	4.55776999712353\\
2.8	4.77559084736461\\
2.9	4.99337249251129\\
3	5.21111315223987\\
3.1	5.42881104755997\\
3.2	5.64646440089418\\
3.3	5.86407143613351\\
3.4	6.08163037866953\\
3.5	6.2991394554607\\
3.6	6.51659689511953\\
3.7	6.73400092794507\\
3.8	6.95134978598199\\
3.9	7.16864170309147\\
4	7.38587491496818\\
4.1	7.60304765923504\\
4.2	7.82015817549884\\
4.3	8.03720470540978\\
4.4	8.25418549268001\\
4.5	8.47109878317641\\
4.6	8.68794282498095\\
4.7	8.90471586841512\\
4.8	9.12141616611837\\
4.9	9.33804197310645\\
5	9.55459154681344\\
5.1	9.77106314715185\\
5.2	9.98745503657043\\
5.3	10.2037654801037\\
5.4	10.4199927454493\\
5.5	10.6361351029925\\
5.6	10.8521908258668\\
5.7	11.0681581900219\\
5.8	11.2840354742701\\
5.9	11.4998209603397\\
6	11.715512932924\\
6.1	11.9311096797493\\
6.2	12.1466094915922\\
6.3	12.3620106624308\\
6.4	12.5773114893571\\
6.5	12.792510272709\\
6.6	13.0076053161479\\
6.7	13.2225949266158\\
6.8	13.4374774145253\\
6.9	13.6522510936866\\
7	13.8669142814117\\
7.1	14.0814652985604\\
7.2	14.2866388333439\\
7.3	14.5000703137882\\
7.4	14.7142803715191\\
7.5	14.9283716573829\\
7.6	15.1423424413595\\
7.7	15.3314418569969\\
7.8	15.5168613232011\\
7.9	15.6957664583932\\
8	15.8654128730041\\
8.1	16.0246656845158\\
8.2	16.1501479023423\\
8.3	16.2446709361639\\
8.4	16.3325672123311\\
8.5	16.4128712177182\\
8.6	16.4626826883777\\
8.7	16.4855845276074\\
8.8	16.4849585102313\\
8.9	16.4857682567027\\
9	16.4868881004055\\
9.1	16.4654161727837\\
9.2	16.4248593434119\\
9.3	16.369052440228\\
9.4	16.3224947951966\\
9.5	16.2839266775591\\
9.6	16.2301951337556\\
9.7	16.1644889173099\\
9.8	16.1118127946457\\
9.9	16.0706854299524\\
10	16.0175936295707\\
10.1	15.9554527208397\\
10.2	15.8871527777342\\
10.3	15.8366891297474\\
10.4	15.8020809530787\\
10.5	15.7594673210443\\
10.6	15.7112083857952\\
10.7	15.6599131393373\\
10.8	15.6289528905893\\
10.9	15.615394889776\\
11	15.5951319675561\\
11.1	15.5701041239714\\
11.2	15.5421898590846\\
11.3	15.5344386056134\\
11.4	15.5439838794569\\
11.5	15.5461751008026\\
11.6	15.5426296828977\\
11.7	15.5352169004767\\
11.8	15.546650667617\\
11.9	15.5738506644155\\
12	15.5919496311049\\
12.1	15.6024627713105\\
12.2	15.6067599083692\\
12.3	15.6280078127892\\
12.4	15.6630938920861\\
12.5	15.6872114919487\\
12.6	15.7019103920938\\
12.7	15.7090596727532\\
12.8	15.7312617244979\\
12.9	15.7648602417655\\
13	15.7856481746684\\
13.1	15.7953727073569\\
13.2	15.7958038814616\\
13.3	15.8097612006567\\
13.4	15.834493691044\\
13.5	15.8460557404958\\
13.6	15.8462941554413\\
13.7	15.8369500824303\\
13.8	15.8413203353147\\
13.9	15.8567058102238\\
14	15.858981145642\\
14.1	15.8500839887061\\
14.2	15.8322017158438\\
14.3	15.8281193443742\\
14.4	15.8352491841937\\
14.5	15.8297142935506\\
14.6	15.8135069616389\\
14.7	15.7887564165546\\
14.8	15.7782821744492\\
14.9	15.7795560450551\\
15	15.7689818170102\\
15.1	15.7485077075393\\
15.2	15.7200963382121\\
15.3	15.7065441304566\\
15.4	15.7053364125341\\
15.5	15.6929081205788\\
15.6	15.6711983849589\\
15.7	15.6421600407159\\
15.8	15.6285319556764\\
15.9	15.6277760467716\\
16	15.6163247453869\\
16.1	15.5960785798445\\
16.2	15.5689507105381\\
16.3	15.5576073771219\\
16.4	15.5384232910777\\
16.5	15.5129073355579\\
16.6	15.5037758092625\\
16.7	15.4873295699019\\
16.8	15.4649926978546\\
16.9	15.4383544422928\\
17	15.4087174296301\\
17.1	15.3982687790285\\
17.2	15.3829934795083\\
17.3	15.363997866424\\
17.4	15.3425492397302\\
17.5	15.319644167021\\
17.6	15.3171463598689\\
17.7	15.3103363969514\\
17.8	15.3006232991382\\
17.9	15.288530670705\\
18	15.2749226660929\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2.5,
ymax=2,
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.203334003121599\\
0.1	0.390078681091737\\
0.2	0.560620019686075\\
0.3	0.71531754416543\\
0.4	0.854637056833432\\
0.5	0.979002482485374\\
0.6	1.08884887235586\\
0.7	1.18462134121293\\
0.8	1.26677401857728\\
0.9	1.33576903635354\\
1	1.39207557168933\\
1.1	1.4361689621523\\
1.2	1.46852990830099\\
1.3	1.48964377049991\\
1.4	1.49999388784759\\
1.5	1.49999999967684\\
1.6	1.49999999966808\\
1.7	1.49999999966425\\
1.8	1.49999999965446\\
1.9	1.49999999964154\\
2	1.4999999996819\\
2.1	1.49999999967782\\
2.2	1.4999999996716\\
2.3	1.49999999965561\\
2.4	1.49999999951872\\
2.5	1.49999999951964\\
2.6	1.49999999965685\\
2.7	1.49999999960946\\
2.8	1.4999999995802\\
2.9	1.49999999954697\\
3	1.49999999950788\\
3.1	1.49999999950591\\
3.2	1.49999999946502\\
3.3	1.49999999939336\\
3.4	1.49999999934551\\
3.5	1.49999999935427\\
3.6	1.49999999927767\\
3.7	1.49999999910121\\
3.8	1.49999999911745\\
3.9	1.49999999906145\\
4	1.49999999890075\\
4.1	1.49999999869653\\
4.2	1.49999999830438\\
4.3	1.499999997962\\
4.4	1.49999999670472\\
4.5	1.49999999380819\\
4.6	1.4999907761635\\
4.7	1.49704163815156\\
4.8	1.49127935388467\\
4.9	1.48289724680596\\
5	1.47208184508532\\
5.1	1.45901290847596\\
5.2	1.44386347614205\\
5.3	1.42679992458739\\
5.4	1.40798203097544\\
5.5	1.38756305396967\\
5.6	1.36568982126637\\
5.7	1.34250281996827\\
5.8	1.31813632328199\\
5.9	1.29271847354221\\
6	1.26637141485857\\
6.1	1.23921141435186\\
6.2	1.21134899105541\\
6.3	1.18288904865684\\
6.4	1.1539310120217\\
6.5	1.12456896709844\\
6.6	1.09489180312562\\
6.7	1.06498335725473\\
6.8	1.03492256056464\\
6.9	1.00478358554725\\
7	0.974635994174285\\
7.1	0.944544886432914\\
7.2	0.914571048854128\\
7.3	0.8847711027609\\
7.4	0.855197651892259\\
7.5	0.825899429113305\\
7.6	0.796921439884164\\
7.7	0.768305113317736\\
7.8	0.74008843664904\\
7.9	0.712306099237078\\
8	0.684989630933703\\
8.1	0.658167538456015\\
8.2	0.631865439400556\\
8.3	0.606106193767157\\
8.4	0.580910032865268\\
8.5	0.55629468549371\\
8.6	0.532275501303654\\
8.7	0.508865571259951\\
8.8	0.486075845132919\\
8.9	0.463915245961603\\
9	0.442390781440697\\
9.1	0.42150765219288\\
9.2	0.401269356898028\\
9.3	0.381677794260283\\
9.4	0.362733361805604\\
9.5	0.344435051452349\\
9.6	0.32678054205544\\
9.7	0.309766288589284\\
9.8	0.293387608282094\\
9.9	0.277638763618101\\
10	0.262513042248701\\
10.1	0.248002833805293\\
10.2	0.23409970368891\\
10.3	0.220794463865349\\
10.4	0.208077240709962\\
10.5	0.195937539948754\\
10.6	0.184364308746493\\
10.7	0.173345994993986\\
10.8	0.162870603850138\\
10.9	0.15292575159613\\
11	0.143498716860771\\
11.1	0.134576489278345\\
11.2	0.126145815641167\\
11.3	0.118193243610426\\
11.4	0.110705163049958\\
11.5	0.103667845046898\\
11.6	0.0970674786921832\\
11.7	0.0908902056730362\\
11.8	0.0851221527588023\\
11.9	0.079749462239351\\
12	0.074758320384542\\
12.1	0.0701349839911932\\
12.2	0.0658658050839876\\
12.3	0.0619372538362659\\
12.4	0.0583359397761619\\
12.5	0.0550486313428678\\
12.6	0.0520622738571897\\
12.7	0.0493640059697314\\
12.8	0.0469411746491796\\
12.9	0.0447813487722194\\
13	0.0428723313756345\\
13.1	0.0412021706300541\\
13.2	0.0397591695936921\\
13.3	0.0385318948032827\\
13.4	0.0375091837581779\\
13.5	0.0366801513523581\\
13.6	0.0360341953077946\\
13.7	0.0355610006613167\\
13.8	0.0352505433557915\\
13.9	0.0350930929850906\\
14	0.035079214740909\\
14.1	0.0351997706081843\\
14.2	0.0354459198543975\\
14.3	0.0358091188567073\\
14.4	0.0362811203094323\\
14.5	0.0368539718530114\\
14.6	0.0375200141641717\\
14.7	0.03827187854564\\
14.8	0.0391024840523871\\
14.9	0.0400050341899644\\
15	0.0409730132191851\\
15.1	0.0420001821000205\\
15.2	0.0430805741063004\\
15.3	0.0442084901414439\\
15.4	0.0453784937841926\\
15.5	0.0465854060920581\\
15.6	0.047824300188892\\
15.7	0.0490904956618419\\
15.8	0.0503795527916882\\
15.9	0.0516872666394343\\
16	0.0530096610108412\\
16.1	0.0543429823194947\\
16.2	0.0556836933678901\\
16.3	0.0570284670649739\\
16.4	0.0583741800975226\\
16.5	0.0597179065717369\\
16.6	0.061056911640474\\
16.7	0.0623886451305552\\
16.8	0.0637107351836917\\
16.9	0.0650209819236843\\
17	0.0663173511616733\\
17.1	0.0675979681504036\\
17.2	0.0688611113976503\\
17.3	0.0701052065482118\\
17.4	0.071328820343088\\
17.5	0.0725306546637876\\
17.6	0.0737095406690005\\
17.7	0.0748644330302122\\
17.8	0.0759944042722432\\
17.9	0.0770986392240379\\
18	0.0781764295844991\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	9.9109612688153e-06\\
0.1	1.72788200191007e-05\\
0.2	0.183684308667775\\
0.3	0.379983925461423\\
0.4	0.586760656129185\\
0.5	0.741723375612647\\
0.6	0.87964979370741\\
0.7	1.05024557843573\\
0.8	1.19270631018685\\
0.9	1.2764850552468\\
1	1.35093695457755\\
1.1	1.41423527234027\\
1.2	1.47841380508626\\
1.3	1.49999999990317\\
1.4	1.49999999986427\\
1.5	1.49999999986301\\
1.6	1.49999999987381\\
1.7	1.49999999988727\\
1.8	1.49999999991457\\
1.9	1.49999999991529\\
2	1.49999999990424\\
2.1	1.49999999991602\\
2.2	1.49999999992399\\
2.3	1.49999999997409\\
2.4	1.49999999997104\\
2.5	1.49999999995459\\
2.6	1.49999999996303\\
2.7	1.49999999995024\\
2.8	1.4999999999738\\
2.9	1.49999999995662\\
3	1.49999999997096\\
3.1	1.49999999991596\\
3.2	1.49999999995011\\
3.3	1.49999999996438\\
3.4	1.49999999997247\\
3.5	1.49999999996124\\
3.6	1.49999999996623\\
3.7	1.49999999998688\\
3.8	1.49999999994364\\
3.9	1.49999999999787\\
4	1.49999999998945\\
4.1	1.49999999994691\\
4.2	1.49999999999794\\
4.3	1.49999999999185\\
4.4	1.49999999995585\\
4.5	1.49999999999016\\
4.6	1.4999999999862\\
4.7	1.49999999997722\\
4.8	1.49999999998712\\
4.9	1.49999999995439\\
5	1.49999999993916\\
5.1	1.49999999996246\\
5.2	1.49999999998477\\
5.3	1.49999999996942\\
5.4	1.49999999992573\\
5.5	1.49999999998536\\
5.6	1.49999999997795\\
5.7	1.49999999997951\\
5.8	1.49999999992619\\
5.9	1.49999999997241\\
6	1.49999999984589\\
6.1	1.49999999995057\\
6.2	1.49999999995428\\
6.3	1.49999999993573\\
6.4	1.49999999992794\\
6.5	1.49999999991865\\
6.6	1.49999999992262\\
6.7	1.49999999993555\\
6.8	1.49999999952633\\
6.9	1.4948166961659\\
7	1.4721370556558\\
7.1	1.41907216679318\\
7.2	1.37113419632899\\
7.3	1.31313594465571\\
7.4	1.24583786648208\\
7.5	1.17115781208667\\
7.6	1.08037560585595\\
7.7	0.999254656097949\\
7.8	0.915951556960911\\
7.9	0.831783354640101\\
8	0.74793463083906\\
8.1	0.656974122326498\\
8.2	0.570399865686524\\
8.3	0.496345126988733\\
8.4	0.425803981560046\\
8.5	0.352625498927267\\
8.6	0.28567214442683\\
8.7	0.225093659761243\\
8.8	0.176488915324657\\
8.9	0.132876973624561\\
9	0.0895163687223462\\
9.1	0.0524915410993567\\
9.2	0.0215819284240019\\
9.3	0.000364280967607556\\
9.4	-0.016361590613626\\
9.5	-0.0320856302005989\\
9.6	-0.0429035777011209\\
9.7	-0.0464866388927364\\
9.8	-0.0467672482781259\\
9.9	-0.046332754583203\\
10	-0.0426161634867003\\
10.1	-0.0360566665590386\\
10.2	-0.0254668739084664\\
10.3	-0.0133897221701525\\
10.4	-0.00141276301077937\\
10.5	0.0118018856701001\\
10.6	0.0258850374476433\\
10.7	0.0412677987430868\\
10.8	0.0565660594658189\\
10.9	0.0710291316268604\\
11	0.0851628504534378\\
11.1	0.0987330464083179\\
11.2	0.111702951227324\\
11.3	0.123601277571544\\
11.4	0.134330086609681\\
11.5	0.143858134197802\\
11.6	0.152096427369706\\
11.7	0.158738676341658\\
11.8	0.16397601228367\\
11.9	0.168169701022304\\
12	0.170958363004885\\
12.1	0.17236941394729\\
12.2	0.171954055291289\\
12.3	0.170328145796838\\
12.4	0.168126412456033\\
12.5	0.164798088383303\\
12.6	0.160439359688897\\
12.7	0.154537351767351\\
12.8	0.144977078237115\\
12.9	0.136017129627717\\
13	0.126967396041146\\
13.1	0.117898325237944\\
13.2	0.108238305677658\\
13.3	0.0988257289422663\\
13.4	0.0903498889142688\\
13.5	0.0821043561083184\\
13.6	0.074148835621841\\
13.7	0.0659421587786428\\
13.8	0.0582600198005343\\
13.9	0.0516986394006426\\
14	0.0455953157045944\\
14.1	0.039982147682904\\
14.2	0.0343838082424431\\
14.3	0.0294403250391504\\
14.4	0.0256075728343194\\
14.5	0.022316078127513\\
14.6	0.0195679112127248\\
14.7	0.0169843258162819\\
14.8	0.0150317841890553\\
14.9	0.0140063979668014\\
15	0.0134708995937899\\
15.1	0.0134043896670023\\
15.2	0.0135493001634998\\
15.3	0.0141859429192059\\
15.4	0.0154502451787764\\
15.5	0.0170645745259919\\
15.6	0.0189962521681491\\
15.7	0.0211254159717807\\
15.8	0.0235498071833179\\
15.9	0.0262557265394753\\
16	0.0291402866181768\\
16.1	0.0321699221553347\\
16.2	0.0353697102539693\\
16.3	0.0385815774429091\\
16.4	0.0418451799154993\\
16.5	0.045272142391321\\
16.6	0.0485288576311755\\
16.7	0.0517598036597219\\
16.8	0.0549423811347228\\
16.9	0.0580561597734063\\
17	0.0613506029492082\\
17.1	0.0642231354905712\\
17.2	0.0669832393808838\\
17.3	0.0696193519247877\\
17.4	0.0721220706284189\\
17.5	0.0748651319017636\\
17.6	0.0770081328039355\\
17.7	0.0790077517748118\\
17.8	0.0808622566898048\\
17.9	0.0825715536538833\\
18	0.0846159662343043\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	1.97175053340288e-05\\
0.1	3.43162144549751e-05\\
0.2	0.186441569848315\\
0.3	0.386327087340834\\
0.4	0.592119646545631\\
0.5	0.744883581653372\\
0.6	0.880538268186001\\
0.7	1.0448857744946\\
0.8	1.18449298834679\\
0.9	1.26776025570174\\
1	1.34218129758312\\
1.1	1.40576637665937\\
1.2	1.47499626818453\\
1.3	1.49999999996616\\
1.4	1.49999999968634\\
1.5	1.49999999988446\\
1.6	1.49999999988541\\
1.7	1.49999999986947\\
1.8	1.49999999994973\\
1.9	1.499999999823\\
2	1.4999999998572\\
2.1	1.49999999978438\\
2.2	1.49999999987413\\
2.3	1.49999999980657\\
2.4	1.49999999980808\\
2.5	1.49999999990503\\
2.6	1.49999999995964\\
2.7	1.49999999992602\\
2.8	1.49999999991175\\
2.9	1.49999999996198\\
3	1.49999999992376\\
3.1	1.4999999999001\\
3.2	1.49999999995643\\
3.3	1.49999999988193\\
3.4	1.49999999990735\\
3.5	1.49999999988294\\
3.6	1.49999999996303\\
3.7	1.49999999990157\\
3.8	1.49999999993898\\
3.9	1.49999999998454\\
4	1.49999999997193\\
4.1	1.49999999995882\\
4.2	1.49999999997326\\
4.3	1.4999999999372\\
4.4	1.49999999994634\\
4.5	1.49999999996734\\
4.6	1.49999999996122\\
4.7	1.49999999994669\\
4.8	1.49999999996512\\
4.9	1.49999999994041\\
5	1.49999999994137\\
5.1	1.49999999994205\\
5.2	1.49999999990532\\
5.3	1.49999999991124\\
5.4	1.49999999991458\\
5.5	1.49999999997456\\
5.6	1.49999999996996\\
5.7	1.49999999998584\\
5.8	1.49999999999795\\
5.9	1.49999999997015\\
6	1.49999999996008\\
6.1	1.49999999992724\\
6.2	1.49999999998437\\
6.3	1.49999999998187\\
6.4	1.4999999999846\\
6.5	1.49999999990447\\
6.6	1.49999999992662\\
6.7	1.49999999999034\\
6.8	1.4999999999816\\
6.9	1.49999999996444\\
7	1.49999999988574\\
7.1	1.44408490131333\\
7.2	1.4991096772452\\
7.3	1.49999999984838\\
7.4	1.49999999986304\\
7.5	1.49540841889712\\
7.6	1.33047742791642\\
7.7	1.30735885126423\\
7.8	1.26817506688185\\
7.9	1.21160371980398\\
8	1.14089505022366\\
8.1	0.922038960848814\\
8.2	0.721196830828454\\
8.3	0.677474598511249\\
8.4	0.624831079739371\\
8.5	0.427375813164411\\
8.6	0.251900570380683\\
8.7	0.0978818966719682\\
8.8	0.101720117773478\\
8.9	0.0991895213244134\\
9	-0.0450796103296887\\
9.1	-0.166935110239187\\
9.2	-0.267532846435559\\
9.3	-0.211464578799737\\
9.4	-0.162709737213615\\
9.5	-0.25733473242259\\
9.6	-0.331752768463966\\
9.7	-0.250289722115409\\
9.8	-0.177681594968328\\
9.9	-0.250976269877737\\
10	-0.305938492061408\\
10.1	-0.344192217915798\\
10.2	-0.228888993864604\\
10.3	-0.12623803094139\\
10.4	-0.174769530531728\\
10.5	-0.208558495930144\\
10.6	-0.229160901718833\\
10.7	-0.0981088633300021\\
10.8	0.0166886853858093\\
10.9	-0.0245800747610285\\
11	-0.0540051038846811\\
11.1	-0.0729417942370819\\
11.2	0.0554604063398992\\
11.3	0.165600520157936\\
11.4	0.119932278238806\\
11.5	0.0842705904501513\\
11.6	0.0575033106844567\\
11.7	0.177327649204622\\
11.8	0.277512210969523\\
11.9	0.220473754167029\\
12	0.172800925327539\\
12.1	0.133594485969725\\
12.2	0.240613017994587\\
12.3	0.327838083201606\\
12.4	0.258304775289639\\
12.5	0.198420551315968\\
12.6	0.147427149773318\\
12.7	0.242436729093917\\
12.8	0.31400024985344\\
12.9	0.232866700076457\\
13	0.162664429505645\\
13.1	0.102649416536563\\
13.2	0.190668944412876\\
13.3	0.260713866957035\\
13.4	0.176197878740335\\
13.5	0.103367488112103\\
13.6	0.0414743097933153\\
13.7	0.12715295224401\\
13.8	0.195803749455156\\
13.9	0.111974606359914\\
14	0.0404346733504642\\
14.1	-0.0196083633285157\\
14.2	0.0673331130650022\\
14.3	0.137952984885455\\
14.4	0.0577429260555246\\
14.5	-0.0098646170668801\\
14.6	-0.0657188094598926\\
14.7	0.0276656606852785\\
14.8	0.104534548673473\\
14.9	0.0281822151849772\\
15	-0.0354655557701583\\
15.1	-0.0873086952745646\\
15.2	0.00948060832957435\\
15.3	0.0898778538160591\\
15.4	0.0176301957264998\\
15.5	-0.0420507912963731\\
15.6	-0.0900979872407283\\
15.7	0.00990818522182758\\
15.8	0.0934111515600475\\
15.9	0.0244210940395083\\
16	-0.0322748875363216\\
16.1	-0.0776218339535055\\
16.2	0.024593516702246\\
16.3	-0.0270587365213119\\
16.4	-0.0679599799554051\\
16.5	0.0381720327128712\\
16.6	-0.0101972403147972\\
16.7	-0.048361566780178\\
16.8	-0.0772181891735058\\
16.9	-0.0976447162060513\\
17	0.0270656777842135\\
17.1	-0.00533629167693175\\
17.2	-0.0296295944601243\\
17.3	-0.046623207256856\\
17.4	-0.0570994206584858\\
17.5	0.0763600361522795\\
17.6	0.0502770743997658\\
17.7	0.0307211555365598\\
17.8	0.0169992932970385\\
17.9	0.0084480316115737\\
18	0.143219199246174\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	2.04692358029206e-05\\
0.1	3.56186423357485e-05\\
0.2	0.186442536514705\\
0.3	0.386327744037417\\
0.4	0.595068583204382\\
0.5	0.751133124129915\\
0.6	0.886267465339436\\
0.7	1.04460856707955\\
0.8	1.18384026762129\\
0.9	1.26689222960014\\
1	1.34137113439015\\
1.1	1.40491284561362\\
1.2	1.47425433848561\\
1.3	1.4999999996076\\
1.4	1.49999999994221\\
1.5	1.49999999984433\\
1.6	1.49999999981991\\
1.7	1.49999999984292\\
1.8	1.4999999999689\\
1.9	1.499999999828\\
2	1.49999999988111\\
2.1	1.49999999988628\\
2.2	1.49999999980821\\
2.3	1.49999999990833\\
2.4	1.49999999995701\\
2.5	1.49999999990784\\
2.6	1.49999999996202\\
2.7	1.49999999991437\\
2.8	1.49999999991564\\
2.9	1.49999999993579\\
3	1.49999999990362\\
3.1	1.49999999989042\\
3.2	1.49999999995184\\
3.3	1.49999999997539\\
3.4	1.4999999999058\\
3.5	1.49999999988222\\
3.6	1.49999999988022\\
3.7	1.49999999988715\\
3.8	1.49999999998025\\
3.9	1.49999999997409\\
4	1.49999999993134\\
4.1	1.49999999990705\\
4.2	1.49999999997523\\
4.3	1.49999999996081\\
4.4	1.4999999999277\\
4.5	1.49999999996699\\
4.6	1.49999999996208\\
4.7	1.49999999994437\\
4.8	1.49999999996212\\
4.9	1.49999999997491\\
5	1.49999999997276\\
5.1	1.49999999996255\\
5.2	1.49999999991524\\
5.3	1.49999999994786\\
5.4	1.49999999998155\\
5.5	1.49999999997453\\
5.6	1.49999999997663\\
5.7	1.49999999998609\\
5.8	1.49999999999726\\
5.9	1.49999999997348\\
6	1.49999999997341\\
6.1	1.49999999981839\\
6.2	1.49999999997448\\
6.3	1.49999999998345\\
6.4	1.49999999990984\\
6.5	1.49999999998327\\
6.6	1.49999999980579\\
6.7	1.49999999988735\\
6.8	1.49999999991839\\
6.9	1.49999999993523\\
7	1.49999999993871\\
7.1	1.43920665907343\\
7.2	1.49412516494414\\
7.3	1.49999999987855\\
7.4	1.49999999972804\\
7.5	1.49999954543586\\
7.6	1.33757722868742\\
7.7	1.31414365698189\\
7.8	1.27210320387357\\
7.9	1.21203471693133\\
8	1.14448922097254\\
8.1	0.923490206701647\\
8.2	0.72081161888231\\
8.3	0.677701012206006\\
8.4	0.628229112250464\\
8.5	0.428436967514856\\
8.6	0.252035645625133\\
8.7	0.0977189937852831\\
8.8	0.107139156763611\\
8.9	0.109177582279764\\
9	-0.0390844375188085\\
9.1	-0.164423282172281\\
9.2	-0.264671917701572\\
9.3	-0.204196421172806\\
9.4	-0.151950399611969\\
9.5	-0.251620696280957\\
9.6	-0.330424001032574\\
9.7	-0.245172571748156\\
9.8	-0.1695901649961\\
9.9	-0.248273852057394\\
10	-0.307871603467871\\
10.1	-0.348537226907497\\
10.2	-0.231749888033134\\
10.3	-0.127891631391841\\
10.4	-0.180564841300382\\
10.5	-0.217779714772517\\
10.6	-0.23789379252822\\
10.7	-0.104638869359193\\
10.8	0.00944808796549342\\
10.9	-0.0346069877666812\\
11	-0.0659561049714084\\
11.1	-0.0849953138178976\\
11.2	0.0472220088284075\\
11.3	0.160704861620221\\
11.4	0.112478799139948\\
11.5	0.0748391377661574\\
11.6	0.049444996851706\\
11.7	0.173101546646568\\
11.8	0.276615235174951\\
11.9	0.216992226553025\\
12	0.167278135308042\\
12.1	0.126524624538389\\
12.2	0.23778487414496\\
12.3	0.328683540785785\\
12.4	0.256835952201006\\
12.5	0.195116833348847\\
12.6	0.145627548724348\\
12.7	0.244443102826506\\
12.8	0.319321829208988\\
12.9	0.235379874262913\\
13	0.162854436539469\\
13.1	0.101902212600888\\
13.2	0.190672928710372\\
13.3	0.261442538667962\\
13.4	0.175104684770546\\
13.5	0.100835470177216\\
13.6	0.0379486521223255\\
13.7	0.127916135910201\\
13.8	0.200223732179194\\
13.9	0.114245081105261\\
14	0.0409313858482997\\
14.1	-0.0180708170125397\\
14.2	0.0724248441429577\\
14.3	0.14599211200499\\
14.4	0.0629042146744759\\
14.5	-0.00715829995625336\\
14.6	-0.0632888556992584\\
14.7	0.0303066134608118\\
14.8	0.107365914763197\\
14.9	0.0296145285387295\\
15	-0.0353973384333583\\
15.1	-0.0875674497314478\\
15.2	0.00983924542480827\\
15.3	0.0908005512923705\\
15.4	0.0171579089055433\\
15.5	-0.0438022018335028\\
15.6	-0.0919822043371969\\
15.7	0.00903918685561507\\
15.8	0.0934634163533628\\
15.9	0.0232692864777225\\
16	-0.0344934293883628\\
16.1	-0.0797343934465096\\
16.2	0.0237510240940426\\
16.3	-0.0277494583048544\\
16.4	-0.0693775850112033\\
16.5	0.0380512273985128\\
16.6	-0.0099883145010424\\
16.7	-0.0487099551248946\\
16.8	-0.0770242004895354\\
16.9	-0.0968059238843991\\
17	0.029009064635314\\
17.1	-0.00270668301745309\\
17.2	-0.0271801714686551\\
17.3	-0.0433507810171559\\
17.4	-0.0529904004260973\\
17.5	0.0808498590806171\\
17.6	0.0525409539891671\\
17.7	0.0334627305117183\\
17.8	0.0178098063879042\\
17.9	0.00781911337415499\\
18	0.140936472610907\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/CACC_no_trust.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(-0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=225,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00190524964864974\\
0.2	0.0090903441860629\\
0.3	0.0247618015182582\\
0.4	0.0527300544676068\\
0.5	0.0968054458158307\\
0.6	0.160798166996098\\
0.7	0.246612951612111\\
0.8	0.354249093824738\\
0.9	0.48370570834484\\
1	0.634981730458564\\
1.1	0.808075916066157\\
1.2	1.00298684172151\\
1.3	1.21971290467819\\
1.4	1.458252322943\\
1.5	1.71860313533425\\
1.6	2.00076320154216\\
1.7	2.30473020220669\\
1.8	2.63050163899479\\
1.9	2.97807483467494\\
2	3.34744693320391\\
2.1	3.73861489982953\\
2.2	4.1515755211871\\
2.3	4.58632540540069\\
2.4	5.04286098220169\\
2.5	5.52117850303782\\
2.6	6.02127404120324\\
2.7	6.54314349196718\\
2.8	7.08678257270044\\
2.9	7.65218682301918\\
3	8.23935160493664\\
3.1	8.84827210301251\\
3.2	9.47894332450637\\
3.3	10.1313600995377\\
3.4	10.8055170812643\\
3.5	11.5014087460684\\
3.6	12.2190293937222\\
3.7	12.9583731475682\\
3.8	13.719433954717\\
3.9	14.5022055862377\\
4	15.3066816373694\\
4.1	16.1328555277462\\
4.2	16.980720501599\\
4.3	17.8502696279758\\
4.4	18.7414958009672\\
4.5	19.6543917399109\\
4.6	20.588949989653\\
4.7	21.5451629208194\\
4.8	22.5230227300415\\
4.9	23.5225214401812\\
5	24.5436509005946\\
5.1	25.5864027874056\\
5.2	26.650768603809\\
5.3	27.7367396803721\\
5.4	28.8443071752619\\
5.5	29.9734620742567\\
5.6	31.124195183434\\
5.7	32.2959747684502\\
5.8	33.4877374320247\\
5.9	34.6984370263202\\
6	35.927081260837\\
6.1	37.172729415208\\
6.2	38.4344893697311\\
6.3	39.7115167579889\\
6.4	41.0030108697526\\
6.5	42.3082124532984\\
6.6	43.6264032588138\\
6.7	44.956902805551\\
6.8	46.2990659373706\\
6.9	47.6522807241244\\
7	49.0159669131538\\
7.1	50.3895759027988\\
7.2	51.772587967285\\
7.3	53.1645099902213\\
7.4	54.5648750723078\\
7.5	55.9732409895559\\
7.6	57.3891895626745\\
7.7	58.8123229653638\\
7.8	60.2422637964057\\
7.9	61.6786565047744\\
8	63.1211632672393\\
8.1	64.569462991217\\
8.2	66.0232513933218\\
8.3	67.4822403914974\\
8.4	68.9461574061113\\
8.5	70.414744111276\\
8.6	71.8877556994963\\
8.7	73.3649602084144\\
8.8	74.8461378404958\\
8.9	76.3310803282882\\
9	77.8195902898198\\
9.1	79.3114807300687\\
9.2	80.8065744988522\\
9.3	82.3047036958408\\
9.4	83.8057092206879\\
9.5	85.3094403132752\\
9.6	86.8157541163355\\
9.7	88.324515260974\\
9.8	89.8355954739324\\
9.9	91.3488732055199\\
10	92.8642332770819\\
10.1	94.3815665469778\\
10.2	95.9007695941496\\
10.3	97.4217444182584\\
10.4	98.9443981555377\\
10.5	100.46864280954\\
10.6	101.994394995999\\
10.7	103.521575701077\\
10.8	105.050110052287\\
10.9	106.579927101426\\
11	108.110959618887\\
11.1	109.643143898755\\
11.2	111.176419574115\\
11.3	112.710729442045\\
11.4	114.246019297783\\
11.5	115.782237777579\\
11.6	117.319336209782\\
11.7	118.85726847374\\
11.8	120.395990866108\\
11.9	121.935461974153\\
12	123.475642555699\\
12.1	125.016495425357\\
12.2	126.55798534673\\
12.3	128.100078930253\\
12.4	129.6427445364\\
12.5	131.18595218396\\
12.6	132.729673463114\\
12.7	134.27388145308\\
12.8	135.818550644137\\
12.9	137.363656863668\\
13	138.909177206006\\
13.1	140.45508996602\\
13.2	142.001374576232\\
13.3	143.548011547451\\
13.4	145.094982412198\\
13.5	146.642269670888\\
13.6	148.18985674109\\
13.7	149.737727909478\\
13.8	151.285868286278\\
13.9	152.8342637621\\
14	154.382900967045\\
14.1	155.931767231938\\
14.2	157.480850551609\\
14.3	159.030139550089\\
14.4	160.579623447632\\
14.5	162.129292029469\\
14.6	163.679135616192\\
14.7	165.2291450357\\
14.8	166.779311596608\\
14.9	168.329627063054\\
15	169.88008363082\\
15.1	171.430673904716\\
15.2	172.981390877136\\
15.3	174.532227907748\\
15.4	176.083178704245\\
15.5	177.634237304103\\
15.6	179.185398057296\\
15.7	180.736655609921\\
15.8	182.288004888675\\
15.9	183.839441086151\\
16	185.390959646899\\
16.1	186.942556254224\\
16.2	188.494226817671\\
16.3	190.045967461168\\
16.4	191.597774511788\\
16.5	193.149644489108\\
16.6	194.701574095111\\
16.7	196.253560204634\\
16.8	197.805599856303\\
16.9	199.357690243953\\
17	200.909828708489\\
17.1	202.462012730183\\
17.2	204.014239921365\\
17.3	205.566508019505\\
17.4	207.118814880652\\
17.5	208.671158473222\\
17.6	210.223536872106\\
17.7	211.775948253092\\
17.8	213.328390887574\\
17.9	214.880863137545\\
18	216.433363450845\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-6.5\\
0.1	-6.5\\
0.2	-6.49999999999999\\
0.3	-6.49999999992168\\
0.4	-6.49999999975911\\
0.5	-6.49999999965204\\
0.6	-6.49847608661712\\
0.7	-6.49221946356897\\
0.8	-6.47818298107957\\
0.9	-6.45261236014692\\
1	-6.41221823546409\\
1.1	-6.35485595109187\\
1.2	-6.27877022192668\\
1.3	-6.18191468695624\\
1.4	-6.06323821988467\\
1.5	-5.92285668597966\\
1.6	-5.76109968484125\\
1.7	-5.57838748520474\\
1.8	-5.37512557347654\\
1.9	-5.15131912928079\\
2	-4.90733339574122\\
2.1	-4.64392584912427\\
2.2	-4.36145309501651\\
2.3	-4.0602256534182\\
2.4	-3.74018178506329\\
2.5	-3.40124826889129\\
2.6	-3.04371782146865\\
2.7	-2.66823056668207\\
2.8	-2.27541102836214\\
2.9	-1.86516743915359\\
3	-1.43737276843461\\
3.1	-0.992241416470165\\
3.2	-0.530314147624915\\
3.3	-0.0521206360653721\\
3.4	0.442476061575458\\
3.5	0.953644315356936\\
3.6	1.4812312610857\\
3.7	2.02477530536935\\
3.8	2.58383473697105\\
3.9	3.15862454976987\\
4	3.74937486165637\\
4.1	4.35602935091346\\
4.2	4.97831424776125\\
4.3	5.61627845271851\\
4.4	6.27018835287799\\
4.5	6.93978097208903\\
4.6	7.62517752707183\\
4.7	8.32666233087867\\
4.8	9.04426208792635\\
4.9	9.77815358471378\\
5	10.528357371951\\
5.1	11.2948965663006\\
5.2	12.0777518932781\\
5.3	12.8769546557912\\
5.4	13.6927900236912\\
5.5	14.5255303080223\\
5.6	15.3752091611245\\
5.7	16.2416285473818\\
5.8	17.1250684841482\\
5.9	18.0256582298248\\
6	18.9431532317905\\
6.1	19.8772934785018\\
6.2	20.8276653295706\\
6.3	21.7940337050944\\
6.4	22.7763644239363\\
6.5	23.774454627915\\
6.6	24.788102883181\\
6.7	25.816978992101\\
6.8	26.8608977683293\\
6.9	27.919812650467\\
7	28.9932274802246\\
7.1	30.0809710359805\\
7.2	31.1827933675256\\
7.3	32.298209673534\\
7.4	33.4271810871652\\
7.5	34.569589660167\\
7.6	35.7249661883758\\
7.7	36.8927660416505\\
7.8	38.0728905469248\\
7.9	39.2653369115173\\
8	40.4696715329395\\
8.1	41.6854526932501\\
8.2	42.9121995234344\\
8.3	44.1498135927734\\
8.4	45.3983264384199\\
8.5	46.6574021049163\\
8.6	47.9265952499676\\
8.7	49.2054749639884\\
8.8	50.4936769605651\\
8.9	51.790894677683\\
9	53.0972040207486\\
9.1	54.4126141326247\\
9.2	55.7367539092115\\
9.3	57.0692821700493\\
9.4	58.4099037039392\\
9.5	59.7583355345315\\
9.6	61.1142455152316\\
9.7	62.4773135070039\\
9.8	63.847288360658\\
9.9	65.2239310461568\\
10	66.6069614291537\\
10.1	67.9964857991324\\
10.2	69.3926455972063\\
10.3	70.7952144135393\\
10.4	72.203951806833\\
10.5	73.6185854295357\\
10.6	75.0388529802156\\
10.7	76.4645230664541\\
10.8	77.8953919222084\\
10.9	79.3312643851629\\
11	80.7719201879334\\
11.1	82.2171471432559\\
11.2	83.6667582544908\\
11.3	85.1205891939712\\
11.4	86.5784825679921\\
11.5	88.0402598437042\\
11.6	89.5057489284468\\
11.7	90.974798482537\\
11.8	92.4472759855048\\
11.9	93.9230545155339\\
12	95.4019889845548\\
12.1	96.8839394360918\\
12.2	98.3687832223463\\
12.3	99.8564135215385\\
12.4	101.346728040381\\
12.5	102.839608542656\\
12.6	104.334940877319\\
12.7	105.832625525418\\
12.8	107.332576463712\\
12.9	108.834711337972\\
13	110.339313860406\\
13.1	111.846670499244\\
13.2	113.356677346938\\
13.3	114.869219519456\\
13.4	116.384185826503\\
13.5	117.901454360681\\
13.6	119.420907840762\\
13.7	120.942441730961\\
13.8	122.465963501134\\
13.9	123.991384843644\\
14	125.518607296427\\
14.1	127.047536085937\\
14.2	128.57808754618\\
14.3	130.110188548634\\
14.4	131.643769380947\\
14.5	133.178750489906\\
14.6	134.715055246767\\
14.7	136.252616837122\\
14.8	137.791377822403\\
14.9	139.331283525882\\
15	140.872269632825\\
15.1	142.414274133961\\
15.2	143.957243812458\\
15.3	145.50113390735\\
15.4	147.045901888449\\
15.5	148.591495712694\\
15.6	150.137865140897\\
15.7	151.684967918074\\
15.8	153.232769515868\\
15.9	154.781237205696\\
16	156.330328817492\\
16.1	157.880003578616\\
16.2	159.43022806086\\
16.3	160.980975984152\\
16.4	162.53221728444\\
16.5	164.083917729251\\
16.6	165.636054866932\\
16.7	167.188602672774\\
16.8	168.741530894656\\
16.9	170.294815629583\\
17	171.848434414984\\
17.1	173.402370934534\\
17.2	174.95660484541\\
17.3	176.511111443303\\
17.4	178.065872014806\\
17.5	179.620869054822\\
17.6	181.176090894971\\
17.7	182.731521727965\\
17.8	184.287141286578\\
17.9	185.842935011139\\
18	187.398889362896\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-13\\
0.1	-13\\
0.2	-13\\
0.3	-13\\
0.4	-13\\
0.5	-12.9999999999929\\
0.6	-12.9999999998255\\
0.7	-12.9999999994856\\
0.8	-12.9999999992857\\
0.9	-12.9986780190624\\
1	-12.9947401365021\\
1.1	-12.9870806961833\\
1.2	-12.972374063953\\
1.3	-12.9468262381032\\
1.4	-12.9066268481833\\
1.5	-12.8502579586657\\
1.6	-12.7769015817018\\
1.7	-12.6849416049617\\
1.8	-12.5741497843449\\
1.9	-12.4445742813161\\
2	-12.2966303435067\\
2.1	-12.1309052978938\\
2.2	-11.9478089015762\\
2.3	-11.7478977793294\\
2.4	-11.5312377789177\\
2.5	-11.2978768504023\\
2.6	-11.0479927451888\\
2.7	-10.7820463948675\\
2.8	-10.5006515079196\\
2.9	-10.204013815824\\
3	-9.89231166121202\\
3.1	-9.56566196875426\\
3.2	-9.22441431529223\\
3.3	-8.86906611413617\\
3.4	-8.49976576813877\\
3.5	-8.1166319151706\\
3.6	-7.71973250561224\\
3.7	-7.30934513444078\\
3.8	-6.88586975577412\\
3.9	-6.44940159199094\\
4	-6.00001300432042\\
4.1	-5.53771198476757\\
4.2	-5.06270088840929\\
4.3	-4.57510889043135\\
4.4	-4.07494018579898\\
4.5	-3.56243722528837\\
4.6	-3.03758350773911\\
4.7	-2.50036688532633\\
4.8	-1.95080603373144\\
4.9	-1.38885458040476\\
5	-0.814558353053584\\
5.1	-0.227880400381907\\
5.2	0.370988962220213\\
5.3	0.982058468134382\\
5.4	1.60550729975289\\
5.5	2.24138151727038\\
5.6	2.88980274225715\\
5.7	3.55073321622089\\
5.8	4.22422335996569\\
5.9	4.91044553664925\\
6	5.60955710624939\\
6.1	6.32166707218582\\
6.2	7.04659920099953\\
6.3	7.78434536509817\\
6.4	8.53501295456846\\
6.5	9.29861749180634\\
6.6	10.0752182219318\\
6.7	10.8646968445155\\
6.8	11.6670625365271\\
6.9	12.482440701855\\
7	13.3108552900546\\
7.1	14.1523698594425\\
7.2	15.0067924534822\\
7.3	15.8741473253559\\
7.4	16.7545511319855\\
7.5	17.6476921136442\\
7.6	18.5536202111995\\
7.7	19.4722686315714\\
7.8	20.4035782036181\\
7.9	21.3475679787065\\
8	22.3040089074637\\
8.1	23.2729566547886\\
8.2	24.2542737807418\\
8.3	25.2475458004104\\
8.4	26.2527897240204\\
8.5	27.2701308859455\\
8.6	28.2992801665295\\
8.7	29.3401425351165\\
8.8	30.3926831980283\\
8.9	31.4566233158528\\
9	32.5319981587994\\
9.1	33.6187494319903\\
9.2	34.7165871537921\\
9.3	35.8255764698082\\
9.4	36.9457529421237\\
9.5	38.0768243539261\\
9.6	39.2184075553318\\
9.7	40.3704667057318\\
9.8	41.5330433344139\\
9.9	42.7058366525165\\
10	43.8884840179152\\
10.1	45.0806362274308\\
10.2	46.2823225730772\\
10.3	47.4936975706945\\
10.4	48.7145665824967\\
10.5	49.9445886953377\\
10.6	51.1834330428658\\
10.7	52.4311521884999\\
10.8	53.6878281019659\\
10.9	54.9531830745029\\
11	56.226900259714\\
11.1	57.5086751904231\\
11.2	58.7982244128222\\
11.3	60.0952851675299\\
11.4	61.3999675040914\\
11.5	62.7123790610142\\
11.6	64.0322566435499\\
11.7	65.3593260923517\\
11.8	66.6933243466453\\
11.9	68.0340009419846\\
12	69.3811183787753\\
12.1	70.7344503647584\\
12.2	72.0941427928853\\
12.3	73.4603444301194\\
12.4	74.8328233308173\\
12.5	76.2113475472318\\
12.6	77.595695138346\\
12.7	78.9856432083707\\
12.8	80.3809680906302\\
12.9	81.7814563076516\\
13	83.1869255451494\\
13.1	84.5972030067966\\
13.2	86.0121890220304\\
13.3	87.431783912677\\
13.4	88.8558140499373\\
13.5	90.2845018636021\\
13.6	91.7180771638961\\
13.7	93.1563678741865\\
13.8	94.5991734997462\\
13.9	96.0463008638713\\
14	97.4975910382974\\
14.1	98.9528940127173\\
14.2	100.412050549672\\
14.3	101.874891648242\\
14.4	103.341255473694\\
14.5	104.811020563009\\
14.6	106.284072914851\\
14.7	107.760284175627\\
14.8	109.239511540448\\
14.9	110.721618070933\\
15	112.206512044076\\
15.1	113.694108048106\\
15.2	115.184302234638\\
15.3	116.676972581402\\
15.4	118.172001915802\\
15.5	119.669322157535\\
15.6	121.16925179908\\
15.7	122.672087118436\\
15.8	124.177699831315\\
15.9	125.685943131709\\
16	127.196722244901\\
16.1	128.70994911388\\
16.2	130.225513960844\\
16.3	131.743285995341\\
16.4	133.263164203818\\
16.5	134.785078603525\\
16.6	136.308913131314\\
16.7	137.834578078664\\
16.8	139.362015961686\\
16.9	140.891146965601\\
17	142.421892150388\\
17.1	143.954150878624\\
17.2	145.487851736052\\
17.3	147.022954887161\\
17.4	148.559396425885\\
17.5	150.097112608387\\
17.6	151.63601651418\\
17.7	153.176050631798\\
17.8	154.717189268827\\
17.9	156.259381311061\\
18	157.802575235428\\
};
\addlegendentry{2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-19.5\\
0.1	-19.5\\
0.2	-19.5\\
0.3	-19.5\\
0.4	-19.5\\
0.5	-19.5\\
0.6	-19.5\\
0.7	-19.4999999999874\\
0.8	-19.4999999999591\\
0.9	-19.4999999999285\\
1	-19.4999999998812\\
1.1	-19.4999999998211\\
1.2	-19.4999999997978\\
1.3	-19.499017034143\\
1.4	-19.494261039302\\
1.5	-19.4843296806054\\
1.6	-19.4671592143266\\
1.7	-19.439529934636\\
1.8	-19.399200550961\\
1.9	-19.3433391333639\\
2	-19.2701323080763\\
2.1	-19.1796914601946\\
2.2	-19.072439470153\\
2.3	-18.9489024229381\\
2.4	-18.8092099198276\\
2.5	-18.6535705802206\\
2.6	-18.4822408553272\\
2.7	-18.2957465914788\\
2.8	-18.0946669995419\\
2.9	-17.8791722096661\\
3	-17.6494895863136\\
3.1	-17.4058990363759\\
3.2	-17.1488992391627\\
3.3	-16.8789459128455\\
3.4	-16.5961480116786\\
3.5	-16.3006680136734\\
3.6	-15.9927133835178\\
3.7	-15.6726769377502\\
3.8	-15.3409247743841\\
3.9	-14.9975257648964\\
4	-14.6425829869189\\
4.1	-14.2762474156968\\
4.2	-13.898836374451\\
4.3	-13.5104676116335\\
4.4	-13.111163358194\\
4.5	-12.7012269086071\\
4.6	-12.2807564869412\\
4.7	-11.8497870930157\\
4.8	-11.4083834435146\\
4.9	-10.95662065062\\
5	-10.4945886805813\\
5.1	-10.0223410969449\\
5.2	-9.54010648390741\\
5.3	-9.04793379114835\\
5.4	-8.54581322675828\\
5.5	-8.03378642846408\\
5.6	-7.51183041705021\\
5.7	-6.98011687239212\\
5.8	-6.43864385587238\\
5.9	-5.88731976812291\\
6	-5.32615487811444\\
6.1	-4.7551206985435\\
6.2	-4.17432663876197\\
6.3	-3.58374827467926\\
6.4	-2.98332204533349\\
6.5	-2.37302863886995\\
6.6	-1.75281396917831\\
6.7	-1.12283229771391\\
6.8	-0.483027838836462\\
6.9	0.166733243935195\\
7	0.826517022637568\\
7.1	1.49642023471634\\
7.2	2.17629490911685\\
7.3	2.86622770843157\\
7.4	3.56635115708567\\
7.5	4.27676469726589\\
7.6	4.99758537363514\\
7.7	5.72854194505812\\
7.8	6.46973615251816\\
7.9	7.22135296663158\\
8	7.98347910174365\\
8.1	8.75621237693354\\
8.2	9.53929284069312\\
8.3	10.3327244354655\\
8.4	11.1366720798889\\
8.5	11.951229398624\\
8.6	12.7764050390174\\
8.7	13.6120323719932\\
8.8	14.4581279485864\\
8.9	15.3148698781985\\
9	16.1822304988903\\
9.1	17.0601377211774\\
9.2	17.9486111874364\\
9.3	18.8475079519966\\
9.4	19.7569354406942\\
9.5	20.6771049679942\\
9.6	21.6078052296141\\
9.7	22.5489697045587\\
9.8	23.5006735816096\\
9.9	24.4628330494502\\
10	25.4354864211609\\
10.1	26.4185802590387\\
10.2	27.4118536080395\\
10.3	28.4153792781676\\
10.4	29.429333135468\\
10.5	30.453510142266\\
10.6	31.4878914282452\\
10.7	32.5324956384519\\
10.8	33.5870991077672\\
10.9	34.6515666969718\\
11	35.7259692478621\\
11.1	36.8102907153395\\
11.2	37.9042550283353\\
11.3	39.0076247063386\\
11.4	40.1204826201111\\
11.5	41.2428393786938\\
11.6	42.3744715421297\\
11.7	43.5151860137588\\
11.8	44.6650720745138\\
11.9	45.8242236648907\\
12	46.9923340429152\\
12.1	48.1690884800606\\
12.2	49.3542182154389\\
12.3	50.547823178121\\
12.4	51.7500994745725\\
12.5	52.9608472162552\\
12.6	54.1797647898985\\
12.7	55.4065908495185\\
12.8	56.6414373352095\\
12.9	57.8844210189911\\
13	59.1352664610721\\
13.1	60.3936886337305\\
13.2	61.6594359068593\\
13.3	62.9322792234161\\
13.4	64.2123646325661\\
13.5	65.4998241262328\\
13.6	66.7944089281232\\
13.7	68.095954562862\\
13.8	69.4043181605118\\
13.9	70.7192792834119\\
14	72.0406018180806\\
14.1	73.368418928057\\
14.2	74.702887203401\\
14.3	76.043795296094\\
14.4	77.3909140204558\\
14.5	78.7440141337126\\
14.6	80.1028772979836\\
14.7	81.4673036154255\\
14.8	82.8370994457566\\
14.9	84.2120742340907\\
15	85.5924152814334\\
15.1	86.9783178788409\\
15.2	88.3695992566931\\
15.3	89.7660540627977\\
15.4	91.1674786956762\\
15.5	92.5736897962875\\
15.6	93.9845135336584\\
15.7	95.3997841636883\\
15.8	96.8194180688149\\
15.9	98.2433331268407\\
16	99.6713783485696\\
16.1	101.103408327991\\
16.2	102.539287752751\\
16.3	103.979250947113\\
16.4	105.42354134195\\
16.5	106.87201684873\\
16.6	108.324501728994\\
16.7	109.780842928099\\
16.8	111.240896661844\\
16.9	112.704518234993\\
17	114.171574184477\\
17.1	115.641915841718\\
17.2	117.115415607951\\
17.3	118.591962796503\\
17.4	120.071441507508\\
17.5	121.553745548756\\
17.6	123.038749211896\\
17.7	124.526349527638\\
17.8	126.016462156746\\
17.9	127.508993791986\\
18	129.0038598046\\
};
\addlegendentry{3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=5,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.50190524964865\\
0.2	6.50909034418606\\
0.3	6.52476180143994\\
0.4	6.55273005422672\\
0.5	6.59680544546787\\
0.6	6.65927425361322\\
0.7	6.73883241518108\\
0.8	6.83243207490431\\
0.9	6.93631806849176\\
1	7.04719996592266\\
1.1	7.16293186715803\\
1.2	7.28175706364819\\
1.3	7.40162759163443\\
1.4	7.52149054282767\\
1.5	7.64145982131392\\
1.6	7.76186288638341\\
1.7	7.88311768741144\\
1.8	8.00562721247133\\
1.9	8.12939396395574\\
2	8.25478032894514\\
2.1	8.38254074895379\\
2.2	8.51302861620361\\
2.3	8.64655105881889\\
2.4	8.78304276726498\\
2.5	8.9224267719291\\
2.6	9.06499186267189\\
2.7	9.21137405864924\\
2.8	9.36219360106257\\
2.9	9.51735426217277\\
3	9.67672437337125\\
3.1	9.84051351948268\\
3.2	10.0092574721313\\
3.3	10.183480735603\\
3.4	10.3630410196888\\
3.5	10.5477644307115\\
3.6	10.7377981326365\\
3.7	10.9335978421989\\
3.8	11.1355992177459\\
3.9	11.3435810364678\\
4	11.557306775713\\
4.1	11.7768261768327\\
4.2	12.0024062538378\\
4.3	12.2339911752573\\
4.4	12.4713074480892\\
4.5	12.7146107678218\\
4.6	12.9637724625812\\
4.7	13.2185005899407\\
4.8	13.4787606421152\\
4.9	13.7443678554675\\
5	14.0152935286436\\
5.1	14.291506221105\\
5.2	14.5730167105309\\
5.3	14.8597850245809\\
5.4	15.1515171515707\\
5.5	15.4479317662343\\
5.6	15.7489860223095\\
5.7	16.0543462210684\\
5.8	16.3626689478764\\
5.9	16.6727787964953\\
6	16.9839280290465\\
6.1	17.2954359367061\\
6.2	17.6068240401606\\
6.3	17.9174830528946\\
6.4	18.2266464458162\\
6.5	18.5337578253835\\
6.6	18.8383003756328\\
6.7	19.13992381345\\
6.8	19.4381681690413\\
6.9	19.7324680736574\\
7	20.0227394329291\\
7.1	20.3086048668182\\
7.2	20.5897945997594\\
7.3	20.8663003166874\\
7.4	21.1376939851426\\
7.5	21.4036513293888\\
7.6	21.6642233742987\\
7.7	21.9195569237133\\
7.8	22.1693732494809\\
7.9	22.413319593257\\
8	22.6514917342998\\
8.1	22.8840102979669\\
8.2	23.1110518698873\\
8.3	23.332426798724\\
8.4	23.5478309676914\\
8.5	23.7573420063597\\
8.6	23.9611604495287\\
8.7	24.159485244426\\
8.8	24.3524608799306\\
8.9	24.5401856506051\\
9	24.7223862690711\\
9.1	24.898866597444\\
9.2	25.0698205896407\\
9.3	25.2354215257915\\
9.4	25.3958055167486\\
9.5	25.5511047787437\\
9.6	25.7015086011039\\
9.7	25.8472017539701\\
9.8	25.9883071132744\\
9.9	26.124942159363\\
10	26.2572718479281\\
10.1	26.3850807478453\\
10.2	26.5081239969432\\
10.3	26.6265300047191\\
10.4	26.7404463487046\\
10.5	26.8500573800044\\
10.6	26.9555420157836\\
10.7	27.0570526346228\\
10.8	27.1547181300782\\
10.9	27.2486627162627\\
11	27.3390394309535\\
11.1	27.4259967554988\\
11.2	27.5096613196238\\
11.3	27.5901402480742\\
11.4	27.6675367297912\\
11.5	27.7419779338745\\
11.6	27.8135872813348\\
11.7	27.8824699912029\\
11.8	27.9487148806031\\
11.9	28.0124074586193\\
12	28.0736535711439\\
12.1	28.1325559892654\\
12.2	28.1892021243834\\
12.3	28.2436654087142\\
12.4	28.2960164960191\\
12.5	28.3463436413034\\
12.6	28.3947325857946\\
12.7	28.4412559276615\\
12.8	28.4859741804246\\
12.9	28.5289455256962\\
13	28.5698633456004\\
13.1	28.6084194667758\\
13.2	28.6446972292946\\
13.3	28.6787920279944\\
13.4	28.7107965856957\\
13.5	28.7408153102068\\
13.6	28.7689489003277\\
13.7	28.7952861785171\\
13.8	28.8199047851433\\
13.9	28.8428789184568\\
14	28.8642936706176\\
14.1	28.8842311460012\\
14.2	28.9027630054287\\
14.3	28.9199510014551\\
14.4	28.9358540666853\\
14.5	28.9505415395628\\
14.6	28.9640803694249\\
14.7	28.976528198578\\
14.8	28.9879337742053\\
14.9	28.9983435371715\\
15	29.007813997995\\
15.1	29.0163997707551\\
15.2	29.0241470646774\\
15.3	29.031094000398\\
15.4	29.0372768157962\\
15.5	29.0427415914087\\
15.6	29.0475329163989\\
15.7	29.0516876918465\\
15.8	29.0552353728067\\
15.9	29.0582038804548\\
16	29.0606308294065\\
16.1	29.0625526756076\\
16.2	29.0639987568114\\
16.3	29.0649914770154\\
16.4	29.0655572273486\\
16.5	29.0657267598566\\
16.6	29.0655192281784\\
16.7	29.0649575318599\\
16.8	29.0640689616465\\
16.9	29.0628746143699\\
17	29.061394293505\\
17.1	29.0596417956496\\
17.2	29.0576350759554\\
17.3	29.0553965762015\\
17.4	29.052942865846\\
17.5	29.0502894183993\\
17.6	29.0474459771344\\
17.7	29.044426525126\\
17.8	29.0412496009963\\
17.9	29.0379281264062\\
18	29.0344740879497\\
};
% \addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5000000000783\\
0.4	6.50000000024087\\
0.5	6.5000000003409\\
0.6	6.50152391320838\\
0.7	6.50778053591667\\
0.8	6.52181701820609\\
0.9	6.54606565891543\\
1	6.58252190103797\\
1.1	6.63222474509143\\
1.2	6.69360384202633\\
1.3	6.76491155114695\\
1.4	6.8433886282986\\
1.5	6.92740127268602\\
1.6	7.01580189686056\\
1.7	7.10655411975698\\
1.8	7.19902421086839\\
1.9	7.29325515203534\\
2	7.38929694776552\\
2.1	7.4869794487695\\
2.2	7.58635580655973\\
2.3	7.68767212591118\\
2.4	7.79105599385446\\
2.5	7.89662858151101\\
2.6	8.00427492372015\\
2.7	8.11381582818539\\
2.8	8.22524047955748\\
2.9	8.33884637667042\\
3	8.45493889277741\\
3.1	8.57342055228409\\
3.2	8.69410016766731\\
3.3	8.8169454780708\\
3.4	8.94224182971423\\
3.5	9.07027623052753\\
3.6	9.20096376669794\\
3.7	9.33412043981013\\
3.8	9.46970449274517\\
3.9	9.60802614176081\\
4	9.74938786597679\\
4.1	9.89374133568103\\
4.2	10.0410151361705\\
4.3	10.1913873431499\\
4.4	10.345128538677\\
4.5	10.5022181973774\\
4.6	10.6627610348109\\
4.7	10.827029216205\\
4.8	10.9950681216578\\
4.9	11.1670081651185\\
5	11.3429157250046\\
5.1	11.5227769666825\\
5.2	11.7067629310579\\
5.3	11.8948961876568\\
5.4	12.0872827239383\\
5.5	12.284148790752\\
5.6	12.4854064188673\\
5.7	12.6908953311609\\
5.8	12.9008451241825\\
5.9	13.1152126931756\\
6	13.3335961255411\\
6.1	13.555626406316\\
6.2	13.7810661285711\\
6.3	14.0096883399962\\
6.4	14.2413514693679\\
6.5	14.4758371361086\\
6.6	14.7128846612492\\
6.7	14.9522821475855\\
6.8	15.1938352318022\\
6.9	15.437371948612\\
7	15.68237219017\\
7.1	15.928601176538\\
7.2	16.1760009140434\\
7.3	16.424062348178\\
7.4	16.6726299551797\\
7.5	16.9218975465228\\
7.6	17.1713459771763\\
7.7	17.4204974100791\\
7.8	17.6693123433067\\
7.9	17.9177689328108\\
8	18.1656626254758\\
8.1	18.4124960384615\\
8.2	18.6579257426927\\
8.3	18.902267792363\\
8.4	19.1455367143994\\
8.5	19.3872712189708\\
8.6	19.6273150834381\\
8.7	19.8653324288719\\
8.8	20.1009937625369\\
8.9	20.3342713618303\\
9	20.5652058619492\\
9.1	20.7938647006343\\
9.2	21.0201667554194\\
9.3	21.2437057002411\\
9.4	21.4641507618155\\
9.5	21.6815111806054\\
9.6	21.8958379598998\\
9.7	22.1068468012721\\
9.8	22.3142450262442\\
9.9	22.5180943936403\\
10	22.7184774112385\\
10.1	22.9158495717017\\
10.2	23.1103230241292\\
10.3	23.3015168428449\\
10.4	23.4893852243363\\
10.5	23.673996734198\\
10.6	23.8554199373498\\
10.7	24.0333708779543\\
10.8	24.2075638202425\\
10.9	24.3780813106599\\
11	24.5450199282195\\
11.1	24.7084719528328\\
11.2	24.8685338416686\\
11.3	25.0253040264413\\
11.4	25.1785150639007\\
11.5	25.3278807826901\\
11.6	25.4734922848969\\
11.7	25.6154723901853\\
11.8	25.7539516388596\\
11.9	25.8890535735493\\
12	26.0208706057795\\
12.1	26.1494890713335\\
12.2	26.274640429461\\
12.3	26.3960690914191\\
12.4	26.5139047095639\\
12.5	26.6282609954245\\
12.6	26.7392457389732\\
12.7	26.8469823170478\\
12.8	26.9516083730818\\
12.9	27.0532550303202\\
13	27.1523883152567\\
13.1	27.2494674924474\\
13.2	27.3444883249072\\
13.3	27.4374356067793\\
13.4	27.5283717765655\\
13.5	27.6169524970789\\
13.6	27.7028306768661\\
13.7	27.7860738567747\\
13.8	27.8667900013883\\
13.9	27.9450839797724\\
14	28.0210162581298\\
14.1	28.0946420732192\\
14.2	28.166036996508\\
14.3	28.2352969003916\\
14.4	28.3025139072533\\
14.5	28.3677299268971\\
14.6	28.4309823319162\\
14.7	28.4923326614955\\
14.8	28.5518662819549\\
14.9	28.6096654549496\\
15	28.6657575887495\\
15.1	28.7201660858549\\
15.2	28.7729415778203\\
15.3	28.8241613259487\\
15.4	28.8738999726477\\
15.5	28.9221735551591\\
15.6	28.9686133418166\\
15.7	29.0128807996384\\
15.8	29.0550696845531\\
15.9	29.0952940739866\\
16	29.1336065725916\\
16.1	29.1700544647365\\
16.2	29.2047141000161\\
16.3	29.2376899888107\\
16.4	29.2690530806217\\
16.5	29.2988391257258\\
16.6	29.3271417356179\\
16.7	29.3540245941099\\
16.8	29.3795149329706\\
16.9	29.403668663982\\
17	29.4265422645963\\
17.1	29.4482200559093\\
17.2	29.4687531093573\\
17.3	29.4881565561417\\
17.4	29.5064755889203\\
17.5	29.5237564464356\\
17.6	29.5400743807918\\
17.7	29.5554710961676\\
17.8	29.5699520177508\\
17.9	29.5835537000775\\
18	29.5963141274674\\
};
% \addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.50000000000001\\
0.4	6.50000000000001\\
0.5	6.50000000000705\\
0.6	6.50000000017449\\
0.7	6.50000000050177\\
0.8	6.50000000067343\\
0.9	6.50132198086614\\
1	6.5052598633791\\
1.1	6.51291930363784\\
1.2	6.52762593584477\\
1.3	6.55219079603976\\
1.4	6.58763419111869\\
1.5	6.63407172193966\\
1.6	6.69025763262475\\
1.7	6.75458832967431\\
1.8	6.82505076661608\\
1.9	6.89876485204778\\
2	6.97350196456954\\
2.1	7.04878616230086\\
2.2	7.12463056857671\\
2.3	7.20100464360876\\
2.4	7.27797214090988\\
2.5	7.35569372981829\\
2.6	7.43424811013838\\
2.7	7.51370019661138\\
2.8	7.59401549162225\\
2.9	7.6751583938421\\
3	7.75717792510155\\
3.1	7.84023706762168\\
3.2	7.92448492387048\\
3.3	8.0098797987093\\
3.4	8.09638224353986\\
3.5	8.18403609850279\\
3.6	8.27298087790561\\
3.7	8.36333180330939\\
3.8	8.45505501860999\\
3.9	8.54812417290549\\
4	8.64256998259843\\
4.1	8.73853543092922\\
4.2	8.83613548604176\\
4.3	8.93535872120215\\
4.4	9.03622317239505\\
4.5	9.13878968331874\\
4.6	9.24317297920205\\
4.7	9.34942020768938\\
4.8	9.45757740978313\\
4.9	9.56776607021523\\
5	9.68003032752775\\
5.1	9.794460696563\\
5.2	9.91109544612762\\
5.3	10.0299922592827\\
5.4	10.1513205265112\\
5.5	10.2751679457345\\
5.6	10.4016331593074\\
5.7	10.530850088613\\
5.8	10.6628672158381\\
5.9	10.7977653047722\\
6	10.9357119843638\\
6.1	11.0767877707293\\
6.2	11.2209258397615\\
6.3	11.3680936397774\\
6.4	11.5183349999019\\
6.5	11.6716461306763\\
6.6	11.8280321911101\\
6.7	11.9875291422294\\
6.8	12.1500903753636\\
6.9	12.3157074579198\\
7	12.484338267417\\
7.1	12.6559496247262\\
7.2	12.8304975443654\\
7.3	13.0079196169244\\
7.4	13.1881999748999\\
7.5	13.3709274163783\\
7.6	13.5560348375643\\
7.7	13.7437266865133\\
7.8	13.9338420511\\
7.9	14.1262150120749\\
8	14.3205298057201\\
8.1	14.5167442778551\\
8.2	14.7149809400487\\
8.3	14.9148213649448\\
8.4	15.1161176441315\\
8.5	15.3189014873215\\
8.6	15.5228751275121\\
8.7	15.7281101631233\\
8.8	15.9345552494419\\
8.9	16.1417534376543\\
9	16.3497676599091\\
9.1	16.5586117108129\\
9.2	16.7679759663557\\
9.3	16.9780685178116\\
9.4	17.1888175014295\\
9.5	17.3997193859319\\
9.6	17.6106023257177\\
9.7	17.8214970011731\\
9.8	18.0323697528043\\
9.9	18.2430036030663\\
10	18.4529975967542\\
10.1	18.662055968392\\
10.2	18.8704689650377\\
10.3	19.0783182925268\\
10.4	19.2852334470287\\
10.5	19.4910785530718\\
10.6	19.6955416146206\\
10.7	19.898656550048\\
10.8	20.1007289941987\\
10.9	20.3016163775311\\
11	20.5009310118518\\
11.1	20.6983844750836\\
11.2	20.8939693844869\\
11.3	21.0876604611913\\
11.4	21.2794848839803\\
11.5	21.4695396823204\\
11.6	21.6577851014201\\
11.7	21.8441400785929\\
11.8	22.0282522721315\\
11.9	22.2097772770939\\
12	22.38878433586\\
12.1	22.5653618846978\\
12.2	22.7399245774464\\
12.3	22.9125212519984\\
12.4	23.0827238562448\\
12.5	23.2505003309766\\
12.6	23.4159303484475\\
12.7	23.5790523588521\\
12.8	23.7395307554207\\
12.9	23.8970352886605\\
13	24.0516590840772\\
13.1	24.2035143730661\\
13.2	24.3527531151711\\
13.3	24.4995046892609\\
13.4	24.6434494173712\\
13.5	24.7846777373693\\
13.6	24.9236682357728\\
13.7	25.0604133113245\\
13.8	25.1948553392344\\
13.9	25.3270215804594\\
14	25.4569892202168\\
14.1	25.5844750846603\\
14.2	25.7091633462713\\
14.3	25.8310963521483\\
14.4	25.9503414532379\\
14.5	26.0670064292963\\
14.6	26.1811956168671\\
14.7	26.292980560201\\
14.8	26.4024120946918\\
14.9	26.5095438368422\\
15	26.6140967626424\\
15.1	26.7157901692651\\
15.2	26.8147029779451\\
15.3	26.9109185186041\\
15.4	27.0045232201254\\
15.5	27.0956323612476\\
15.6	27.1847382654219\\
15.7	27.2723029547474\\
15.8	27.3582817625003\\
15.9	27.4426100048686\\
16	27.5253438963312\\
16.1	27.6065407858889\\
16.2	27.6862262080925\\
16.3	27.764035048228\\
16.4	27.8396228618682\\
16.5	27.9130617547947\\
16.6	27.9844114023204\\
16.7	28.053735150565\\
16.8	28.1211192998421\\
16.9	28.1866287306075\\
17	28.2503179659109\\
17.1	28.3122350369066\\
17.2	28.3724361281016\\
17.3	28.4309920906581\\
17.4	28.4879549183771\\
17.5	28.5433670596305\\
17.6	28.5972673022833\\
17.7	28.6497011041594\\
17.8	28.7007271120811\\
17.9	28.7503875190753\\
18	28.798715430828\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0381049929729949\\
0.2	0.104756572617087\\
0.3	0.208672471722085\\
0.4	0.35069233773718\\
0.5	0.530814990493454\\
0.6	0.749038555835297\\
0.7	0.967255960082791\\
0.8	1.18546540868068\\
0.9	1.40366510719397\\
1	1.62185326157315\\
1.1	1.84002807815958\\
1.2	2.05818776369468\\
1.3	2.27633052544007\\
1.4	2.49445457120916\\
1.5	2.71255810942823\\
1.6	2.93063934911867\\
1.7	3.14869650026436\\
1.8	3.36672777343028\\
1.9	3.58473138009257\\
2	3.80270553255002\\
2.1	4.02064844433491\\
2.2	4.23855832967463\\
2.3	4.45643340412627\\
2.4	4.67427188428887\\
2.5	4.89207198790037\\
2.6	5.10983193416064\\
2.7	5.32754994338107\\
2.8	5.54522423729138\\
2.9	5.76285303907885\\
3	5.98043457350699\\
3.1	6.19796706675135\\
3.2	6.41544874664333\\
3.3	6.63287784255855\\
3.4	6.85025258590027\\
3.5	7.06757120976037\\
3.6	7.28483194885615\\
3.7	7.5020330398859\\
3.8	7.71917272152369\\
3.9	7.9362492342742\\
4	8.15326082104414\\
4.1	8.37020572683247\\
4.2	8.58708219858999\\
4.3	8.80388848571124\\
4.4	9.0206228396698\\
4.5	9.23728351393756\\
4.6	9.45386876522521\\
4.7	9.67037685242334\\
4.8	9.88680603676276\\
4.9	10.103154581629\\
5	10.3194207535318\\
5.1	10.5356028213271\\
5.2	10.7516990575881\\
5.3	10.9677077371927\\
5.4	11.1836271372741\\
5.5	11.3994555329305\\
5.6	11.6151910550695\\
5.7	11.8203855404214\\
5.8	12.0148531717375\\
5.9	12.1991246989838\\
6	12.3737465132434\\
6.1	12.5392036266984\\
6.2	12.6959830366563\\
6.3	12.8445528096316\\
6.4	12.9853180049587\\
6.5	13.1187027292155\\
6.6	13.2451029138961\\
6.7	13.364878009661\\
6.8	13.4783750571218\\
6.9	13.5859115362548\\
7	13.6878035154475\\
7.1	13.7843679447733\\
7.2	13.8758653954614\\
7.3	13.962567481875\\
7.4	14.0447269321034\\
7.5	14.1225845244191\\
7.6	14.1963803737234\\
7.7	14.2662814307304\\
7.8	14.3325292390528\\
7.9	14.395319262429\\
8	14.4548105957893\\
8.1	14.5111787551893\\
8.2	14.5645844094565\\
8.3	14.6151909157144\\
8.4	14.6631449664864\\
8.5	14.7085849446071\\
8.6	14.7516428353965\\
8.7	14.7924435566839\\
8.8	14.8311054874914\\
8.9	14.8677408508101\\
9	14.9024551337035\\
9.1	14.9353505882487\\
9.2	14.9665218597162\\
9.3	14.9960593001741\\
9.4	15.0240485575317\\
9.5	15.0505707887713\\
9.6	15.075702894233\\
9.7	15.0995177413237\\
9.8	15.1220843756512\\
9.9	15.1434682232313\\
10	15.1637312790398\\
10.1	15.1829322886325\\
10.2	15.2011269183483\\
10.3	15.2183679164678\\
10.4	15.2347052663756\\
10.5	15.2501863312913\\
10.6	15.2648559918166\\
10.7	15.2787567761124\\
10.8	15.2919289832338\\
10.9	15.3044107999856\\
11	15.3162384116525\\
11.1	15.3274461069258\\
11.2	15.3380663773077\\
11.3	15.3481300113084\\
11.4	15.357666183702\\
11.5	15.3667025401372\\
11.6	15.3752652770845\\
11.7	15.3833792181578\\
11.8	15.3910678859867\\
11.9	15.3983535703141\\
12	15.4052573926112\\
12.1	15.4117993673111\\
12.2	15.4179984598322\\
12.3	15.4238726415608\\
12.4	15.4294389419513\\
12.5	15.4347134978913\\
12.6	15.4397116004845\\
12.7	15.4444477393916\\
12.8	15.4489356462457\\
12.9	15.4531883315965\\
13	15.4572181239155\\
13.1	15.4610367055073\\
13.2	15.4646551472503\\
13.3	15.4680839439737\\
13.4	15.471333035226\\
13.5	15.4744118392947\\
13.6	15.4773292811118\\
13.7	15.4800938178371\\
13.8	15.4827134633765\\
13.9	15.4851958116146\\
14	15.4875480584289\\
14.1	15.4897770225503\\
14.2	15.4918891653308\\
14.3	15.493890609474\\
14.4	15.4957871567848\\
14.5	15.4975843049883\\
14.6	15.4992872636674\\
14.7	15.5009009693645\\
14.8	15.5024300998926\\
14.9	15.5038790878953\\
15	15.5052521336968\\
15.1	15.5065532174785\\
15.2	15.5077861108161\\
15.3	15.508954387614\\
15.4	15.5100614344648\\
15.5	15.5111104604669\\
15.6	15.5121045065271\\
15.7	15.513046454176\\
15.8	15.5139390339206\\
15.9	15.5147848331602\\
16	15.5155863036864\\
16.1	15.5163457687906\\
16.2	15.5170654299991\\
16.3	15.5177473734544\\
16.4	15.518393575963\\
16.5	15.5190059107258\\
16.6	15.5195861527678\\
16.7	15.5201359840824\\
16.8	15.5206569985079\\
16.9	15.521150706351\\
17	15.5216185387625\\
17.1	15.5220618518859\\
17.2	15.5224819307882\\
17.3	15.5228799931856\\
17.4	15.5232571929728\\
17.5	15.5236146235686\\
17.6	15.523953321085\\
17.7	15.5242742673307\\
17.8	15.5245783926576\\
17.9	15.5248665786571\\
18	15.5251396607162\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	2.44932890201446e-14\\
0.2	5.97353529500729e-14\\
0.3	1.56613680869206e-09\\
0.4	1.68534256658559e-09\\
0.5	4.56127756349939e-10\\
0.6	0.0304782602422823\\
0.7	0.0922201525139314\\
0.8	0.188509412367541\\
0.9	0.32290279039999\\
1	0.484979291971916\\
1.1	0.662265756611522\\
1.2	0.859447884205992\\
1.3	1.07766148747026\\
1.4	1.29586622716501\\
1.5	1.51176254696762\\
1.6	1.72337532544997\\
1.7	1.930866285668\\
1.8	2.13436935034473\\
1.9	2.34175661776179\\
2	2.53795504581602\\
2.1	2.73019270546932\\
2.2	2.91925902166636\\
2.3	3.10528629003388\\
2.4	3.29558725097752\\
2.5	3.48307908036462\\
2.6	3.66752572534386\\
2.7	3.8422152497315\\
2.8	4.01417127325897\\
2.9	4.19069596153861\\
3	4.36519276333419\\
3.1	4.53742945960292\\
3.2	4.70111116747191\\
3.3	4.86275420787163\\
3.4	5.02917457409405\\
3.5	5.19418520270386\\
3.6	5.35754829744669\\
3.7	5.51332726900686\\
3.8	5.66785593588284\\
3.9	5.82793453984266\\
4	5.9870657922908\\
4.1	6.14601793509\\
4.2	6.29967399506427\\
4.3	6.45960369449803\\
4.4	6.61858777774852\\
4.5	6.77325810035375\\
4.6	6.93466604952018\\
4.7	7.0950229600205\\
4.8	7.25696488054564\\
4.9	7.42085749913998\\
5	7.58321059414707\\
5.1	7.74756537838886\\
5.2	7.90953319563415\\
5.3	8.0745137715033\\
5.4	8.24218499309113\\
5.5	8.41261177790686\\
5.6	8.58095629830727\\
5.7	8.74742236621252\\
5.8	8.9213667154638\\
5.9	9.09041863380689\\
6	9.2594716616477\\
6.1	9.42332365716089\\
6.2	9.58410376512101\\
6.3	9.74325408363198\\
6.4	9.90335041351516\\
6.5	10.0584439415454\\
6.6	10.214511225672\\
6.7	10.3630013550762\\
6.8	10.5153641775447\\
6.9	10.6629236492565\\
7	10.8053633407727\\
7.1	10.9494979251878\\
7.2	11.0869391923732\\
7.3	11.2213775075015\\
7.4	11.3580410725288\\
7.5	11.4901209085121\\
7.6	11.6174004174839\\
7.7	11.7385877574331\\
7.8	11.863893058354\\
7.9	11.9850251594198\\
8	12.1016584448513\\
8.1	12.2139561844523\\
8.2	12.3209721720066\\
8.3	12.4313006369478\\
8.4	12.5389478329176\\
8.5	12.6425573018857\\
8.6	12.7412977263801\\
8.7	12.8362889224031\\
8.8	12.927743608066\\
8.9	13.0166034928847\\
9	13.1095757387929\\
9.1	13.1986191406013\\
9.2	13.2841692747586\\
9.3	13.3663890593253\\
9.4	13.4460349107727\\
9.5	13.5225952156683\\
9.6	13.5955981799761\\
9.7	13.6657556479429\\
9.8	13.733735574577\\
9.9	13.7991124814744\\
10	13.8614897589225\\
10.1	13.9289917483216\\
10.2	13.9941984939992\\
10.3	14.0571722839967\\
10.4	14.117570236768\\
10.5	14.1750971049531\\
10.6	14.2302489878536\\
10.7	14.2831479991805\\
10.8	14.3342245247126\\
10.9	14.3832203148173\\
11	14.4298915166946\\
11.1	14.4746435266976\\
11.2	14.5175747884245\\
11.3	14.5590402141056\\
11.4	14.5988236227006\\
11.5	14.6367184116554\\
11.6	14.6730599374712\\
11.7	14.7079279264682\\
11.8	14.7416190163826\\
11.9	14.773948586932\\
12	14.8047379329074\\
12.1	14.8342683486247\\
12.2	14.8626047332683\\
12.3	14.8899986904923\\
12.4	14.9162892249641\\
12.5	14.9413184731917\\
12.6	14.9653259648461\\
12.7	14.9883648295047\\
12.8	15.0106518362984\\
12.9	15.0320436302519\\
13	15.0600041755877\\
13.1	15.0871260329059\\
13.2	15.1130084657583\\
13.3	15.1378326258423\\
13.4	15.1614912634544\\
13.5	15.1838772863594\\
13.6	15.2051902808645\\
13.7	15.2254855832061\\
13.8	15.2449479575338\\
13.9	15.263477117031\\
14	15.28097026032\\
14.1	15.2976039322242\\
14.2	15.3134237515631\\
14.3	15.3285948373241\\
14.4	15.3430204191649\\
14.5	15.3566004505053\\
14.6	15.3694934423832\\
14.7	15.381737182084\\
14.8	15.3934813882683\\
14.9	15.4046316026632\\
15	15.4150895238033\\
15.1	15.424999538923\\
15.2	15.4343931205031\\
15.3	15.4434079030036\\
15.4	15.4519508899291\\
15.5	15.459924820735\\
15.6	15.4674630110281\\
15.7	15.4745918396618\\
15.8	15.4814394503958\\
15.9	15.4879137163662\\
16	15.4939179352612\\
16.1	15.4995767363243\\
16.2	15.5049123889196\\
16.3	15.5100455768587\\
16.4	15.5147799675229\\
16.5	15.5192284950628\\
16.6	15.5235138407153\\
16.7	15.5274418929977\\
16.8	15.5311221856237\\
16.9	15.5345721762593\\
17	15.5378032164204\\
17.1	15.5409268696329\\
17.2	15.5437510721385\\
17.3	15.5463806289396\\
17.4	15.5488305618239\\
17.5	15.5511100158361\\
17.6	15.5533265705872\\
17.7	15.5552898974513\\
17.8	15.5571010977918\\
17.9	15.5587732300034\\
18	15.5603136545622\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	3.51565898265649e-14\\
0.2	6.68446474648168e-14\\
0.3	7.71143800336943e-14\\
0.4	4.34661232265988e-14\\
0.5	1.40855849444815e-10\\
0.6	3.20786414906223e-09\\
0.7	3.58933446888809e-09\\
0.8	4.10211761836238e-10\\
0.9	0.0264396040559268\\
1	0.0508023987426639\\
1.1	0.102386382811631\\
1.2	0.191746179236238\\
1.3	0.319210133188316\\
1.4	0.484777247093032\\
1.5	0.642599984385289\\
1.6	0.824526716516548\\
1.7	1.01467171981552\\
1.8	1.2011633945297\\
1.9	1.39034512609708\\
2	1.56853197402666\\
2.1	1.74596709095567\\
2.2	1.91595888010088\\
2.3	2.08226147630824\\
2.4	2.25093623612907\\
2.5	2.41627991024999\\
2.6	2.58139960197912\\
2.7	2.73752479606469\\
2.8	2.89037024096864\\
2.9	3.04238076821923\\
3	3.19165940093309\\
3.1	3.34133137688799\\
3.2	3.48361864207026\\
3.3	3.62334226195813\\
3.4	3.76266142581458\\
3.5	3.90001232767423\\
3.6	4.03797242365274\\
3.7	4.16977160187287\\
3.8	4.29973251409526\\
3.9	4.42962719994237\\
4	4.5581409253961\\
4.1	4.68787569788035\\
4.2	4.81234251511627\\
4.3	4.93949354968149\\
4.4	5.06387663471733\\
4.5	5.18617863787039\\
4.6	5.31089160110434\\
4.7	5.43343671144404\\
4.8	5.55777602777286\\
4.9	5.68124867989075\\
5	5.80467141430947\\
5.1	5.92888306122266\\
5.2	6.04849969065933\\
5.3	6.17288565270153\\
5.4	6.296086154443\\
5.5	6.42139319036586\\
5.6	6.54702619178163\\
5.7	6.67157811606432\\
5.8	6.79821940073076\\
5.9	6.92621861500778\\
6	7.05600707683682\\
6.1	7.18618641826568\\
6.2	7.31245040783173\\
6.3	7.44246684841245\\
6.4	7.57087888538545\\
6.5	7.70120560755454\\
6.6	7.83080267233039\\
6.7	7.95876343303039\\
6.8	8.08854386557404\\
6.9	8.21901275799934\\
7	8.34927222705917\\
7.1	8.48101219630246\\
7.2	8.60743289878184\\
7.3	8.73965733404236\\
7.4	8.86841167743226\\
7.5	8.99440088674499\\
7.6	9.12415367996821\\
7.7	9.24880753365405\\
7.8	9.37737638526545\\
7.9	9.50241170161844\\
8	9.62639942378487\\
8.1	9.75254784403414\\
8.2	9.87378720095603\\
8.3	9.9916458382404\\
8.4	10.1132249561968\\
8.5	10.2335905896994\\
8.6	10.3493875354632\\
8.7	10.4678520901229\\
8.8	10.5829535574225\\
8.9	10.6958412539121\\
9	10.8116477815906\\
9.1	10.923370054867\\
9.2	11.0333767943131\\
9.3	11.1464016518224\\
9.4	11.2571200031802\\
9.5	11.3643006171536\\
9.6	11.4673560203088\\
9.7	11.5738192825809\\
9.8	11.6777057038053\\
9.9	11.7781532576774\\
10	11.8747868709004\\
10.1	11.9682503197361\\
10.2	12.0654692540333\\
10.3	12.1620233505738\\
10.4	12.2553497277\\
10.5	12.3450855951285\\
10.6	12.4317946072723\\
10.7	12.5225811892965\\
10.8	12.6109301052708\\
10.9	12.6961625702755\\
11	12.7781745716645\\
11.1	12.8573176697353\\
11.2	12.9336605936528\\
11.3	13.0075484799283\\
11.4	13.0860918137834\\
11.5	13.1621330553064\\
11.6	13.2354125193715\\
11.7	13.3059705744002\\
11.8	13.3739888113388\\
11.9	13.4395375747636\\
12	13.5028058068382\\
12.1	13.5638287248031\\
12.2	13.6300141843636\\
12.3	13.6940130675462\\
12.4	13.7555596398423\\
12.5	13.8149195478693\\
12.6	13.8720273079808\\
12.7	13.9269292985892\\
12.8	13.9795637328979\\
12.9	14.0301961528918\\
13	14.0791842717613\\
13.1	14.1263607815831\\
13.2	14.1733553457115\\
13.3	14.2185384377809\\
13.4	14.2620604139954\\
13.5	14.3116914048455\\
13.6	14.3598102675195\\
13.7	14.4059997648488\\
13.8	14.4501087483773\\
13.9	14.4924346862775\\
14	14.5333650705649\\
14.1	14.572690822536\\
14.2	14.6104364565876\\
14.3	14.6463822115064\\
14.4	14.6808911186184\\
14.5	14.7144075730426\\
14.6	14.7466364813779\\
14.7	14.7775858639875\\
14.8	14.8069587029344\\
14.9	14.8351692801451\\
15	14.8627076138713\\
15.1	14.8892099900271\\
15.2	14.9146713570433\\
15.3	14.9387333219137\\
15.4	14.9618511948724\\
15.5	14.9845515045367\\
15.6	15.0140385478935\\
15.7	15.0426651365916\\
15.8	15.0695865746595\\
15.9	15.0952769990758\\
16	15.1203028895825\\
16.1	15.1442322152232\\
16.2	15.1670625503922\\
16.3	15.1883761073639\\
16.4	15.2091860752275\\
16.5	15.2291000149816\\
16.6	15.2475887709004\\
16.7	15.2657084394291\\
16.8	15.2830475572389\\
16.9	15.2995709338014\\
17	15.3153312463862\\
17.1	15.3298419215687\\
17.2	15.344173846135\\
17.3	15.357887853513\\
17.4	15.3709416610036\\
17.5	15.3833807873935\\
17.6	15.3946962345393\\
17.7	15.4059850256782\\
17.8	15.4167866691314\\
17.9	15.4270531809173\\
18	15.436824359157\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.60842160134965e-14\\
0.2	3.17359881506703e-14\\
0.3	3.13610428730555e-14\\
0.4	1.45587618120519e-14\\
0.5	1.87526572461588e-14\\
0.6	4.46236230512782e-14\\
0.7	2.51423902980726e-10\\
0.8	3.14976985443082e-10\\
0.9	2.97036074019711e-10\\
1	6.49604804693289e-10\\
1.1	5.50808941086928e-10\\
1.2	-8.34326048076125e-11\\
1.3	0.0196593131799155\\
1.4	0.0726442023287611\\
1.5	0.125982938325412\\
1.6	0.217426288613782\\
1.7	0.335159100848373\\
1.8	0.471428227409934\\
1.9	0.64579951261689\\
2	0.818336199653287\\
2.1	0.990479779932704\\
2.2	1.15455891538985\\
2.3	1.31618077460583\\
2.4	1.47766787045608\\
2.5	1.63511738223682\\
2.6	1.79147543273509\\
2.7	1.93840812280616\\
2.8	2.08318188715013\\
2.9	2.22671196731502\\
3	2.36693847642472\\
3.1	2.50487041161299\\
3.2	2.63512342972122\\
3.3	2.76394091204395\\
3.4	2.89201483597952\\
3.5	3.01758279329188\\
3.6	3.14150741237373\\
3.7	3.25921913638704\\
3.8	3.37582170082288\\
3.9	3.49215597929249\\
4	3.60669702624192\\
4.1	3.72001179042528\\
4.2	3.82820646926832\\
4.3	3.9391660799249\\
4.4	4.04691628598672\\
4.5	4.15181000446685\\
4.6	4.25759563459441\\
4.7	4.36178942298271\\
4.8	4.46628066956174\\
4.9	4.56897227392606\\
5	4.67166414618709\\
5.1	4.77328451176668\\
5.2	4.87140477648622\\
5.3	4.97204596699571\\
5.4	5.0703622195493\\
5.5	5.17017053590041\\
5.6	5.26894645353821\\
5.7	5.36532122044265\\
5.8	5.46413574869301\\
5.9	5.5623426049324\\
6	5.66095171897984\\
6.1	5.75972832903579\\
6.2	5.85614934857536\\
6.3	5.95541425028341\\
6.4	6.05310665173962\\
6.5	6.15275765699162\\
6.6	6.25153188835397\\
6.7	6.34809771924152\\
6.8	6.44798744342872\\
6.9	6.54723016105621\\
7	6.6484412179722\\
7.1	6.74961876565318\\
7.2	6.84787052598909\\
7.3	6.95078099993696\\
7.4	7.05168353520905\\
7.5	7.15658258687264\\
7.6	7.2598262653676\\
7.7	7.35930059529347\\
7.8	7.46457865189683\\
7.9	7.56775275877238\\
8	7.67476482000236\\
8.1	7.77989558034666\\
8.2	7.88170868626688\\
8.3	7.98691796511868\\
8.4	8.09202961471286\\
8.5	8.19911128048592\\
8.6	8.30439606959891\\
8.7	8.40814514362088\\
8.8	8.51376077450665\\
8.9	8.62107204210049\\
9	8.72613464704437\\
9.1	8.83200395990401\\
9.2	8.93745947930395\\
9.3	9.04046999494589\\
9.4	9.14807363149358\\
9.5	9.25531071556973\\
9.6	9.35868847259345\\
9.7	9.46459476460868\\
9.8	9.56947650585225\\
9.9	9.67370655090637\\
10	9.77935442790642\\
10.1	9.88251595850967\\
10.2	9.98294475491426\\
10.3	10.087562052322\\
10.4	10.1915084725562\\
10.5	10.2920251961816\\
10.6	10.3955937934326\\
10.7	10.4964837899973\\
10.8	10.5955790311325\\
10.9	10.6937661871025\\
11	10.79427804666\\
11.1	10.8921446364036\\
11.2	10.9871350954004\\
11.3	11.0802520102947\\
11.4	11.176899508455\\
11.5	11.2702290827646\\
11.6	11.3624076329635\\
11.7	11.4518753882916\\
11.8	11.5458390391648\\
11.9	11.637186116572\\
12	11.7250149988803\\
12.1	11.8100674565396\\
12.2	11.892521112274\\
12.3	11.9795716140279\\
12.4	12.0659477911731\\
12.5	12.1490007254497\\
12.6	12.2293445952021\\
12.7	12.3071705991207\\
12.8	12.3897527084569\\
12.9	12.4699147076954\\
13	12.5469880775556\\
13.1	12.6214494890464\\
13.2	12.6934902451786\\
13.3	12.7633704982487\\
13.4	12.8383316566613\\
13.5	12.9108523512438\\
13.6	12.9808379948401\\
13.7	13.0500690393076\\
13.8	13.1171973962324\\
13.9	13.1820197069879\\
14	13.2444258062611\\
14.1	13.3119107640286\\
14.2	13.3774492485945\\
14.3	13.4407072765937\\
14.4	13.5016620522074\\
14.5	13.5603352255323\\
14.6	13.6169232292496\\
14.7	13.6715984331295\\
14.8	13.7243136372504\\
14.9	13.7751777359341\\
15	13.8316383149808\\
15.1	13.8864088646413\\
15.2	13.9392140771451\\
15.3	13.9898776004078\\
15.4	14.0386107667536\\
15.5	14.0856070938402\\
15.6	14.1308636425231\\
15.7	14.17454507442\\
15.8	14.2181291411649\\
15.9	14.2601682588821\\
16	14.3007325366291\\
16.1	14.3398635315174\\
16.2	14.3777215487675\\
16.3	14.4215383748184\\
16.4	14.4642656451912\\
16.5	14.5052407619069\\
16.6	14.5444532653646\\
16.7	14.5823672480274\\
16.8	14.6187040939901\\
16.9	14.6537241490437\\
17	14.6873917377663\\
17.1	14.7194384469444\\
17.2	14.750553997458\\
17.3	14.7803870063389\\
17.4	14.8091845372542\\
17.5	14.8368937074331\\
17.6	14.86317710341\\
17.7	14.8888268144061\\
17.8	14.9134234652409\\
17.9	14.937207009566\\
18	14.9601110918234\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.6,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.249999999997084\\
0.1	0.499999999995646\\
0.2	0.749999999989535\\
0.3	0.999999999986252\\
0.4	1.24999999998239\\
0.5	1.49999999981828\\
0.6	1.49999999952616\\
0.7	1.49999999979873\\
0.8	1.49999999970778\\
0.9	1.49999999967808\\
1	1.49999999978287\\
1.1	1.49999999976832\\
1.2	1.49999999978286\\
1.3	1.49999999979506\\
1.4	1.49999999978867\\
1.5	1.49999999924456\\
1.6	1.49999999966865\\
1.7	1.49999999967921\\
1.8	1.49999999967522\\
1.9	1.49999999909035\\
2	1.49999999966973\\
2.1	1.49999999924252\\
2.2	1.4999999994185\\
2.3	1.4999999995364\\
2.4	1.49999999918941\\
2.5	1.4999999997079\\
2.6	1.49999999974288\\
2.7	1.49999999957723\\
2.8	1.49999999937195\\
2.9	1.49999999968712\\
3	1.4999999996274\\
3.1	1.49999999951896\\
3.2	1.49999999857897\\
3.3	1.49999999881962\\
3.4	1.49999999965386\\
3.5	1.49999999970489\\
3.6	1.49999999955502\\
3.7	1.49999999937949\\
3.8	1.49999999802861\\
3.9	1.49999999773092\\
4	1.49999999831257\\
4.1	1.49999999830876\\
4.2	1.49999999911414\\
4.3	1.49999999936292\\
4.4	1.49999999679292\\
4.5	1.49999999691615\\
4.6	1.49999999793359\\
4.7	1.49999999873474\\
4.8	1.49999999662997\\
4.9	1.49999999492763\\
5	1.49999999147697\\
5.1	1.49999999275808\\
5.2	1.49999999563494\\
5.3	1.49999999628388\\
5.4	1.49999996237411\\
5.5	1.49999892834691\\
5.6	1.43144543317311\\
5.7	1.36165242602933\\
5.8	1.29532011821453\\
5.9	1.23255129461948\\
6	1.17294352631343\\
6.1	1.11651016680246\\
6.2	1.06312745591407\\
6.3	1.01238245234102\\
6.4	0.964400600233991\\
6.5	0.918997612126683\\
6.6	0.875934694115207\\
6.7	0.835130976975144\\
6.8	0.796393072112415\\
6.9	0.759712284756876\\
7	0.725095023735946\\
7.1	0.692171981111209\\
7.2	0.661016162197504\\
7.3	0.631504239379076\\
7.4	0.603558378898023\\
7.5	0.577174807873198\\
7.6	0.551873990114815\\
7.7	0.528145826468599\\
7.8	0.505688580600886\\
7.9	0.484264105422932\\
8	0.463980582948155\\
8.1	0.444741069451241\\
8.2	0.426563662967629\\
8.3	0.409339480075072\\
8.4	0.393014420368586\\
8.5	0.37754691381527\\
8.6	0.362890980724645\\
8.7	0.349004094563498\\
8.8	0.335846225315225\\
8.9	0.323373522273777\\
9	0.31156509223185\\
9.1	0.300371345377013\\
9.2	0.289764415355593\\
9.3	0.279713727851068\\
9.4	0.270190094881311\\
9.5	0.261165853272312\\
9.6	0.252614795688551\\
9.7	0.244512088559628\\
9.8	0.236834213930368\\
9.9	0.229558880287573\\
10	0.222664977500545\\
10.1	0.216132502312914\\
10.2	0.209942499408401\\
10.3	0.204077009329562\\
10.4	0.198519013543148\\
10.5	0.193252387670246\\
10.6	0.188261853498618\\
10.7	0.183532934428981\\
10.8	0.17905191331033\\
10.9	0.174805792564486\\
11	0.17078225643401\\
11.1	0.16696963504373\\
11.2	0.163356870528721\\
11.3	0.159933484899171\\
11.4	0.156689549824704\\
11.5	0.153615656299937\\
11.6	0.150702891099495\\
11.7	0.147942807830394\\
11.8	0.145327402384523\\
11.9	0.142849090313878\\
12	0.14050068484537\\
12.1	0.138275376023981\\
12.2	0.136166710946525\\
12.3	0.134168575035227\\
12.4	0.132275174261129\\
12.5	0.130481018371446\\
12.6	0.128780905022063\\
12.7	0.12716991385951\\
12.8	0.12564336420041\\
12.9	0.124196828694022\\
13	0.122826113144656\\
13.1	0.121527248967473\\
13.2	0.120296497479771\\
13.3	0.11913025416297\\
13.4	0.118025135693977\\
13.5	0.116977939945964\\
13.6	0.115985630847849\\
13.7	0.115045331489551\\
13.8	0.114154315769867\\
13.9	0.113310000489343\\
14	0.11250993785782\\
14.1	0.111751808395997\\
14.2	0.111033414207653\\
14.3	0.110352672605565\\
14.4	0.109707610072588\\
14.5	0.109096356537205\\
14.6	0.108517139951389\\
14.7	0.107968281151488\\
14.8	0.107448188989632\\
14.9	0.106955355718769\\
15	0.106488352621909\\
15.1	0.106045825867946\\
15.2	0.105626492587483\\
15.3	0.105229137152416\\
15.4	0.104852607650897\\
15.5	0.104495812548165\\
15.6	0.10415771752094\\
15.7	0.103837342459343\\
15.8	0.103533758624468\\
15.9	0.103246085955829\\
16	0.102973490520051\\
16.1	0.102715182092844\\
16.2	0.102470411868122\\
16.3	0.102238470286939\\
16.4	0.10201868498016\\
16.5	0.101810418819446\\
16.6	0.101613068058971\\
16.7	0.101426060603282\\
16.8	0.101248854361952\\
16.9	0.10108093564182\\
17	0.10092181767275\\
17.1	0.100771039196871\\
17.2	0.100628163131717\\
17.3	0.100492775303516\\
17.4	0.100364483245749\\
17.5	0.100242915061889\\
17.6	0.10012771834712\\
17.7	0.100018559166732\\
17.8	0.099915121087685\\
17.9	0.0998171042624107\\
18	0.0997242245579629\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	1.60696060469145e-13\\
0.1	2.31216837872752e-13\\
0.2	1.02747497843047e-08\\
0.3	7.82087520503037e-10\\
0.4	-8.06465711129029e-09\\
0.5	0.199962376370198\\
0.6	0.449962376353439\\
0.7	0.699962376348098\\
0.8	0.949962376164522\\
0.9	1.13159854187399\\
1	1.23140893486259\\
1.1	1.36197176958954\\
1.2	1.49999999929414\\
1.3	1.49999999952705\\
1.4	1.48492438694794\\
1.5	1.45690068013478\\
1.6	1.42994740826882\\
1.7	1.40388159915157\\
1.8	1.42947365754673\\
1.9	1.35618236922317\\
2	1.33031831278273\\
2.1	1.30964037020297\\
2.2	1.28983707051925\\
2.3	1.31802055953014\\
2.4	1.29974425609614\\
2.5	1.2799254864593\\
2.6	1.21607349081027\\
2.7	1.19830412866374\\
2.8	1.22845134667528\\
2.9	1.21532860712513\\
3	1.20068757650219\\
3.1	1.14474818270778\\
3.2	1.13156192951318\\
3.3	1.16310242231586\\
3.4	1.15405946643099\\
3.5	1.14346116777276\\
3.6	1.09391441507434\\
3.7	1.08592291406096\\
3.8	1.12255560567282\\
3.9	1.11657021549643\\
4	1.11563057894625\\
4.1	1.08112142720086\\
4.2	1.12252599122543\\
4.3	1.11657668137742\\
4.4	1.0885315035944\\
4.5	1.13300066042431\\
4.6	1.12638086882114\\
4.7	1.13706260157809\\
4.8	1.15015317913809\\
4.9	1.14035197387836\\
5	1.15379105890201\\
5.1	1.13844317136886\\
5.2	1.15852913187759\\
5.3	1.17651412765518\\
5.4	1.19493748396708\\
5.5	1.18162848122015\\
5.6	1.16965950422076\\
5.7	1.21909145331191\\
5.8	1.18737138511283\\
5.9	1.18775869586724\\
6	1.15401673271332\\
6.1	1.13424084083002\\
6.2	1.12392719670829\\
6.3	1.13051842423647\\
6.4	1.09808183309476\\
6.5	1.10485747424908\\
6.6	1.05552968488083\\
6.7	1.08132327499201\\
6.8	1.05019925294993\\
6.9	1.01699158156646\\
7	1.02849436724299\\
7.1	0.984961857702537\\
7.2	0.965632706999904\\
7.3	0.980608347648507\\
7.4	0.950912695626921\\
7.5	0.919787039545262\\
7.6	0.880174264442452\\
7.7	0.907549277403363\\
7.8	0.880531129505409\\
7.9	0.851367513204471\\
8	0.823265293610032\\
8.1	0.788943832916382\\
8.2	0.811007544903412\\
8.3	0.793751246629368\\
8.4	0.767587944285608\\
8.5	0.735959295277573\\
8.6	0.711666461330752\\
8.7	0.688759947143231\\
8.8	0.672024135166235\\
8.9	0.6992972799552\\
9	0.673815851326353\\
9.1	0.651182057067239\\
9.2	0.629607779725007\\
9.3	0.612988168137492\\
9.4	0.593004134940469\\
9.5	0.569915115470943\\
9.6	0.551486969721241\\
9.7	0.537433915330997\\
9.8	0.520582414810764\\
9.9	0.501120346460885\\
10	0.534965291681784\\
10.1	0.520135159394754\\
10.2	0.505706923141772\\
10.3	0.489021741205534\\
10.4	0.470390906790552\\
10.5	0.455006537557336\\
10.6	0.440415960962355\\
10.7	0.42864257965274\\
10.8	0.415168606814374\\
10.9	0.400087530659584\\
11	0.387659169259965\\
11.1	0.375870491590282\\
11.2	0.366404896564457\\
11.3	0.355515742071496\\
11.4	0.343265059265026\\
11.5	0.333208726338157\\
11.6	0.323670306001942\\
11.7	0.316073560450363\\
11.8	0.307261212727072\\
11.9	0.297271375096488\\
12	0.289122176030784\\
12.1	0.281394490114862\\
12.2	0.275313807751961\\
12.3	0.268173285829277\\
12.4	0.259992862846659\\
12.5	0.253379892580106\\
12.6	0.247111958622158\\
12.7	0.242263153926152\\
12.8	0.236470890712267\\
12.9	0.279659030290517\\
13	0.274259117460015\\
13.1	0.266226352095305\\
13.2	0.259377966906068\\
13.3	0.251821928834669\\
13.4	0.24355884889346\\
13.5	0.236600942948022\\
13.6	0.230002272726912\\
13.7	0.224612427709425\\
13.8	0.218561385331994\\
13.9	0.21183225206704\\
14	0.206257894462625\\
14.1	0.200979738939289\\
14.2	0.19678219379476\\
14.3	0.191947171338937\\
14.4	0.186452795565359\\
14.5	0.181995519380084\\
14.6	0.177783661579486\\
14.7	0.174551934339611\\
14.8	0.17069843675222\\
14.9	0.166197582398722\\
15	0.162641690967955\\
15.1	0.159290279862312\\
15.2	0.156840177767202\\
15.3	0.153778338615482\\
15.4	0.150076420380001\\
15.5	0.147247257519296\\
15.6	0.144589559799014\\
15.7	0.142771281911148\\
15.8	0.140347335038717\\
15.9	0.137287337189819\\
16	0.135043456489131\\
16.1	0.132944407968556\\
16.2	0.131636143876814\\
16.3	0.129038630262781\\
16.4	0.127180749711974\\
16.5	0.126126902120765\\
16.6	0.123798529542555\\
16.7	0.122187630341351\\
16.8	0.12069035316066\\
16.9	0.119266691358631\\
17	0.118574353529935\\
17.1	0.116621140551614\\
17.2	0.115354586833549\\
17.3	0.114185870696697\\
17.4	0.113076482001036\\
17.5	0.112672456393332\\
17.6	0.111019112142389\\
17.7	0.110028297147507\\
17.8	0.109122596643207\\
17.9	0.108264666703132\\
18	0.108091652228175\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	2.30656057665924e-13\\
0.1	2.07899642314196e-13\\
0.2	6.73778668325428e-14\\
0.3	-2.20760156225128e-13\\
0.4	9.23844700743946e-10\\
0.5	2.01220893922959e-08\\
0.6	2.50275810371992e-09\\
0.7	-2.085765183888e-08\\
0.8	0.17346548039088\\
0.9	0.171593245014639\\
1	0.406657330029603\\
1.1	0.654499639009667\\
1.2	0.904499638964907\\
1.3	1.15449963880744\\
1.4	1.10370945903658\\
1.5	1.26187876301674\\
1.6	1.31583541976006\\
1.7	1.29191378513125\\
1.8	1.30961860078585\\
1.9	1.23754613698956\\
2	1.23268312513423\\
2.1	1.18392368862173\\
2.2	1.15979917578495\\
2.3	1.17544879222084\\
2.4	1.15368705731752\\
2.5	1.15231627739059\\
2.6	1.09340741405455\\
2.7	1.0719941108473\\
2.8	1.06662530719708\\
2.9	1.04881514442472\\
3	1.05151378123627\\
3.1	1.00318455601251\\
3.2	0.986486384110213\\
3.3	0.983957831857604\\
3.4	0.971173115358681\\
3.5	0.975302697201835\\
3.6	0.9350166426115\\
3.7	0.923091048796684\\
3.8	0.922794700901625\\
3.9	0.913875986675477\\
4	0.922032618615731\\
4.1	0.887617803214613\\
4.2	0.905378218617191\\
4.3	0.887371796777983\\
4.4	0.873872629832106\\
4.5	0.889848929419596\\
4.6	0.875788383240571\\
4.7	0.887725728177346\\
4.8	0.882209988578356\\
4.9	0.882055923675718\\
5	0.887409579503904\\
5.1	0.857441198578017\\
5.2	0.888914464009418\\
5.3	0.881325832993546\\
5.4	0.895339907620249\\
5.5	0.897677755039838\\
5.6	0.890787521356607\\
5.7	0.904702675155445\\
5.8	0.913825867025298\\
5.9	0.925785588444244\\
6	0.928576893595449\\
6.1	0.903116796341748\\
6.2	0.927967711246219\\
6.3	0.917679306982711\\
6.4	0.930483442318164\\
6.5	0.925943791427904\\
6.6	0.915457659491313\\
6.7	0.927649855878881\\
6.8	0.932427006617674\\
6.9	0.93131798250476\\
7	0.941301772499979\\
7.1	0.906673684791256\\
7.2	0.9450262651206\\
7.3	0.922541601910816\\
7.4	0.904679365765747\\
7.5	0.929656021133223\\
7.6	0.89648975820772\\
7.7	0.922464978632786\\
7.8	0.899576103104055\\
7.9	0.892995604030242\\
8	0.90746930890746\\
8.1	0.875560096291184\\
8.2	0.853671676214457\\
8.3	0.878376927829762\\
8.4	0.870718007542878\\
8.5	0.841042454125209\\
8.6	0.858843959820825\\
8.7	0.837081625511436\\
8.8	0.822855788366453\\
8.9	0.842308192611801\\
9	0.815816263139795\\
9.1	0.804860415467507\\
9.2	0.824966042685616\\
9.3	0.810141817011579\\
9.4	0.787234622588235\\
9.5	0.760465236694384\\
9.6	0.783120694423944\\
9.7	0.766515506557834\\
9.8	0.744248728374699\\
9.9	0.719513135053854\\
10	0.698993348280067\\
10.1	0.723914621702591\\
10.2	0.71984181781035\\
10.3	0.698950848193332\\
10.4	0.675671534152299\\
10.5	0.656082190598721\\
10.6	0.683107261281569\\
10.7	0.667391524829075\\
10.8	0.647215694636483\\
10.9	0.626349337632225\\
11	0.607781582484016\\
11.1	0.589657312628555\\
11.2	0.5737904876169\\
11.3	0.6045792331707\\
11.4	0.58841356620099\\
11.5	0.570537037476167\\
11.6	0.552917739178005\\
11.7	0.536482426910986\\
11.8	0.520501515483646\\
11.9	0.505753410271828\\
12	0.491229811092047\\
12.1	0.525313689787985\\
12.2	0.511187344905747\\
12.3	0.495310738249354\\
12.4	0.481170058333672\\
12.5	0.466593057220237\\
12.6	0.452313513175133\\
12.7	0.437621654395546\\
12.8	0.424665290113338\\
12.9	0.414050140409435\\
13	0.402331900282465\\
13.1	0.401302673649288\\
13.2	0.389579465165393\\
13.3	0.378837127385535\\
13.4	0.419081568943029\\
13.5	0.409333739867682\\
13.6	0.396842962403184\\
13.7	0.38335392282916\\
13.8	0.371810109234008\\
13.9	0.362803319100219\\
14	0.352419830667443\\
14.1	0.342191828806635\\
14.2	0.330516266305851\\
14.3	0.321216954215386\\
14.4	0.314829130809255\\
14.5	0.306501385654451\\
14.6	0.298221842068586\\
14.7	0.287988639766922\\
14.8	0.280468672618828\\
14.9	0.27616046409508\\
15	0.269463042709524\\
15.1	0.262728832341363\\
15.2	0.253638932375725\\
15.3	0.247532060599805\\
15.4	0.244877265260504\\
15.5	0.289500511698399\\
15.6	0.283963105933871\\
15.7	0.272879233673687\\
15.8	0.264900804021468\\
15.9	0.260635576479337\\
16	0.253532735115783\\
16.1	0.246410013465767\\
16.2	0.23654148751472\\
16.3	0.23331663695845\\
16.4	0.227514540360469\\
16.5	0.218236476800076\\
16.6	0.215883978824712\\
16.7	0.210829855361993\\
16.8	0.205541912673561\\
16.9	0.200596658684898\\
17	0.192455334875205\\
17.1	0.191337254868635\\
17.2	0.187336421073735\\
17.3	0.183055798546239\\
17.4	0.179071436878518\\
17.5	0.171744362119364\\
17.6	0.171612504194688\\
17.7	0.168458495555804\\
17.8	0.164987753412819\\
17.9	0.16177618076373\\
18	0.15510693701616\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	1.05525646105668e-13\\
0.1	1.02688459673012e-13\\
0.2	-2.45994847628061e-15\\
0.3	-1.10236741630654e-13\\
0.4	2.75153930419972e-14\\
0.5	1.69734749873544e-13\\
0.6	1.64925420359542e-09\\
0.7	4.16960334480672e-10\\
0.8	-1.17707090484678e-10\\
0.9	2.31313997957782e-09\\
1	-6.48181877865881e-10\\
1.1	-4.16114461913582e-09\\
1.2	0.12898121564444\\
1.3	0.378981215606018\\
1.4	0.418170437622575\\
1.5	0.668170435874187\\
1.6	0.840656713772257\\
1.7	0.962280855803792\\
1.8	1.21228085559429\\
1.9	1.20027206204246\\
2	1.19772783024524\\
2.1	1.14485952481224\\
2.2	1.12878424112033\\
2.3	1.12795266454871\\
2.4	1.10152102188546\\
2.5	1.09442357162671\\
2.6	1.03265254277807\\
2.7	1.0185581095393\\
2.8	1.01047276788837\\
2.9	0.988876719928582\\
3	0.973903814437375\\
3.1	0.92360679903354\\
3.2	0.914272903580483\\
3.3	0.909482336480184\\
3.4	0.893131813969571\\
3.5	0.882443240276928\\
3.6	0.841775352968143\\
3.7	0.834592772955289\\
3.8	0.832929824773649\\
3.9	0.821264429303244\\
4	0.813320611344661\\
4.1	0.779830493674881\\
4.2	0.79807447459394\\
4.3	0.77712464601687\\
4.4	0.75849012489576\\
4.5	0.764449958649578\\
4.6	0.754116699187024\\
4.7	0.756180819982001\\
4.8	0.744488091185585\\
4.9	0.744605878212977\\
5	0.737693925188674\\
5.1	0.714848252089342\\
5.2	0.73150733414935\\
5.3	0.71637613049633\\
5.4	0.726289516082028\\
5.5	0.719643075763293\\
5.6	0.704016677378484\\
5.7	0.720153021949141\\
5.8	0.716299302826524\\
5.9	0.719073810832984\\
6	0.720310885553908\\
6.1	0.704995275816694\\
6.2	0.723795193236169\\
6.3	0.713623322745311\\
6.4	0.726621087209045\\
6.5	0.72101968046781\\
6.6	0.706681739348899\\
6.7	0.728643434691095\\
6.8	0.724557299123327\\
6.9	0.737633511812175\\
7	0.737580039181494\\
7.1	0.71855088880917\\
7.2	0.749286237033431\\
7.3	0.736287661757419\\
7.4	0.762687563089033\\
7.5	0.752011127036292\\
7.6	0.727463049080213\\
7.7	0.765726620103427\\
7.8	0.75211536235243\\
7.9	0.777492201153397\\
8	0.765350623755345\\
8.1	0.743783133887515\\
8.2	0.766266596122051\\
8.3	0.765833771712914\\
8.4	0.778971021935792\\
8.5	0.76739731817241\\
8.6	0.757536393627103\\
8.7	0.770000217992426\\
8.8	0.781349148787882\\
8.9	0.766822442440096\\
9	0.772342702349283\\
9.1	0.769858652008276\\
9.2	0.754047775276233\\
9.3	0.784417885372492\\
9.4	0.78225601075987\\
9.5	0.757176652957306\\
9.6	0.774008116145811\\
9.7	0.767532892887758\\
9.8	0.763504654906075\\
9.9	0.77305784791155\\
10	0.756997845222342\\
10.1	0.73931762102251\\
10.2	0.767050759094578\\
10.3	0.76290939002383\\
10.4	0.740665393124164\\
10.5	0.760947927332226\\
10.6	0.743636895655027\\
10.7	0.732121366242026\\
10.8	0.726422037677135\\
10.9	0.741936749171448\\
11	0.724846360240017\\
11.1	0.706236297457047\\
11.2	0.694199846201813\\
11.3	0.717623380533767\\
11.4	0.696117599766582\\
11.5	0.688824440237666\\
11.6	0.671294582623495\\
11.7	0.70105111577653\\
11.8	0.684148779397381\\
11.9	0.661324325375747\\
12	0.643359320123373\\
12.1	0.626553636207974\\
12.2	0.656961999910741\\
12.3	0.652794759080808\\
12.4	0.631244311836922\\
12.5	0.613716061427828\\
12.6	0.597435952524292\\
12.7	0.628884036492759\\
12.8	0.613255430238183\\
12.9	0.593233904778176\\
13	0.576332390312689\\
13.1	0.560679523423377\\
13.2	0.546727585727747\\
13.3	0.58029110411688\\
13.4	0.564513761083623\\
13.5	0.548109228276612\\
13.6	0.543381883563665\\
13.7	0.52980654695216\\
13.8	0.514890991512647\\
13.9	0.499246021836086\\
14	0.532780240223226\\
14.1	0.520228722787968\\
14.2	0.505480085407213\\
14.3	0.490575278785697\\
14.4	0.475805797121983\\
14.5	0.46231862241227\\
14.6	0.449956411014273\\
14.7	0.437278734912739\\
14.8	0.425309728281689\\
14.9	0.462210056057794\\
15	0.451312301592312\\
15.1	0.438602778354498\\
15.2	0.424729864131623\\
15.3	0.412237068812983\\
15.4	0.401008142389425\\
15.5	0.389754434249574\\
15.6	0.379575766523335\\
15.7	0.379089916024325\\
15.8	0.369104305992129\\
15.9	0.359573789798767\\
16	0.350311194690929\\
16.1	0.342095921148895\\
16.2	0.381335812660221\\
16.3	0.37434175371408\\
16.4	0.362995881352705\\
16.5	0.351575505879875\\
16.6	0.343194843001636\\
16.7	0.332981407135018\\
16.8	0.324471156793265\\
16.9	0.315722319049056\\
17	0.305207356103025\\
17.1	0.299213145423589\\
17.2	0.290909779001248\\
17.3	0.284223342112275\\
17.4	0.27718627061945\\
17.5	0.267931070740718\\
17.6	0.263869018234395\\
17.7	0.25705257923691\\
17.8	0.251807145156026\\
17.9	0.246123380318237\\
18	0.237859804974283\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/CACC_no_trust_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,9.281cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=225,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00190524964865524\\
0.2	0.00909034418607313\\
0.3	0.0247618015182751\\
0.4	0.0527300544676595\\
0.5	0.0968054458159766\\
0.6	0.16079816699704\\
0.7	0.246612951616993\\
0.8	0.354249093835755\\
0.9	0.483705708362325\\
1	0.634981730484035\\
1.1	0.808075916101349\\
1.2	1.00298684176686\\
1.3	1.21971290473313\\
1.4	1.45825232300753\\
1.5	1.71860313540901\\
1.6	2.0007632016321\\
1.7	2.30473020231678\\
1.8	2.63050163912673\\
1.9	2.97807483482391\\
2	3.34744693336875\\
2.1	3.73861490001523\\
2.2	4.15157552139806\\
2.3	4.58632540564336\\
2.4	5.04286098247987\\
2.5	5.52117850334939\\
2.6	6.02127404154387\\
2.7	6.54314349233553\\
2.8	7.08678257309599\\
2.9	7.65218682344415\\
3	8.23935160539287\\
3.1	8.84827210350033\\
3.2	9.47894332502745\\
3.3	10.1313601001017\\
3.4	10.8055170818714\\
3.5	11.5014087466957\\
3.6	12.2190293943542\\
3.7	12.9583731482041\\
3.8	13.7194339553584\\
3.9	14.5022055868977\\
4	15.3066816380733\\
4.1	16.1328555284941\\
4.2	16.9807205023841\\
4.3	17.8502696288051\\
4.4	18.7414958018389\\
4.5	19.6543917408397\\
4.6	20.5889499906709\\
4.7	21.5451629219456\\
4.8	22.5230227312799\\
4.9	23.5225214415456\\
5	24.543650902128\\
5.1	25.5864027891858\\
5.2	26.6507686059208\\
5.3	27.736739682858\\
5.4	28.8443071781282\\
5.5	29.9734620777267\\
5.6	31.1241951919141\\
5.7	32.2959485138226\\
5.8	33.4878576098171\\
5.9	34.6991447947058\\
6	35.92898707882\\
6.1	37.1764979554086\\
6.2	38.4407842939237\\
6.3	39.7210318569703\\
6.4	41.0163637466737\\
6.5	42.325941248223\\
6.6	43.6490071756978\\
6.7	44.9848658961054\\
6.8	46.332916149192\\
6.9	47.6926106744219\\
7	49.0632877821169\\
7.1	50.4442400345658\\
7.2	51.8349047685872\\
7.3	53.2348415219915\\
7.4	54.6435841059285\\
7.5	56.0606507215914\\
7.6	57.4855673512979\\
7.7	58.9178827110601\\
7.8	60.3571793416656\\
7.9	61.8031364844936\\
8	63.255405951546\\
8.1	64.7136007194451\\
8.2	66.1774182872382\\
8.3	67.6465800955639\\
8.4	69.1208075980069\\
8.5	70.5998221458822\\
8.6	72.0833743824365\\
8.7	73.5712152293758\\
8.8	75.063087066866\\
8.9	76.558747633941\\
9	78.0579625058317\\
9.1	79.5605110745619\\
9.2	81.0662065223599\\
9.3	82.5748870113869\\
9.4	84.0863989112339\\
9.5	85.6005941790058\\
9.6	87.1173306793192\\
9.7	88.6364712980413\\
9.8	90.1578587807569\\
9.9	91.6813454000496\\
10	93.2068236070383\\
10.1	94.7341888282534\\
10.2	96.263334360079\\
10.3	97.7941578577461\\
10.4	99.3265691679065\\
10.5	100.86049144643\\
10.6	102.395852926469\\
10.7	103.93258520817\\
10.8	105.470623813797\\
10.9	107.00990531084\\
11	108.550367163712\\
11.1	110.091948909597\\
11.2	111.634591844687\\
11.3	113.178241622028\\
11.4	114.722844165619\\
11.5	116.268343310081\\
11.6	117.814684659775\\
11.7	119.361819478843\\
11.8	120.909703732503\\
11.9	122.458295121062\\
12	124.007552674837\\
12.1	125.557436874034\\
12.2	127.107910217924\\
12.3	128.658937471057\\
12.4	130.210485431569\\
12.5	131.762515223346\\
12.6	133.314988581551\\
12.7	134.86787638701\\
12.8	136.42115290375\\
12.9	137.974794741221\\
13	139.528780180463\\
13.1	141.083088903385\\
13.2	142.637701947777\\
13.3	144.192601773867\\
13.4	145.747772348734\\
13.5	147.303198644466\\
13.6	148.858866281747\\
13.7	150.414760953527\\
13.8	151.97086921779\\
13.9	153.527179517059\\
14	155.083681043721\\
14.1	156.640363347608\\
14.2	158.197216527834\\
14.3	159.754230370781\\
14.4	161.31139513941\\
14.5	162.868702723045\\
14.6	164.426145564723\\
14.7	165.983716285981\\
14.8	167.54140788866\\
14.9	169.09921375493\\
15	170.657127628606\\
15.1	172.215142770519\\
15.2	173.773252726931\\
15.3	175.331452214364\\
15.4	176.889736570866\\
15.5	178.448101425067\\
15.6	180.00654240088\\
15.7	181.565055336635\\
15.8	183.123636295622\\
15.9	184.682281556074\\
16	186.240987599676\\
16.1	187.799751100477\\
16.2	189.35856891439\\
16.3	190.917438069266\\
16.4	192.4763557555\\
16.5	194.035319317152\\
16.6	195.594326243554\\
16.7	197.153373361754\\
16.8	198.712457587976\\
16.9	200.271576797913\\
17	201.830729067361\\
17.1	203.389912586292\\
17.2	204.949125894558\\
17.3	206.508367638818\\
17.4	208.067636293325\\
17.5	209.626930389845\\
17.6	211.186248537671\\
17.7	212.745589421823\\
17.8	214.304951799169\\
17.9	215.864334494522\\
18	217.423736396938\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-6.5\\
0.1	-6.5\\
0.2	-6.5\\
0.3	-6.5\\
0.4	-6.49999999997989\\
0.5	-6.49999999992615\\
0.6	-6.49999999986927\\
0.7	-6.49999999984624\\
0.8	-6.49999999985962\\
0.9	-6.49999999987713\\
1	-6.49999999981785\\
1.1	-6.49999999965803\\
1.2	-6.49999999949433\\
1.3	-6.49999999942258\\
1.4	-6.49999999946057\\
1.5	-6.49914112591171\\
1.6	-6.49493501783988\\
1.7	-6.48455036245571\\
1.8	-6.46431683854724\\
1.9	-6.43112129984985\\
2	-6.38334008477512\\
2.1	-6.32021186942667\\
2.2	-6.24154575759073\\
2.3	-6.14719112689985\\
2.4	-6.036508702508\\
2.5	-5.90935399936046\\
2.6	-5.7656172826549\\
2.7	-5.60467330172302\\
2.8	-5.42641783480517\\
2.9	-5.23078272714482\\
3	-5.0171621329488\\
3.1	-4.78549175728853\\
3.2	-4.53574348567581\\
3.3	-4.26733239246451\\
3.4	-3.98023173147824\\
3.5	-3.67445042436382\\
3.6	-3.34945118183061\\
3.7	-3.00526879118396\\
3.8	-2.64198248081715\\
3.9	-2.25911765051198\\
4	-1.85674245940753\\
4.1	-1.43495199053692\\
4.2	-0.993269951045834\\
4.3	-0.53120083431633\\
4.4	-0.048854620987297\\
4.5	0.453629417085341\\
4.6	0.97670748315679\\
4.7	1.52025623554668\\
4.8	2.0841253819667\\
4.9	2.66877226974677\\
5	3.27406336860445\\
5.1	3.89983804339187\\
5.2	4.54655407592147\\
5.3	5.21406829127282\\
5.4	5.90221036310669\\
5.5	6.6114381354176\\
5.6	7.34159945269873\\
5.7	8.09251503050592\\
5.8	8.8646426307512\\
5.9	9.65782152409898\\
6	10.4718628483011\\
6.1	11.3065834336728\\
6.2	12.1618096685929\\
6.3	13.0380137886831\\
6.4	13.9350348900514\\
6.5	14.8526796420856\\
6.6	15.790756656994\\
6.7	16.7484351916324\\
6.8	17.7255330833869\\
6.9	18.7219088072979\\
7	19.7374257987506\\
7.1	20.7719466797897\\
7.2	21.8246853243788\\
7.3	22.8955047636784\\
7.4	23.9843046148874\\
7.5	25.0903324047379\\
7.6	26.2128326284547\\
7.7	27.3517377911461\\
7.8	28.5070152274577\\
7.9	29.6779748630928\\
8	30.8639202390576\\
8.1	32.0648405126627\\
8.2	33.2807563173368\\
8.3	34.5110264190441\\
8.4	35.7550002084594\\
8.5	37.0120564215723\\
8.6	38.2816040098231\\
8.7	39.5637348237259\\
8.8	40.8585668974783\\
8.9	42.1655507843083\\
9	43.4841227678266\\
9.1	44.813743728757\\
9.2	46.1539002501277\\
9.3	47.5041034627504\\
9.4	48.8638878258719\\
9.5	50.2328099797306\\
9.6	51.6111024194015\\
9.7	52.9990168238674\\
9.8	54.3961302542507\\
9.9	55.801999142571\\
10	57.2161984172724\\
10.1	58.6383229396709\\
10.2	60.0679866911955\\
10.3	61.5048218798877\\
10.4	62.9484780776834\\
10.5	64.3986213945116\\
10.6	65.8549336945409\\
10.7	67.3171118571362\\
10.8	68.7848670775976\\
10.9	70.2579242013155\\
11	71.7360210891327\\
11.1	73.218908011525\\
11.2	74.7063470690013\\
11.3	76.1981116380395\\
11.4	77.693985841927\\
11.5	79.1937640465275\\
11.6	80.6979071151927\\
11.7	82.206884662639\\
11.8	83.7204798511026\\
11.9	85.2384454934755\\
12	86.7605436324049\\
12.1	88.2865474555569\\
12.2	89.8162409306974\\
12.3	91.3494183225289\\
12.4	92.8858837228786\\
12.5	94.4254506017927\\
12.6	95.9679413791738\\
12.7	97.5131870126671\\
12.8	99.0610266003594\\
12.9	100.611307004182\\
13	102.163882494717\\
13.1	103.718614413552\\
13.2	105.275370851517\\
13.3	106.83402634166\\
13.4	108.394461566185\\
13.5	109.956563076773\\
13.6	111.520223027803\\
13.7	113.085338921757\\
13.8	114.651813365909\\
13.9	116.219553839424\\
14	117.788472470505\\
14.1	119.35848582398\\
14.2	120.929514698907\\
14.3	122.501483935089\\
14.4	124.074322228014\\
14.5	125.647961951589\\
14.6	127.222338988299\\
14.7	128.797392567344\\
14.8	130.373065110503\\
14.9	131.949302084785\\
15	133.526051861451\\
15.1	135.10326558126\\
15.2	136.680897025666\\
15.3	138.25890249335\\
15.4	139.837240681823\\
15.5	141.415872574627\\
15.6	142.99476133407\\
15.7	144.573872198915\\
15.8	146.153172386489\\
15.9	147.732630999014\\
16	149.312218934059\\
16.1	150.891908798976\\
16.2	152.471674829134\\
16.3	154.051492809787\\
16.4	155.63134000143\\
16.5	157.211195068471\\
16.6	158.791038011098\\
16.7	160.370850100179\\
16.8	161.950613815079\\
16.9	163.530312783915\\
17	165.109931726101\\
17.1	166.689456397814\\
17.2	168.268873540346\\
17.3	169.848170779899\\
17.4	171.427336484174\\
17.5	173.006359773755\\
17.6	174.585230586622\\
17.7	176.163939642704\\
17.8	177.742478404059\\
17.9	179.320839036505\\
18	180.899014372958\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-13\\
0.1	-13\\
0.2	-13\\
0.3	-13\\
0.4	-13\\
0.5	-13\\
0.6	-13\\
0.7	-13\\
0.8	-13\\
0.9	-13\\
1	-13\\
1.1	-13\\
1.2	-13\\
1.3	-13\\
1.4	-13\\
1.5	-13\\
1.6	-13\\
1.7	-12.9999999999751\\
1.8	-12.9999999990966\\
1.9	-12.9992655978226\\
2	-12.9968212949443\\
2.1	-12.9922223649474\\
2.2	-12.9858968789698\\
2.3	-12.9776100181725\\
2.4	-12.9669478503924\\
2.5	-12.9534754157567\\
2.6	-12.9367516273873\\
2.7	-12.9162610533795\\
2.8	-12.8914863628625\\
2.9	-12.8618668442038\\
3	-12.8268516216959\\
3.1	-12.785869175558\\
3.2	-12.7383656062822\\
3.3	-12.6837795439698\\
3.4	-12.6211371811137\\
3.5	-12.5499004164017\\
3.6	-12.4695726747909\\
3.7	-12.3796826858541\\
3.8	-12.2797673597906\\
3.9	-12.1693851678349\\
4	-12.0481049995208\\
4.1	-11.9150168620385\\
4.2	-11.7697225364735\\
4.3	-11.6118744682552\\
4.4	-11.4406195184515\\
4.5	-11.2556411071987\\
4.6	-11.0566709888819\\
4.7	-10.8434579385708\\
4.8	-10.6157584627206\\
4.9	-10.3727885979358\\
5	-10.1143280752151\\
5.1	-9.84020106501567\\
5.2	-9.54967115963356\\
5.3	-9.24258462965527\\
5.4	-8.91883079801165\\
5.5	-8.57774459694354\\
5.6	-8.21925531295719\\
5.7	-7.84334393371985\\
5.8	-7.44942856793963\\
5.9	-7.03748962952952\\
6	-6.60754052118824\\
6.1	-6.15959590464303\\
6.2	-5.69366502589813\\
6.3	-5.20917113524941\\
6.4	-4.70611878730202\\
6.5	-4.18454632513225\\
6.6	-3.64389526124109\\
6.7	-3.08419940771747\\
6.8	-2.50552583563852\\
6.9	-1.90733381450143\\
7	-1.28968614035608\\
7.1	-0.652679427460545\\
7.2	0.00358989167140256\\
7.3	0.679031190512842\\
7.4	1.37355580994124\\
7.5	2.0870795734954\\
7.6	2.82014341429919\\
7.7	3.57266776304913\\
7.8	4.34453747134445\\
7.9	5.1356361077913\\
8	5.94585153275388\\
8.1	6.77507252795068\\
8.2	7.62319128805908\\
8.3	8.49009991507455\\
8.4	9.37569393229871\\
8.5	10.2798687096013\\
8.6	11.2018820093898\\
8.7	12.1416307621836\\
8.8	13.0990488508042\\
8.9	14.0740724706396\\
9	15.0666346619758\\
9.1	16.076023591222\\
9.2	17.1021693220363\\
9.3	18.1450367873549\\
9.4	19.2039437036732\\
9.5	20.2788496925459\\
9.6	21.3697470998356\\
9.7	22.4759754424696\\
9.8	23.5968671800816\\
9.9	24.7324381051377\\
10	25.8827366135373\\
10.1	27.0471536092275\\
10.2	28.2257242757936\\
10.3	29.4185125354006\\
10.4	30.6249206052341\\
10.5	31.8443407388381\\
10.6	33.0761940509664\\
10.7	34.3205852696611\\
10.8	35.5776461152862\\
10.9	36.8468415268167\\
11	38.1276225771865\\
11.1	39.4194654753705\\
11.2	40.7225285250034\\
11.3	42.0369939389394\\
11.4	43.3623723444083\\
11.5	44.6981576930739\\
11.6	46.0438664284309\\
11.7	47.3990387517732\\
11.8	48.763237861959\\
11.9	50.1360493588471\\
12	51.5177375270466\\
12.1	52.908586149498\\
12.2	54.3082020060561\\
12.3	55.7161712153595\\
12.4	57.1320983573243\\
12.5	58.5556077375371\\
12.6	59.9863425811658\\
12.7	61.4239640976328\\
12.8	62.8681505357862\\
12.9	64.3192557089295\\
13	65.7776478011838\\
13.1	67.2430109798392\\
13.2	68.7150041914468\\
13.3	70.1933006156196\\
13.4	71.6775892368323\\
13.5	73.1675740946107\\
13.6	74.6629736279998\\
13.7	76.1635200074986\\
13.8	77.6689584494314\\
13.9	79.1790465137664\\
14	80.6935533868249\\
14.1	82.212259390751\\
14.2	83.734955480352\\
14.3	85.2614427145827\\
14.4	86.7915317036045\\
14.5	88.3250420332208\\
14.6	89.8618019089714\\
14.7	91.4016477808112\\
14.8	92.9444239359712\\
14.9	94.489982061263\\
15	96.0381807769339\\
15.1	97.58888538467\\
15.2	99.1426300534216\\
15.3	100.699954515158\\
15.4	102.260703022011\\
15.5	103.824686186099\\
15.6	105.391721009231\\
15.7	106.961632981344\\
15.8	108.534255834253\\
15.9	110.109431121644\\
16	111.687007759841\\
16.1	113.266841780971\\
16.2	114.848796059528\\
16.3	116.43274000037\\
16.4	118.018549141517\\
16.5	119.606104867424\\
16.6	121.195294286029\\
16.7	122.786009828765\\
16.8	124.378148999033\\
16.9	125.971614236797\\
17	127.566312649524\\
17.1	129.162155844395\\
17.2	130.759059628068\\
17.3	132.356943809912\\
17.4	133.955732116341\\
17.5	135.555351968969\\
17.6	137.155734361728\\
17.7	138.756813603325\\
17.8	140.358527161121\\
17.9	141.960815614221\\
18	143.563622468624\\
};
\addlegendentry{2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-19.5\\
0.1	-19.5\\
0.2	-19.5\\
0.3	-19.5\\
0.4	-19.5\\
0.5	-19.5\\
0.6	-19.5\\
0.7	-19.5\\
0.8	-19.5\\
0.9	-19.5\\
1	-19.5\\
1.1	-19.5\\
1.2	-19.5\\
1.3	-19.5\\
1.4	-19.5\\
1.5	-19.5\\
1.6	-19.5\\
1.7	-19.5\\
1.8	-19.5\\
1.9	-19.5\\
2	-19.4999999998929\\
2.1	-19.4999999996638\\
2.2	-19.4999999994961\\
2.3	-19.4999999995158\\
2.4	-19.499287905316\\
2.5	-19.4970300411918\\
2.6	-19.4931450077251\\
2.7	-19.4879715936491\\
2.8	-19.48234492223\\
2.9	-19.476278059993\\
3	-19.4695961775286\\
3.1	-19.4619136955497\\
3.2	-19.4528818011339\\
3.3	-19.4423772349932\\
3.4	-19.4302973540555\\
3.5	-19.4165274343987\\
3.6	-19.4007646268992\\
3.7	-19.3827159722168\\
3.8	-19.3622854363989\\
3.9	-19.3393713331871\\
4	-19.3136159519814\\
4.1	-19.2846403330026\\
4.2	-19.2523053877201\\
4.3	-19.2161982166331\\
4.4	-19.175881295002\\
4.5	-19.1308893966112\\
4.6	-19.0807740847902\\
4.7	-19.0254167916132\\
4.8	-18.9643602146655\\
4.9	-18.8971348193675\\
5	-18.8232578155198\\
5.1	-18.7422686091234\\
5.2	-18.6537000960982\\
5.3	-18.5571075654298\\
5.4	-18.4520449319389\\
5.5	-18.338087393013\\
5.6	-18.2148123315446\\
5.7	-18.0818179855855\\
5.8	-17.9387064789238\\
5.9	-17.7851022001262\\
6	-17.6206333595606\\
6.1	-17.4444398753886\\
6.2	-17.2561757937742\\
6.3	-17.055541461969\\
6.4	-16.842260337998\\
6.5	-16.616059311239\\
6.6	-16.3766833564511\\
6.7	-16.1238833621119\\
6.8	-15.8568657720936\\
6.9	-15.5754016210802\\
7	-15.2793071959636\\
7.1	-14.9684116648566\\
7.2	-14.6425479057277\\
7.3	-14.3009762618825\\
7.4	-13.9435426746015\\
7.5	-13.5701642628048\\
7.6	-13.1807679938867\\
7.7	-12.7752930890407\\
7.8	-12.3531197889299\\
7.9	-11.9141884498431\\
8	-11.4584739836442\\
8.1	-10.9859556893908\\
8.2	-10.4966094824819\\
8.3	-9.98982913061387\\
8.4	-9.46559008855473\\
8.5	-8.92390328798974\\
8.6	-8.36478328601463\\
8.7	-7.78824119455975\\
8.8	-7.19428973808705\\
8.9	-6.58293938669256\\
9	-5.95359691033518\\
9.1	-5.30627337758453\\
9.2	-4.64101619860691\\
9.3	-3.95787611350975\\
9.4	-3.25690111287129\\
9.5	-2.53814036391974\\
9.6	-1.80164067692835\\
9.7	-1.04745071324321\\
9.8	-0.275616899572506\\
9.9	0.51381234332719\\
10	1.32078971835418\\
10.1	2.14526508662992\\
10.2	2.98655990067503\\
10.3	3.84462295549264\\
10.4	4.71943873131231\\
10.5	5.61099353821888\\
10.6	6.51926935278794\\
10.7	7.444247136921\\
10.8	8.3859026745423\\
10.9	9.34357150118165\\
11	10.3172236161209\\
11.1	11.3068629942788\\
11.2	12.3118522668025\\
11.3	13.3321887257224\\
11.4	14.3679014494264\\
11.5	15.4190178238018\\
11.6	16.4855576549243\\
11.7	17.5668894517877\\
11.8	18.6623742665068\\
11.9	19.7720520326585\\
12	20.8959943354956\\
12.1	22.0336164735844\\
12.2	23.1849748453448\\
12.3	24.3501544133722\\
12.4	25.5285805538098\\
12.5	26.71966883109\\
12.6	27.9235165393767\\
12.7	29.1402493764218\\
12.8	30.3693287424597\\
12.9	31.6102035185482\\
13	32.8623488194939\\
13.1	34.1259217374176\\
13.2	35.4011050556061\\
13.3	36.6874133686902\\
13.4	37.9843464872534\\
13.5	39.2920854018606\\
13.6	40.610835115492\\
13.7	41.9401279072652\\
13.8	43.2794795607705\\
13.9	44.6284283853423\\
14	45.9865362630571\\
14.1	47.3533876220249\\
14.2	48.729247014042\\
14.3	50.1143982782606\\
14.4	51.508446374902\\
14.5	52.9109752246845\\
14.6	54.3215871111112\\
14.7	55.73990413554\\
14.8	57.165567344896\\
14.9	58.598235718013\\
15	60.0375851452297\\
15.1	61.4839682618623\\
15.2	62.9377522548558\\
15.3	64.3986191869721\\
15.4	65.8662261638836\\
15.5	67.3402453520145\\
15.6	68.8203659667707\\
15.7	70.306293581369\\
15.8	71.7977492470151\\
15.9	73.2944685973748\\
16	74.7962009498005\\
16.1	76.3027086453059\\
16.2	77.81442983135\\
16.3	79.3318136466244\\
16.4	80.854617727341\\
16.5	82.3825709817288\\
16.6	83.9154134502951\\
16.7	85.4528979278205\\
16.8	86.9947894421441\\
16.9	88.5408647307179\\
17	90.0909115964667\\
17.1	91.6447283848383\\
17.2	93.2021233477943\\
17.3	94.7629141296455\\
17.4	96.3269273813795\\
17.5	97.893998255283\\
17.6	99.4639700142015\\
17.7	101.036693521049\\
17.8	102.612026843787\\
17.9	104.189834982833\\
18	105.769989472998\\
};
\addlegendentry{3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,6.188cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=5,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.50190524964866\\
0.2	6.50909034418607\\
0.3	6.52476180151828\\
0.4	6.55273005444755\\
0.5	6.59680544574212\\
0.6	6.66079816686631\\
0.7	6.74661295146324\\
0.8	6.85424909369537\\
0.9	6.98370570823946\\
1	7.13498173030188\\
1.1	7.30807591575938\\
1.2	7.50298684126119\\
1.3	7.71971290415571\\
1.4	7.9582523224681\\
1.5	8.21774426132072\\
1.6	8.49569821947197\\
1.7	8.78928056477249\\
1.8	9.09481847767397\\
1.9	9.40919613467376\\
2	9.73078701814387\\
2.1	10.0588267694419\\
2.2	10.3931212789888\\
2.3	10.7335165325432\\
2.4	11.0793696849879\\
2.5	11.4305325027098\\
2.6	11.7868913241988\\
2.7	12.1478167940585\\
2.8	12.5132004079012\\
2.9	12.882969550589\\
3	13.2565137383417\\
3.1	13.6337638607889\\
3.2	14.0146868107033\\
3.3	14.3986924925662\\
3.4	14.7857488133496\\
3.5	15.1758591710595\\
3.6	15.5684805761848\\
3.7	15.9636419393881\\
3.8	16.3614164361755\\
3.9	16.7613232374096\\
4	17.1634240974809\\
4.1	17.567807519031\\
4.2	17.9739904534299\\
4.3	18.3814704631215\\
4.4	18.7903504228262\\
4.5	19.2007623237544\\
4.6	19.6122425075141\\
4.7	20.0249066863989\\
4.8	20.4388973493132\\
4.9	20.8537491717988\\
5	21.2695875335235\\
5.1	21.6865647457939\\
5.2	22.1042145299993\\
5.3	22.5226713915852\\
5.4	22.9420968150215\\
5.5	23.362023942309\\
5.6	23.7825957392154\\
5.7	24.2034334833167\\
5.8	24.6232149790659\\
5.9	25.0413232706068\\
6	25.4571242305188\\
6.1	25.8699145217358\\
6.2	26.2789746253308\\
6.3	26.6830180682872\\
6.4	27.0813288566223\\
6.5	27.4732616061374\\
6.6	27.8582505187038\\
6.7	28.236430704473\\
6.8	28.6073830658051\\
6.9	28.970701867124\\
7	29.3258619833663\\
7.1	29.6722933547761\\
7.2	30.0102194442083\\
7.3	30.3393367583131\\
7.4	30.6592794910411\\
7.5	30.9703183168535\\
7.6	31.2727347228432\\
7.7	31.566144919914\\
7.8	31.8501641142079\\
7.9	32.1251616214008\\
8	32.3914857124884\\
8.1	32.6487602067824\\
8.2	32.8966619699014\\
8.3	33.1355536765199\\
8.4	33.3658073895475\\
8.5	33.58776572431\\
8.6	33.8017703726134\\
8.7	34.0074804056499\\
8.8	34.2045201693877\\
8.9	34.3931968496326\\
9	34.573839738005\\
9.1	34.7467673458048\\
9.2	34.9123062722322\\
9.3	35.0707835486365\\
9.4	35.2225110853619\\
9.5	35.3677841992751\\
9.6	35.5062282599176\\
9.7	35.6374544741739\\
9.8	35.7617285265061\\
9.9	35.8793462574785\\
10	35.9906251897659\\
10.1	36.0958658885824\\
10.2	36.1953476688834\\
10.3	36.2893359778583\\
10.4	36.3780910902231\\
10.5	36.4618700519184\\
10.6	36.5409192319281\\
10.7	36.6154733510337\\
10.8	36.685756736199\\
10.9	36.7519811095244\\
11	36.814346074579\\
11.1	36.8730408980719\\
11.2	36.928244775686\\
11.3	36.9801299839883\\
11.4	37.0288583236919\\
11.5	37.0745792635539\\
11.6	37.1167775445826\\
11.7	37.1549348162043\\
11.8	37.1892238814007\\
11.9	37.2198496275861\\
12	37.2470090424316\\
12.1	37.2708894184773\\
12.2	37.291669287227\\
12.3	37.3095191485276\\
12.4	37.3246017086899\\
12.5	37.3370646215533\\
12.6	37.3470472023768\\
12.7	37.3546893743424\\
12.8	37.3601263033904\\
12.9	37.3634877370382\\
13	37.3648976857463\\
13.1	37.3644744898327\\
13.2	37.3623310962595\\
13.3	37.3585754322068\\
13.4	37.3533107825494\\
13.5	37.346635567693\\
13.6	37.3386432539441\\
13.7	37.3294220317706\\
13.8	37.3190558518807\\
13.9	37.307625677635\\
14	37.2952085732162\\
14.1	37.2818775236287\\
14.2	37.2677018289263\\
14.3	37.2527464356916\\
14.4	37.2370729113961\\
14.5	37.2207407714559\\
14.6	37.203806576424\\
14.7	37.1863237186377\\
14.8	37.1683427781568\\
14.9	37.1499116701446\\
15	37.1310757671543\\
15.1	37.1118771892582\\
15.2	37.092355701265\\
15.3	37.0725497210141\\
15.4	37.052495889043\\
15.5	37.0322288504404\\
15.6	37.0117810668094\\
15.7	36.9911831377207\\
15.8	36.9704639091329\\
15.9	36.9496505570608\\
16	36.9287686656175\\
16.1	36.9078423015001\\
16.2	36.8868940852558\\
16.3	36.865945259479\\
16.4	36.8450157540706\\
16.5	36.8241242486812\\
16.6	36.8032882324559\\
16.7	36.7825232615746\\
16.8	36.7618437728964\\
16.9	36.7412640139979\\
17	36.72079734126\\
17.1	36.7004561884781\\
17.2	36.6802523542121\\
17.3	36.6601968589186\\
17.4	36.6402998091501\\
17.5	36.6205706160896\\
17.6	36.6010179510485\\
17.7	36.5816497791198\\
17.8	36.56247339511\\
17.9	36.5434954580171\\
18	36.5247220239796\\
};
% \addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.50000000002011\\
0.5	6.50000000007385\\
0.6	6.50000000013073\\
0.7	6.50000000015376\\
0.8	6.50000000014038\\
0.9	6.50000000012287\\
1	6.50000000018215\\
1.1	6.50000000034197\\
1.2	6.50000000050567\\
1.3	6.50000000057742\\
1.4	6.50000000053943\\
1.5	6.50085887408829\\
1.6	6.50506498216012\\
1.7	6.51544963751936\\
1.8	6.53568316054935\\
1.9	6.56814429797272\\
2	6.61348121016916\\
2.1	6.67201049552073\\
2.2	6.74435112137907\\
2.3	6.83041889127269\\
2.4	6.93043914788437\\
2.5	7.04412141639623\\
2.6	7.17113434473238\\
2.7	7.31158775165647\\
2.8	7.46506852805737\\
2.9	7.63108411705897\\
3	7.80968948874714\\
3.1	8.00037741826951\\
3.2	8.20262212060642\\
3.3	8.4164471515053\\
3.4	8.64090544963547\\
3.5	8.8754499920379\\
3.6	9.12012149296025\\
3.7	9.37441389467015\\
3.8	9.63778487897344\\
3.9	9.91026751732291\\
4	10.1913625401132\\
4.1	10.4800648715016\\
4.2	10.7764525854277\\
4.3	11.0806736339388\\
4.4	11.3917648974642\\
4.5	11.709270524284\\
4.6	12.0333784720387\\
4.7	12.3637141741175\\
4.8	12.6998838446873\\
4.9	13.0415608676826\\
5	13.3883914438195\\
5.1	13.7400391084075\\
5.2	14.096225235555\\
5.3	14.4566529209281\\
5.4	14.8210411611183\\
5.5	15.1891827323611\\
5.6	15.5608547656559\\
5.7	15.9358589642258\\
5.8	16.3140711986908\\
5.9	16.6953111536285\\
6	17.0794033694894\\
6.1	17.4661793383158\\
6.2	17.855474694491\\
6.3	18.2471849239325\\
6.4	18.6411536773534\\
6.5	19.0372259672179\\
6.6	19.4346519182351\\
6.7	19.8326345993498\\
6.8	20.2310589190254\\
6.9	20.6292426217993\\
7	21.0271119391067\\
7.1	21.4246261072503\\
7.2	21.8210954327074\\
7.3	22.2164735731656\\
7.4	22.6107488049462\\
7.5	23.0032528312425\\
7.6	23.3926892141555\\
7.7	23.7790700280969\\
7.8	24.1624777561132\\
7.9	24.5423387553015\\
8	24.9180687063037\\
8.1	25.289767984712\\
8.2	25.6575650292777\\
8.3	26.0209265039695\\
8.4	26.3793062761606\\
8.5	26.732187711971\\
8.6	27.0797220004333\\
8.7	27.4221040615422\\
8.8	27.7595180466741\\
8.9	28.0914783136687\\
9	28.4174881058509\\
9.1	28.7377201375351\\
9.2	29.0517309280914\\
9.3	29.3590666753955\\
9.4	29.6599441221988\\
9.5	29.9539602871847\\
9.6	30.2413553195658\\
9.7	30.5230413813978\\
9.8	30.7992630741691\\
9.9	31.0695610374333\\
10	31.3334618037351\\
10.1	31.5911693304434\\
10.2	31.8422624154019\\
10.3	32.0863093444871\\
10.4	32.3235574724494\\
10.5	32.5542806556734\\
10.6	32.7787396435746\\
10.7	32.9965265874751\\
10.8	33.2072209623114\\
10.9	33.4110826744989\\
11	33.6083985119462\\
11.1	33.7994425361544\\
11.2	33.9838185439979\\
11.3	34.1611176991001\\
11.4	34.3316134975187\\
11.5	34.4956063534535\\
11.6	34.6540406867618\\
11.7	34.8078459108658\\
11.8	34.9572419891436\\
11.9	35.1023961346284\\
12	35.2428061053583\\
12.1	35.3779613060589\\
12.2	35.5080389246412\\
12.3	35.6332471071694\\
12.4	35.7537853655543\\
12.5	35.8698428642557\\
12.6	35.981598798008\\
12.7	36.0892229150344\\
12.8	36.1928760645731\\
12.9	36.2920512952529\\
13	36.3862346935333\\
13.1	36.4756034337127\\
13.2	36.5603666600704\\
13.3	36.6407257260408\\
13.4	36.7168723293528\\
13.5	36.7889889821618\\
13.6	36.8572493998031\\
13.7	36.9218189142579\\
13.8	36.9828549164773\\
13.9	37.040507325658\\
14	37.0949190836798\\
14.1	37.1462264332288\\
14.2	37.1945592185554\\
14.3	37.2400412205064\\
14.4	37.2827905244091\\
14.5	37.322919918368\\
14.6	37.3605370793277\\
14.7	37.3957447865324\\
14.8	37.4286411745323\\
14.9	37.4593200235223\\
15	37.4878710845174\\
15.1	37.5143801965904\\
15.2	37.5382669722446\\
15.3	37.5589479781918\\
15.4	37.5765376598126\\
15.5	37.5911863885277\\
15.6	37.6030403248394\\
15.7	37.6122392175702\\
15.8	37.6189165522363\\
15.9	37.62319987737\\
16	37.625211174218\\
16.1	37.6250670180054\\
16.2	37.6228787696063\\
16.3	37.6187528094172\\
16.4	37.6127908599127\\
16.5	37.6050902010466\\
16.6	37.5957437250691\\
16.7	37.5848402714144\\
16.8	37.5724648160465\\
16.9	37.5586985471181\\
17	37.5436190765763\\
17.1	37.5273005534194\\
17.2	37.5098139122785\\
17.3	37.4912269699866\\
17.4	37.4716043678333\\
17.5	37.4510078047862\\
17.6	37.4294962248941\\
17.7	37.4071260393781\\
17.8	37.3839512429382\\
17.9	37.360023422284\\
18	37.3353919043335\\
};
% \addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	6.5\\
0.1	6.5\\
0.2	6.5\\
0.3	6.5\\
0.4	6.5\\
0.5	6.5\\
0.6	6.5\\
0.7	6.5\\
0.8	6.5\\
0.9	6.5\\
1	6.5\\
1.1	6.5\\
1.2	6.5\\
1.3	6.5\\
1.4	6.5\\
1.5	6.5\\
1.6	6.5\\
1.7	6.50000000002492\\
1.8	6.50000000090341\\
1.9	6.50073440217742\\
2	6.50317870494865\\
2.1	6.50777763471641\\
2.2	6.51410312052632\\
2.3	6.52238998134321\\
2.4	6.53234005492361\\
2.5	6.54355462543515\\
2.6	6.5563933803378\\
2.7	6.57171054026966\\
2.8	6.59085855936743\\
2.9	6.61441121578926\\
3	6.64274455583269\\
3.1	6.67604451999169\\
3.2	6.71451619485165\\
3.3	6.7585976910234\\
3.4	6.80916017294178\\
3.5	6.86662701799696\\
3.6	6.93119195210835\\
3.7	7.0030332863627\\
3.8	7.08251807660831\\
3.9	7.16998616535222\\
4	7.26551095246058\\
4.1	7.36962347096402\\
4.2	7.48258285124654\\
4.3	7.60432374837794\\
4.4	7.73526177655047\\
4.5	7.87524828941259\\
4.6	8.02410309590831\\
4.7	8.18195885304239\\
4.8	8.34860175194489\\
4.9	8.52434622143166\\
5	8.70892974030471\\
5.1	8.90206754410778\\
5.2	9.1040289364646\\
5.3	9.31452293577456\\
5.4	9.53321413392721\\
5.5	9.76034279606949\\
5.6	9.99555701858742\\
5.7	10.2384740518657\\
5.8	10.4892779109841\\
5.9	10.7476125705966\\
6	11.0130928383723\\
6.1	11.2848439707456\\
6.2	11.562510767876\\
6.3	11.8463703267196\\
6.4	12.136141550696\\
6.5	12.4315129861068\\
6.6	12.73278809521\\
6.7	13.0396839543945\\
6.8	13.3513399364551\\
6.9	13.6680678065787\\
7	13.9896210556075\\
7.1	14.3157322373961\\
7.2	14.6461377973991\\
7.3	14.9800074523953\\
7.4	15.3170984845428\\
7.5	15.6572438363002\\
7.6	16.0009114081859\\
7.7	16.3479608520898\\
7.8	16.6976572602743\\
7.9	17.0498245576344\\
8	17.404325516398\\
8.1	17.7610282173415\\
8.2	18.119800770541\\
8.3	18.4799290456884\\
8.4	18.8412840208534\\
8.5	19.203771997591\\
8.6	19.5666652954044\\
8.7	19.9298719567434\\
8.8	20.2933385888912\\
8.9	20.6570118573322\\
9	21.020231572311\\
9.1	21.3822969688065\\
9.2	21.7431855206432\\
9.3	22.1029129008646\\
9.4	22.4608448165445\\
9.5	22.8169900564656\\
9.6	23.171387776764\\
9.7	23.5234261557128\\
9.8	23.8724840796541\\
9.9	24.2186257618105\\
10	24.5619468951832\\
10.1	24.9018885225976\\
10.2	25.2391643751186\\
10.3	25.573889579908\\
10.4	25.9054818739218\\
10.5	26.2333472006193\\
10.6	26.5569246981784\\
10.7	26.8763381327402\\
10.8	27.1917434407439\\
10.9	27.503270025635\\
11	27.8103989610656\\
11.1	28.1126024810917\\
11.2	28.4106762582009\\
11.3	28.704805213217\\
11.4	28.9944708949819\\
11.5	29.2791398692722\\
11.6	29.5583087735066\\
11.7	29.8321492999855\\
11.8	30.1008635954521\\
11.9	30.3639973261886\\
12	30.6217431915509\\
12.1	30.8749696759136\\
12.2	31.1232271607113\\
12.3	31.3660168019873\\
12.4	31.6035178035145\\
12.5	31.835938906447\\
12.6	32.0628260417891\\
12.7	32.2837147212109\\
12.8	32.4988217933265\\
12.9	32.7090521903813\\
13	32.9152989816899\\
13.1	33.1170892424216\\
13.2	33.3138991358407\\
13.3	33.5058872469295\\
13.4	33.693242749579\\
13.5	33.8754886927501\\
13.6	34.0521385125079\\
13.7	34.2233921002334\\
13.8	34.3894788886609\\
13.9	34.5506181284242\\
14	34.7070171237677\\
14.1	34.8588717687261\\
14.2	35.0057084663101\\
14.3	35.1470444363221\\
14.4	35.2830853287026\\
14.5	35.4140668085363\\
14.6	35.5402147978602\\
14.7	35.6617436452712\\
14.8	35.7788565910752\\
14.9	35.89174634325\\
15	36.0005956317042\\
15.1	36.1049171228078\\
15.2	36.2048777985657\\
15.3	36.3013353281858\\
15.4	36.3944768581271\\
15.5	36.4844408340847\\
15.6	36.5713550424603\\
15.7	36.6553393999755\\
15.8	36.7365065872376\\
15.9	36.8149625242688\\
16	36.8908068100404\\
16.1	36.9641331356652\\
16.2	37.0343662281779\\
16.3	37.1009263537457\\
16.4	37.1639314141759\\
16.5	37.2235338856957\\
16.6	37.2798808357339\\
16.7	37.3331119009441\\
16.8	37.3833595568888\\
16.9	37.4307495060793\\
17	37.4754010530578\\
17.1	37.5174274595566\\
17.2	37.5569362802732\\
17.3	37.5940296802669\\
17.4	37.6288047349618\\
17.5	37.661353713686\\
17.6	37.691764347527\\
17.7	37.7201200822762\\
17.8	37.7465003173333\\
17.9	37.7709806313881\\
18	37.7936329956264\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,3.094cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0381049929731049\\
0.2	0.10475657261706\\
0.3	0.208672471722244\\
0.4	0.350692337737738\\
0.5	0.530814990494762\\
0.6	0.749038555849918\\
0.7	0.96725596014695\\
0.8	1.18546540873923\\
0.9	1.40366510726478\\
1	1.62185326166205\\
1.1	1.84002807826508\\
1.2	2.05818776379219\\
1.3	2.27633052553458\\
1.4	2.49445457130645\\
1.5	2.7125581095355\\
1.6	2.93063934931499\\
1.7	3.1486965004709\\
1.8	3.36672777366095\\
1.9	3.58473138020239\\
2	3.80270553275751\\
2.1	4.02064844454475\\
2.2	4.23855832996998\\
2.3	4.45643340446511\\
2.4	4.67427188466039\\
2.5	4.89207198819652\\
2.6	5.1098319344457\\
2.7	5.32754994365038\\
2.8	5.54522423756614\\
2.9	5.76285303939243\\
3	5.98043457381856\\
3.1	6.19796706707145\\
3.2	6.41544874698862\\
3.3	6.63287784307246\\
3.4	6.85025258624792\\
3.5	7.0675712098154\\
3.6	7.28483194889473\\
3.7	7.50203303992643\\
3.8	7.71917272159309\\
3.9	7.93624923457701\\
4	8.15326082162052\\
4.1	8.37020572713523\\
4.2	8.58708219903007\\
4.3	8.80388848615729\\
4.4	9.02062284007051\\
4.5	9.23728351468071\\
4.6	9.45386876626195\\
4.7	9.67037685355261\\
4.8	9.88680603787666\\
4.9	10.1031545830347\\
5	10.3194207555067\\
5.1	10.5356028242902\\
5.2	10.7516990612543\\
5.3	10.967707741009\\
5.4	11.1836271410672\\
5.5	11.3994555412099\\
5.6	11.6151911469872\\
5.7	11.8198602253635\\
5.8	12.0183068354734\\
5.9	12.2074224717011\\
6	12.3894091503228\\
6.1	12.5607949499811\\
6.2	12.7249187850076\\
6.3	12.8800200017022\\
6.4	13.0266058640953\\
6.5	13.1649327868913\\
6.6	13.2963748376368\\
6.7	13.4207891296825\\
6.8	13.5402058191565\\
6.9	13.6536749932132\\
7	13.759858017564\\
7.1	13.8591784151005\\
7.2	13.9541079720103\\
7.3	14.0446191360429\\
7.4	14.1302249667083\\
7.5	14.2111001469246\\
7.6	14.2872256328644\\
7.7	14.3590750974077\\
7.8	14.4268513865092\\
7.9	14.4922855262511\\
8	14.553098266673\\
8.1	14.6107918062849\\
8.2	14.6655545136856\\
8.3	14.717676842246\\
8.4	14.7668686508441\\
8.5	14.8134179816217\\
8.6	14.8576226296732\\
8.7	14.8991904238721\\
8.8	14.9382426659257\\
8.9	14.9749652251673\\
9	15.0093289761978\\
9.1	15.0416393485819\\
9.2	15.072266710361\\
9.3	15.101340314677\\
9.4	15.1288950658131\\
9.5	15.1550078056987\\
9.6	15.1797198459367\\
9.7	15.2030902981737\\
9.8	15.2246572948729\\
9.9	15.2450731370455\\
10	15.2644891420561\\
10.1	15.282813524011\\
10.2	15.3000954523588\\
10.3	15.3163729356143\\
10.4	15.3318517774848\\
10.5	15.3465923725451\\
10.6	15.3606358736994\\
10.7	15.3740084693438\\
10.8	15.3867624108903\\
10.9	15.3988663595351\\
11	15.4103695846963\\
11.1	15.4212642779253\\
11.2	15.4315934228832\\
11.3	15.4414011728349\\
11.4	15.4506488016589\\
11.5	15.4593332444206\\
11.6	15.4674929568029\\
11.7	15.4752026752297\\
11.8	15.4824816901622\\
11.9	15.4893454132745\\
12	15.4958050335361\\
12.1	15.5018783590865\\
12.2	15.5075879625883\\
12.3	15.5129565769544\\
12.4	15.5180021414948\\
12.5	15.5225932464239\\
12.6	15.5268735002225\\
12.7	15.5308822178913\\
12.8	15.5346477494789\\
12.9	15.5381886543416\\
13	15.5415198053187\\
13.1	15.5446543470381\\
13.2	15.5476062525128\\
13.3	15.5503899973826\\
13.4	15.5530212428963\\
13.5	15.5555044290866\\
13.6	15.557848087499\\
13.7	15.5600451333578\\
13.8	15.562119949064\\
13.9	15.5640858441301\\
14	15.5659445073568\\
14.1	15.5677013985855\\
14.2	15.5693620435052\\
14.3	15.5709146635657\\
14.4	15.5723805656173\\
14.5	15.5737709710569\\
14.6	15.575085733875\\
14.7	15.5763285696781\\
14.8	15.5775033689412\\
14.9	15.5786138477774\\
15	15.5796635230056\\
15.1	15.580639219757\\
15.2	15.5815598183859\\
15.3	15.582429845099\\
15.4	15.5832572039603\\
15.5	15.5840398034443\\
15.6	15.584779640373\\
15.7	15.5854790062652\\
15.8	15.5861401087351\\
15.9	15.5867650391272\\
16	15.5873557750662\\
16.1	15.5879141862569\\
16.2	15.5884420403199\\
16.3	15.5889410083436\\
16.4	15.5894126701431\\
16.5	15.5898585192326\\
16.6	15.5902799675282\\
16.7	15.5906623590112\\
16.8	15.5910221301975\\
16.9	15.5913620352573\\
17	15.591683322224\\
17.1	15.5919870266615\\
17.2	15.5922791100418\\
17.3	15.5925557480495\\
17.4	15.5928173164713\\
17.5	15.5930645897095\\
17.6	15.5932983439169\\
17.7	15.5935193174855\\
17.8	15.5937282089572\\
17.9	15.5939256787636\\
18	15.5941123512603\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	4.02279329348031e-10\\
0.5	6.72513887844362e-10\\
0.6	4.65091300787191e-10\\
0.7	-4.62235313611018e-12\\
0.8	-2.6282178302258e-10\\
0.9	-8.75260228582273e-11\\
1	1.27330178723143e-09\\
1.1	1.92293619636805e-09\\
1.2	1.35112222132211e-09\\
1.3	8.39721438336565e-11\\
1.4	-8.43885940200691e-10\\
1.5	0.0171774718211237\\
1.6	0.0641283128749899\\
1.7	0.143564742986017\\
1.8	0.261105585778658\\
1.9	0.402804892672931\\
2	0.552818958530403\\
2.1	0.709744726106589\\
2.2	0.863576750393198\\
2.3	1.02351491539965\\
2.4	1.19013241391727\\
2.5	1.3529603483678\\
2.6	1.5217724614252\\
2.7	1.6971053844826\\
2.8	1.86800204014388\\
2.9	2.04469794147441\\
3	2.22771148643276\\
3.1	2.40569343646849\\
3.2	2.58926911559027\\
3.3	2.77894955027601\\
3.4	2.96306034884004\\
3.5	3.15256215322017\\
3.6	3.34741871910562\\
3.7	3.53622501148506\\
3.8	3.7294967850062\\
3.9	3.92779505164265\\
4	4.11970391945427\\
4.1	4.31610025399181\\
4.2	4.51753494664684\\
4.3	4.72384139936026\\
4.4	4.92307683010091\\
4.5	5.12659750691407\\
4.6	5.33495696777142\\
4.7	5.53601121478089\\
4.8	5.74136443943719\\
4.9	5.95156559588397\\
5	6.15424867425651\\
5.1	6.36123668443234\\
5.2	6.57307535972661\\
5.3	6.77720038755006\\
5.4	6.98563203868531\\
5.5	7.19891390489933\\
5.6	7.40430301964587\\
5.7	7.61399864448219\\
5.8	7.82854295378677\\
5.9	8.0350246245524\\
6	8.2457910811413\\
6.1	8.44860999088991\\
6.2	8.65590357043602\\
6.3	8.86816714754267\\
6.4	9.07224337978199\\
6.5	9.28063964742183\\
6.6	9.48088884988697\\
6.7	9.672670304876\\
6.8	9.86927546215895\\
6.9	10.058227188959\\
7	10.2521002718241\\
7.1	10.4383052475787\\
7.2	10.6164558623876\\
7.3	10.7999205819573\\
7.4	10.9760643940888\\
7.5	11.1444797011417\\
7.6	11.305513417659\\
7.7	11.472577883194\\
7.8	11.6329592032685\\
7.9	11.7862222352865\\
8	11.9326743730058\\
8.1	12.0857195529206\\
8.2	12.2325853222247\\
8.3	12.3728058747365\\
8.4	12.5066594532353\\
8.5	12.6344547171029\\
8.6	12.756487315307\\
8.7	12.8861185216481\\
8.8	13.0105128348497\\
8.9	13.1291551605117\\
9	13.242275139684\\
9.1	13.3501350695972\\
9.2	13.4529866987499\\
9.3	13.551069234243\\
9.4	13.6446100376607\\
9.5	13.7338253672648\\
9.6	13.8320149243502\\
9.7	13.9262649473013\\
9.8	14.0159957848726\\
9.9	14.1013744410624\\
10	14.1826038364404\\
10.1	14.2598797077655\\
10.2	14.3333887206761\\
10.3	14.4033087419546\\
10.4	14.469809182913\\
10.5	14.5330513923258\\
10.6	14.5931891064484\\
10.7	14.650368893186\\
10.8	14.7047305035891\\
10.9	14.7564071886699\\
11	14.8055260067248\\
11.1	14.8522080923881\\
11.2	14.8965689119621\\
11.3	14.9387185187922\\
11.4	14.9787617960016\\
11.5	15.0167987122662\\
11.6	15.0660580064455\\
11.7	15.1134884462941\\
11.8	15.1584110514918\\
11.9	15.2008977444344\\
12	15.2410611937396\\
12.1	15.2790116311824\\
12.2	15.3148544272502\\
12.3	15.3486901504716\\
12.4	15.3806147750878\\
12.5	15.4107198915173\\
12.6	15.4390929067385\\
12.7	15.4658171689038\\
12.8	15.4909721389543\\
12.9	15.5146336331114\\
13	15.5368740083854\\
13.1	15.5577623281543\\
13.2	15.5773645141168\\
13.3	15.5957434891511\\
13.4	15.612959313709\\
13.5	15.629069317123\\
13.6	15.6441282242376\\
13.7	15.6581882724222\\
13.8	15.6712993203997\\
13.9	15.6835089474242\\
14	15.6948625551583\\
14.1	15.7054034746971\\
14.2	15.715173059662\\
14.3	15.7242107714719\\
14.4	15.7325542626232\\
14.5	15.7402394491417\\
14.6	15.7473005866901\\
14.7	15.7537703540398\\
14.8	15.7596799241981\\
14.9	15.7650590287965\\
15	15.7699360214423\\
15.1	15.7743379385901\\
15.2	15.7782905577878\\
15.3	15.781818446155\\
15.4	15.7849450133114\\
15.5	15.7876925702823\\
15.6	15.7900823815476\\
15.7	15.7921347117449\\
15.8	15.7938688676896\\
15.9	15.7953032404811\\
16	15.7964553460995\\
16.1	15.7973418642767\\
16.2	15.7979786756778\\
16.3	15.7983808974663\\
16.4	15.7985629173154\\
16.5	15.7985384259435\\
16.6	15.7983204482323\\
16.7	15.797921372991\\
16.8	15.7973529814269\\
16.9	15.7966264673875\\
17	15.795752463052\\
17.1	15.7947410715757\\
17.2	15.7936018920881\\
17.3	15.7923430238677\\
17.4	15.7909711977361\\
17.5	15.7894947403352\\
17.6	15.7879216730379\\
17.7	15.7862596134202\\
17.8	15.7845157866097\\
17.9	15.7826970426494\\
18	15.7808098735094\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	4.98470024616329e-10\\
1.8	1.70712754395231e-08\\
1.9	0.0146880084089742\\
2	0.0341980491569847\\
2.1	0.0549641764925383\\
2.2	0.0715455364705565\\
2.3	0.0941916676851845\\
2.4	0.119051671266917\\
2.5	0.150396994917442\\
2.6	0.184078737084811\\
2.7	0.225732689452414\\
2.8	0.269761052362078\\
2.9	0.322629222439868\\
3	0.3776751066331\\
3.1	0.441973650585015\\
3.2	0.508097537602887\\
3.3	0.583623449656042\\
3.4	0.669223470608319\\
3.5	0.755511437479018\\
3.6	0.851042912661142\\
3.7	0.946756325582992\\
3.8	1.05154953792426\\
3.9	1.15609357624868\\
4	1.26950892592971\\
4.1	1.39225279748776\\
4.2	1.5136326059156\\
4.3	1.64332747237621\\
4.4	1.78177003427711\\
4.5	1.91779661008124\\
4.6	2.06160395873631\\
4.7	2.20265515821151\\
4.8	2.35133223207165\\
4.9	2.50806267135516\\
5	2.66114529749768\\
5.1	2.82139214689392\\
5.2	2.98920289797428\\
5.3	3.15252455087828\\
5.4	3.32254862395691\\
5.5	3.49917161284264\\
5.6	3.67061020597937\\
5.7	3.84761319882401\\
5.8	4.03068958634874\\
5.9	4.20808459115722\\
6	4.39089263805944\\
6.1	4.56799470914018\\
6.2	4.75061752034995\\
6.3	4.9392545512009\\
6.4	5.12178663932895\\
6.5	5.30965644838744\\
6.6	5.50335825050897\\
6.7	5.69055223810854\\
6.8	5.88291221064494\\
6.9	6.08092077113805\\
7	6.2720252966846\\
7.1	6.46810111479119\\
7.2	6.65727746858999\\
7.3	6.85154026530949\\
7.4	7.03894394670872\\
7.5	7.23152269218199\\
7.6	7.42974499541016\\
7.7	7.62073295077147\\
7.8	7.81665171511859\\
7.9	8.00531163788278\\
8	8.19898700358677\\
8.1	8.38542318843548\\
8.2	8.57694180969581\\
8.3	8.76122069478525\\
8.4	8.95064911106874\\
8.5	9.13283608656238\\
8.6	9.30741979701848\\
8.7	9.4875446250292\\
8.8	9.66080672637792\\
8.9	9.83965471555533\\
9	10.0115783910947\\
9.1	10.1761897556996\\
9.2	10.3467138680182\\
9.3	10.5106246999158\\
9.4	10.6675031906557\\
9.5	10.8306055730509\\
9.6	10.9873318321078\\
9.7	11.1372246038791\\
9.8	11.2806000525132\\
9.9	11.4308077331511\\
10	11.5751520041182\\
10.1	11.7131778131312\\
10.2	11.8582247790725\\
10.3	11.9975299746429\\
10.4	12.130621335341\\
10.5	12.2577715963821\\
10.6	12.3792852427064\\
10.7	12.5085290277102\\
10.8	12.6326780807742\\
10.9	12.7512206981917\\
11	12.8643912035219\\
11.1	12.9724579900237\\
11.2	13.0887934794533\\
11.3	13.2005055745369\\
11.4	13.3070536634868\\
11.5	13.4086447847793\\
11.6	13.5055217325105\\
11.7	13.5979168684445\\
11.8	13.6860577815715\\
11.9	13.7701649026841\\
12	13.8635903520761\\
12.1	13.953374252138\\
12.2	14.0389353560499\\
12.3	14.1204416207941\\
12.4	14.1980943113066\\
12.5	14.2720866760936\\
12.6	14.3426038583895\\
12.7	14.4098204004417\\
12.8	14.473902548766\\
12.9	14.5481941416939\\
13	14.6196411575932\\
13.1	14.6876161580423\\
13.2	14.7522420980208\\
13.3	14.8136806797614\\
13.4	14.8720862984952\\
13.5	14.9276056603375\\
13.6	14.9803800496911\\
13.7	15.0305428116554\\
13.8	15.0782215178818\\
13.9	15.1235354701035\\
14	15.1665978939891\\
14.1	15.2075182804613\\
14.2	15.2463997922636\\
14.3	15.2833413498258\\
14.4	15.3184350573477\\
14.5	15.351768323766\\
14.6	15.3834261349787\\
14.7	15.4134883937578\\
14.8	15.4420319430404\\
14.9	15.4691279319552\\
15	15.4948438803473\\
15.1	15.5192458972109\\
15.2	15.5556439250929\\
15.3	15.590841866128\\
15.4	15.6241250075941\\
15.5	15.6555351880986\\
15.6	15.6851583583543\\
15.7	15.7130783303555\\
15.8	15.7393761297531\\
15.9	15.7641271688533\\
16	15.7874032883152\\
16.1	15.8092749635985\\
16.2	15.8298085669102\\
16.3	15.8490683334954\\
16.4	15.8671126918258\\
16.5	15.8840001421108\\
16.6	15.8997866539436\\
16.7	15.9145227281891\\
16.8	15.9282593032501\\
16.9	15.941044172231\\
17	15.9529228922987\\
17.1	15.9639399006294\\
17.2	15.974134750086\\
17.3	15.983547941909\\
17.4	15.9922173159411\\
17.5	16.0001789365533\\
17.6	16.0074681857927\\
17.7	16.0141159775041\\
17.8	16.0201545707876\\
17.9	16.0256139416937\\
18	16.0305226521196\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	2.14138744612521e-09\\
2.1	2.44090767940584e-09\\
2.2	9.13073912563709e-10\\
2.3	-1.30594564947982e-09\\
2.4	0.0142418853015905\\
2.5	0.0309153971811338\\
2.6	0.0467852721542943\\
2.7	0.0543855866042445\\
2.8	0.0581478404494004\\
2.9	0.0631894023676285\\
3	0.0704482438735911\\
3.1	0.083201389549821\\
3.2	0.0974364906900506\\
3.3	0.112654822080603\\
3.4	0.12894278431344\\
3.5	0.146455593673449\\
3.6	0.16880053418906\\
3.7	0.192172532959112\\
3.8	0.216438152255195\\
3.9	0.241843875409234\\
4	0.273263697869344\\
4.1	0.306248621664843\\
4.2	0.340450214511208\\
4.3	0.381693113677315\\
4.4	0.424645210158287\\
4.5	0.475192614787819\\
4.6	0.527113458171402\\
4.7	0.580032221338562\\
4.8	0.641099083384978\\
4.9	0.703408559432873\\
5	0.77413118929488\\
5.1	0.845652574744601\\
5.2	0.925717240284887\\
5.3	1.00613288511688\\
5.4	1.09511919738098\\
5.5	1.18403094462376\\
5.6	1.28146953015556\\
5.7	1.37841657905063\\
5.8	1.48381260663162\\
5.9	1.58827196133366\\
6	1.70110368419154\\
6.1	1.82276465262625\\
6.2	1.94251556337768\\
6.3	2.0701694637711\\
6.4	2.19545133705811\\
6.5	2.3285673065219\\
6.6	2.45894982856786\\
6.7	2.59704786506253\\
6.8	2.74330148200344\\
6.9	2.88597901546424\\
7	3.03590669807296\\
7.1	3.18200107073445\\
7.2	3.33527097424665\\
7.3	3.49615845035844\\
7.4	3.6525097844998\\
7.5	3.81505463878528\\
7.6	3.97286687913758\\
7.7	4.13662704643326\\
7.8	4.30683444165853\\
7.9	4.47178779164109\\
8	4.64249664521562\\
8.1	4.80786433107154\\
8.2	4.97905454451648\\
8.3	5.15654684212673\\
8.4	5.32822834503786\\
8.5	5.5055016337821\\
8.6	5.67689238571674\\
8.7	5.85394303079967\\
8.8	6.02507971310313\\
8.9	6.20192052311021\\
9	6.38492176892296\\
9.1	6.56154170375858\\
9.2	6.74359426743979\\
9.3	6.91919989830152\\
9.4	7.10029213990814\\
9.5	7.27491495434136\\
9.6	7.45507045012528\\
9.7	7.62872059622276\\
9.8	7.80794698698511\\
9.9	7.9806293072306\\
10	8.15890915540065\\
10.1	8.33058931805921\\
10.2	8.49529825782412\\
10.3	8.66595363946667\\
10.4	8.83035284208306\\
10.5	9.00073375330372\\
10.6	9.16477317819638\\
10.7	9.33477262614362\\
10.8	9.49832845102769\\
10.9	9.65503865381621\\
11	9.81799367770692\\
11.1	9.97478413777801\\
11.2	10.1249918294287\\
11.3	10.2817273024654\\
11.4	10.4325173605443\\
11.5	10.5897997412773\\
11.6	10.740986751489\\
11.7	10.8856393594888\\
11.8	11.0240474097393\\
11.9	11.1694977738053\\
12	11.3093384091966\\
12.1	11.4430947934808\\
12.2	11.5840624456225\\
12.3	11.7195189998213\\
12.4	11.8489942239037\\
12.5	11.972762060739\\
12.6	12.1041821661086\\
12.7	12.2304649222096\\
12.8	12.3511130830731\\
12.9	12.4663734538166\\
13	12.5765239005612\\
13.1	12.6949250593668\\
13.2	12.8087321875195\\
13.3	12.9174252909898\\
13.4	13.0212286229451\\
13.5	13.133540442406\\
13.6	13.2414448908672\\
13.7	13.3444023468867\\
13.8	13.4426224590478\\
13.9	13.5363460900391\\
14	13.6258038319388\\
14.1	13.7112160133388\\
14.2	13.8059636377038\\
14.3	13.8970537203305\\
14.4	13.9839006068461\\
14.5	14.0666690962252\\
14.6	14.1455616411704\\
14.7	14.2207721461497\\
14.8	14.2924856182053\\
14.9	14.3608756889227\\
15	14.426106957116\\
15.1	14.5015485206788\\
15.2	14.5741247109504\\
15.3	14.6432075914297\\
15.4	14.7089258878078\\
15.5	14.771452084932\\
15.6	14.8309546774886\\
15.7	14.887592327503\\
15.8	14.941515933066\\
15.9	14.9928662459004\\
16	15.0417761884389\\
16.1	15.088373311707\\
16.2	15.1460449322313\\
16.3	15.20162607507\\
16.4	15.2544504858694\\
16.5	15.3046097872232\\
16.6	15.3522349980534\\
16.7	15.3974501852914\\
16.8	15.4403759432602\\
16.9	15.4811258703427\\
17	15.5198076779768\\
17.1	15.5565245054445\\
17.2	15.5913713443661\\
17.3	15.6244410501607\\
17.4	15.6558209013628\\
17.5	15.685593645735\\
17.6	15.7138387469021\\
17.7	15.7406287432034\\
17.8	15.7660351972348\\
17.9	15.790125195889\\
18	15.812962340447\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.6,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.249999999997806\\
0.1	0.499999999994676\\
0.2	0.749999999990754\\
0.3	0.999999999988866\\
0.4	1.24999999998731\\
0.5	1.49999999990563\\
0.6	1.49999999985118\\
0.7	1.49999999976194\\
0.8	1.49999999978825\\
0.9	1.49999999979683\\
1	1.49999999989178\\
1.1	1.49999999971595\\
1.2	1.49999999976316\\
1.3	1.49999999981343\\
1.4	1.49999999985418\\
1.5	1.4999999998289\\
1.6	1.49999999973588\\
1.7	1.49999999983771\\
1.8	1.49999999888248\\
1.9	1.4999999997313\\
2	1.4999999996853\\
2.1	1.49999999980382\\
2.2	1.49999999970417\\
2.3	1.49999999975122\\
2.4	1.49999999869533\\
2.5	1.49999999963548\\
2.6	1.4999999996399\\
2.7	1.49999999961337\\
2.8	1.49999999962705\\
2.9	1.4999999996744\\
3	1.49999999968383\\
3.1	1.49999999968479\\
3.2	1.49999999968593\\
3.3	1.49999999772954\\
3.4	1.49999999773432\\
3.5	1.49999999959705\\
3.6	1.49999999956793\\
3.7	1.49999999956897\\
3.8	1.49999999956037\\
3.9	1.49999999952666\\
4	1.49999999651823\\
4.1	1.49999999921052\\
4.2	1.49999999915424\\
4.3	1.49999999906639\\
4.4	1.49999999904089\\
4.5	1.49999999884439\\
4.6	1.49999999854322\\
4.7	1.49999999863663\\
4.8	1.49999999854747\\
4.9	1.49999999866678\\
5	1.49999999796627\\
5.1	1.49999999738013\\
5.2	1.49999999662943\\
5.3	1.49999999614228\\
5.4	1.49999999182476\\
5.5	1.49999947722604\\
5.6	1.42799756933159\\
5.7	1.3877621216496\\
5.8	1.32711906060294\\
5.9	1.28090728994934\\
6	1.2118980123713\\
6.1	1.16477455058059\\
6.2	1.1060809246995\\
6.3	1.05069357110729\\
6.4	0.996966966771225\\
6.5	0.952235614726032\\
6.6	0.906548322696409\\
6.7	0.874164524297839\\
6.8	0.835533787571704\\
6.9	0.788101428980984\\
7	0.743426547315327\\
7.1	0.714951872465494\\
7.2	0.68628351435851\\
7.3	0.654406309401905\\
7.4	0.623660199345463\\
7.5	0.592774154181465\\
7.6	0.564981329441843\\
7.7	0.538505834113004\\
7.8	0.523377026383932\\
7.9	0.493283057947559\\
8	0.473031773067552\\
8.1	0.454006257832103\\
8.2	0.436877015771352\\
8.3	0.417834760314423\\
8.4	0.400672739963457\\
8.5	0.38545591771927\\
8.6	0.36831355714968\\
8.7	0.351957985098996\\
8.8	0.336813309199613\\
8.9	0.321469209959773\\
9	0.308121094080113\\
9.1	0.297196214820452\\
9.2	0.287113548890697\\
9.3	0.277254361288293\\
9.4	0.267893974335394\\
9.5	0.258799472035892\\
9.6	0.25008779911765\\
9.7	0.238340122495265\\
9.8	0.230866634684692\\
9.9	0.224381964586095\\
10	0.217291251869088\\
10.1	0.210519184030656\\
10.2	0.203992687100164\\
10.3	0.198813084444408\\
10.4	0.194026867099466\\
10.5	0.189507978084308\\
10.6	0.185158358238019\\
10.7	0.181149144544593\\
10.8	0.176931950160093\\
10.9	0.173035659457104\\
11	0.169085868354106\\
11.1	0.165415876833289\\
11.2	0.162033520146819\\
11.3	0.158395047832117\\
11.4	0.154734342847555\\
11.5	0.151323878438247\\
11.6	0.148401899161953\\
11.7	0.145604811105328\\
11.8	0.142907230244713\\
11.9	0.140281500908708\\
12	0.137771103827663\\
12.1	0.135407373757316\\
12.2	0.133191447320051\\
12.3	0.131091951126619\\
12.4	0.128128813564473\\
12.5	0.126106402079653\\
12.6	0.124340815865397\\
12.7	0.122760244898663\\
12.8	0.121300543580076\\
12.9	0.119937588939781\\
13	0.118660095783712\\
13.1	0.117473550635595\\
13.2	0.116381305409455\\
13.3	0.115391196246594\\
13.4	0.114429641105748\\
13.5	0.113523508331802\\
13.6	0.112570344573902\\
13.7	0.111776633362874\\
13.8	0.111069799787691\\
13.9	0.110373631137349\\
14	0.109712882140436\\
14.1	0.109088005815646\\
14.2	0.108385459999768\\
14.3	0.107822330278372\\
14.4	0.107332510332956\\
14.5	0.106841441896575\\
14.6	0.106374467134317\\
14.7	0.105932747907686\\
14.8	0.105515154848299\\
14.9	0.1051203943003\\
15	0.104638936444891\\
15.1	0.104281100779276\\
15.2	0.103952757373227\\
15.3	0.10367609165583\\
15.4	0.103385535532671\\
15.5	0.103107911708063\\
15.6	0.102845161873311\\
15.7	0.102596744194027\\
15.8	0.10236190411098\\
15.9	0.102139903352909\\
16	0.10193004127685\\
16.1	0.10173165512209\\
16.2	0.101544118175102\\
16.3	0.101366837860979\\
16.4	0.101199253891788\\
16.5	0.10104083650649\\
16.6	0.100786141336217\\
16.7	0.100639164332312\\
16.8	0.100510175072909\\
16.9	0.100389299774069\\
17	0.100275148860961\\
17.1	0.100200053814642\\
17.2	0.100099815962497\\
17.3	0.100001984766337\\
17.4	0.0999091776868704\\
17.5	0.0998214091950874\\
17.6	0.0997384344658733\\
17.7	0.0996599948203674\\
17.8	0.0995858428403037\\
17.9	0.0995157443143056\\
18	0.0994494777600835\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	2.63928226957315e-09\\
0.4	1.7729602960739e-09\\
0.5	-1.36086225761642e-09\\
0.6	-3.08170673493308e-09\\
0.7	-1.69399998358775e-09\\
0.8	1.15008392920149e-09\\
0.9	8.92814631299242e-09\\
1	4.2621344241517e-09\\
1.1	-3.75156856376087e-09\\
1.2	-8.31354357138781e-09\\
1.3	-6.08750987489422e-09\\
1.4	0.112698306210049\\
1.5	0.339392862655371\\
1.6	0.589392860695256\\
1.7	0.83939285947465\\
1.8	0.997900821609108\\
1.9	1.05246708746434\\
2	1.09783458649275\\
2.1	1.07756432547679\\
2.2	1.11765919861519\\
2.3	1.16152252056937\\
2.4	1.13670830142754\\
2.5	1.17602498189347\\
2.6	1.21887169038183\\
2.7	1.18983872881926\\
2.8	1.22796690345043\\
2.9	1.269506861957\\
3	1.23659483477763\\
3.1	1.27340191575339\\
3.2	1.31357371223191\\
3.3	1.27716068448122\\
3.4	1.31266706829087\\
3.5	1.34794860453714\\
3.6	1.3084125510399\\
3.7	1.33787690084851\\
3.8	1.37103546791309\\
3.9	1.32930517781278\\
4	1.35894450986484\\
4.1	1.39221266522161\\
4.2	1.42440324428154\\
4.3	1.37824829646335\\
4.4	1.40660826340278\\
4.5	1.43861582325976\\
4.6	1.39095757749942\\
4.7	1.41944065905788\\
4.8	1.4515421536543\\
4.9	1.40252110774582\\
5	1.43107680476954\\
5.1	1.46323065716203\\
5.2	1.41296074340983\\
5.3	1.44156151218343\\
5.4	1.47374724147006\\
5.5	1.42233685304327\\
5.6	1.4509711833952\\
5.7	1.48318201499243\\
5.8	1.43069189819956\\
5.9	1.45921822013755\\
6	1.40749733882246\\
6.1	1.4372833406032\\
6.2	1.47033972916741\\
6.3	1.41708041886835\\
6.4	1.44588616139268\\
6.5	1.39290352645437\\
6.6	1.33780759384989\\
6.7	1.36991962374265\\
6.8	1.32017722001251\\
6.9	1.35294153769309\\
7	1.30311414991457\\
7.1	1.25074107767787\\
7.2	1.28608073275567\\
7.3	1.23852968162179\\
7.4	1.18829186211327\\
7.5	1.14031644965426\\
7.6	1.18034183732162\\
7.7	1.13695933086858\\
7.8	1.09070857199855\\
7.9	1.04646022039331\\
8	1.09015795633249\\
8.1	1.05006405493785\\
8.2	1.00690012937786\\
8.3	0.965546781919508\\
8.4	0.926203821171246\\
8.5	0.888786233629935\\
8.6	0.93903636378237\\
8.7	0.905082741966365\\
8.8	0.86773590484072\\
8.9	0.831880968916325\\
9	0.797732509646978\\
9.1	0.765221728474855\\
9.2	0.734266761785972\\
9.3	0.704790313257391\\
9.4	0.676719955874408\\
9.5	0.735916558878139\\
9.6	0.71039907997637\\
9.7	0.681066287676109\\
9.8	0.652815848262552\\
9.9	0.625883762650035\\
10	0.600223337383162\\
10.1	0.575775496188184\\
10.2	0.552482943016\\
10.3	0.530290627218554\\
10.4	0.509146067629531\\
10.5	0.488999726516933\\
10.6	0.469804970913573\\
10.7	0.451517464338449\\
10.8	0.434094938924128\\
10.9	0.417497132866929\\
11	0.401685539116988\\
11.1	0.386623315149493\\
11.2	0.372275283139363\\
11.3	0.358607846990379\\
11.4	0.345589077945789\\
11.5	0.419379211910306\\
11.6	0.407560541037701\\
11.7	0.39127966302976\\
11.8	0.375461902639358\\
11.9	0.360374855783697\\
12	0.346002882383951\\
12.1	0.332314430460698\\
12.2	0.319278326478411\\
12.3	0.306864748342896\\
12.4	0.29504524383158\\
12.5	0.283792664604564\\
12.6	0.273080669156814\\
12.7	0.262884031226407\\
12.8	0.253179105135845\\
12.9	0.243943452334121\\
13	0.23515571093429\\
13.1	0.226795506583969\\
13.2	0.218843393055087\\
13.3	0.211280810088543\\
13.4	0.204090050278424\\
13.5	0.197254228666216\\
13.6	0.190757219897092\\
13.7	0.184583604772977\\
13.8	0.178718607170508\\
13.9	0.173148111984331\\
14	0.167858699165599\\
14.1	0.162837552588197\\
14.2	0.158072408962335\\
14.3	0.1535515449952\\
14.4	0.149263706562708\\
14.5	0.145198132900171\\
14.6	0.141344605153649\\
14.7	0.137693365623979\\
14.8	0.134235073760024\\
14.9	0.130960799552878\\
15	0.127862007453097\\
15.1	0.124930539342775\\
15.2	0.12215855061737\\
15.3	0.119538539543675\\
15.4	0.117063386665268\\
15.5	0.114726310004797\\
15.6	0.11252083016109\\
15.7	0.110440739734823\\
15.8	0.108480104040541\\
15.9	0.106633251343995\\
16	0.104894761684163\\
16.1	0.103259455920439\\
16.2	0.10172238526207\\
16.3	0.100278821198292\\
16.4	0.0989242459303635\\
16.5	0.097654343200886\\
16.6	0.0964649895124162\\
16.7	0.0953522457523405\\
16.8	0.094312303297235\\
16.9	0.0933415198517623\\
17	0.0924364651716258\\
17.1	0.091593871010697\\
17.2	0.0908039317821349\\
17.3	0.0900576983544792\\
17.4	0.0893656701292512\\
17.5	0.0887258763200173\\
17.6	0.088135698331922\\
17.7	0.0875925904603759\\
17.8	0.0870941194215154\\
17.9	0.0866379621018789\\
18	0.086221900961367\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	3.2703721069033e-09\\
1.7	1.08731193222229e-07\\
1.8	0.0963652673282009\\
1.9	0.128001865540362\\
2	0.167599645780083\\
2.1	0.177011158589719\\
2.2	0.21680138784167\\
2.3	0.231326763561302\\
2.4	0.273876623562981\\
2.5	0.289206660411585\\
2.6	0.341512635992027\\
2.7	0.357093116045054\\
2.8	0.415092767013665\\
2.9	0.429384671947867\\
3	0.490095325856836\\
3.1	0.502078210387249\\
3.2	0.56377215829072\\
3.3	0.629878267729959\\
3.4	0.634405985254591\\
3.5	0.695068033720398\\
3.6	0.696281820425909\\
3.7	0.755876297142095\\
3.8	0.754268727374675\\
3.9	0.8125030408364\\
4	0.873742954732274\\
4.1	0.86483559376261\\
4.2	0.919436269086239\\
4.3	0.976882904563061\\
4.4	0.961092495837126\\
4.5	1.01220719278149\\
4.6	0.994197175463198\\
4.7	1.04430816382874\\
4.8	1.09723373900002\\
4.9	1.07339712462292\\
5	1.12050349528678\\
5.1	1.17024344029983\\
5.2	1.14091360259359\\
5.3	1.18501700547937\\
5.4	1.22845380947803\\
5.5	1.19459044100657\\
5.6	1.23125568978092\\
5.7	1.27127353579497\\
5.8	1.23417857493291\\
5.9	1.26988007026865\\
6	1.23263950820341\\
6.1	1.26906335209931\\
6.2	1.30873973496331\\
6.3	1.26891289338409\\
6.4	1.30416737471374\\
6.5	1.34268063425976\\
6.6	1.30024312226274\\
6.7	1.33440336257207\\
6.8	1.3717467787102\\
6.9	1.32674310701086\\
7	1.35965920761285\\
7.1	1.31470106468716\\
7.2	1.34838801104606\\
7.3	1.3037098197426\\
7.4	1.33799328093265\\
7.5	1.37536917635547\\
7.6	1.32826336050719\\
7.7	1.36097816491658\\
7.8	1.31372579450486\\
7.9	1.34700974073729\\
8	1.2999000145618\\
8.1	1.33363692088579\\
8.2	1.28653674128719\\
8.3	1.32072680541019\\
8.4	1.27362817965026\\
8.5	1.2241472971474\\
8.6	1.26090986485505\\
8.7	1.21629921118243\\
8.8	1.25336790385221\\
8.9	1.2083653926259\\
9	1.16080713268583\\
9.1	1.20002137489929\\
9.2	1.15706059740293\\
9.3	1.11133948000794\\
9.4	1.15259545237732\\
9.5	1.1111910763491\\
9.6	1.06677426733668\\
9.7	1.02441905957176\\
9.8	1.06965368120817\\
9.9	1.03160114987743\\
10	0.990550921970551\\
10.1	1.03702552605985\\
10.2	0.999771663575421\\
10.3	0.959407830526872\\
10.4	0.920819621439214\\
10.5	0.884215633029352\\
10.6	0.935315587486767\\
10.7	0.902281822948618\\
10.8	0.865878034122937\\
10.9	0.830997852661722\\
11	0.797865134920319\\
11.1	0.852474626903449\\
11.2	0.82251039508981\\
11.3	0.788986478506159\\
11.4	0.756807130638047\\
11.5	0.726207295459423\\
11.6	0.697118968416018\\
11.7	0.669511289138464\\
11.8	0.643337761873474\\
11.9	0.704775980240378\\
12	0.681198458710804\\
12.1	0.653795943886531\\
12.2	0.627482853310553\\
12.3	0.602478104409233\\
12.4	0.578729563708216\\
12.5	0.556184511983525\\
12.6	0.534773846129846\\
12.7	0.514443574748181\\
12.8	0.581673604391644\\
12.9	0.56327298972022\\
13	0.540745730657565\\
13.1	0.519013942943243\\
13.2	0.498332192923398\\
13.3	0.478652967927406\\
13.4	0.459926237474929\\
13.5	0.442116838077866\\
13.6	0.425173077799874\\
13.7	0.409057461469031\\
13.8	0.393716100097405\\
13.9	0.379109481506579\\
14	0.36521344523759\\
14.1	0.351986805167958\\
14.2	0.339402047764258\\
14.3	0.327414758397581\\
14.4	0.31599442205221\\
14.5	0.305125423378717\\
14.6	0.294774685417862\\
14.7	0.284922394695895\\
14.8	0.275531444115904\\
14.9	0.266578257437226\\
15	0.25805380683647\\
15.1	0.336874177924518\\
15.2	0.329138328765242\\
15.3	0.316707682920004\\
15.4	0.304544497396874\\
15.5	0.292938385966186\\
15.6	0.281875604973688\\
15.7	0.271338156988505\\
15.8	0.261289485101584\\
15.9	0.251706413601499\\
16	0.242580236740013\\
16.1	0.233884277374252\\
16.2	0.225604749500197\\
16.3	0.217703777155969\\
16.4	0.210182043302069\\
16.5	0.203023154572812\\
16.6	0.196191427355333\\
16.7	0.189689919767704\\
16.8	0.183498179772748\\
16.9	0.177601712253716\\
17	0.171993338227757\\
17.1	0.166641170924743\\
17.2	0.161551584018488\\
17.3	0.156707265589219\\
17.4	0.152096708142709\\
17.5	0.147715571976464\\
17.6	0.143534669355968\\
17.7	0.139562947974797\\
17.8	0.135785549511187\\
17.9	0.132193309433646\\
18	0.128784130572356\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	1.40492575842872e-08\\
2	1.96509833691222e-09\\
2.1	-1.00238423341732e-08\\
2.2	-1.45585879230464e-08\\
2.3	0.0934384544924552\\
2.4	0.109391910209546\\
2.5	0.104119393121411\\
2.6	0.0969960399196109\\
2.7	0.0929072047297465\\
2.8	0.101300578483682\\
2.9	0.11584784797789\\
3	0.151895167514806\\
3.1	0.16161828985505\\
3.2	0.168069442586733\\
3.3	0.17508753826335\\
3.4	0.183124080397714\\
3.5	0.214827552840336\\
3.6	0.221566853302322\\
3.7	0.227430870421091\\
3.8	0.234912218250187\\
3.9	0.274371354615953\\
4	0.284641883037908\\
4.1	0.292626777184207\\
4.2	0.338826718295212\\
4.3	0.350044433756875\\
4.4	0.399880821932931\\
4.5	0.408897732823121\\
4.6	0.415451742240776\\
4.7	0.468918165580667\\
4.8	0.477080518740277\\
4.9	0.53228932307105\\
5	0.537543434855468\\
5.1	0.59361026133575\\
5.2	0.595931344553466\\
5.3	0.652183085225628\\
5.4	0.651717965875278\\
5.5	0.707688364623454\\
5.6	0.704494277695892\\
5.7	0.759961063310011\\
5.8	0.753854215042068\\
5.9	0.808826563251939\\
6	0.86680306196642\\
6.1	0.85432590762936\\
6.2	0.90623550403843\\
6.3	0.89073778053052\\
6.4	0.942206103885915\\
6.5	0.924348284374037\\
6.6	0.975050100697596\\
6.7	1.02864880194289\\
6.8	1.00528472518031\\
6.9	1.05295615035307\\
7	1.02791756811802\\
7.1	1.07511280652646\\
7.2	1.1252199853933\\
7.3	1.09559625427503\\
7.4	1.13637492727208\\
7.5	1.10547615566481\\
7.6	1.14465747984217\\
7.7	1.18712748910146\\
7.8	1.15283505379478\\
7.9	1.19078155225517\\
8	1.15593195674857\\
8.1	1.19433266963403\\
8.2	1.23589426517613\\
8.3	1.19799323394785\\
8.4	1.23490991337038\\
8.5	1.19655291302612\\
8.6	1.23393111669805\\
8.7	1.19538261258199\\
8.8	1.23306568738499\\
8.9	1.27375923427093\\
9	1.23217641967498\\
9.1	1.26810999695082\\
9.2	1.22611096077516\\
9.3	1.26241287630483\\
9.4	1.22028032734258\\
9.5	1.25689846609718\\
9.6	1.21454408012693\\
9.7	1.25146175679388\\
9.8	1.20886693630099\\
9.9	1.24593771397737\\
10	1.20299131855448\\
10.1	1.15760078183777\\
10.2	1.19696667244152\\
10.3	1.15627993913208\\
10.4	1.19589046454596\\
10.5	1.15465720792885\\
10.6	1.19413846112748\\
10.7	1.15224791663859\\
10.8	1.10771106514115\\
10.9	1.14906391722976\\
11	1.10900740244624\\
11.1	1.06619759727604\\
11.2	1.10940954935281\\
11.3	1.07079363533876\\
11.4	1.1137860770599\\
11.5	1.07419927964557\\
11.6	1.03172106505583\\
11.7	0.991132565780719\\
11.8	1.03772292733736\\
11.9	1.0013124494924\\
12	0.961777293115394\\
12.1	1.00947791460634\\
12.2	0.973716462084137\\
12.3	0.934857874582745\\
12.4	0.89778369896288\\
12.5	0.948366716432762\\
12.6	0.915047127826621\\
12.7	0.878452928957853\\
12.8	0.843464829504183\\
12.9	0.810286945150068\\
13	0.864773870032302\\
13.1	0.834997712596974\\
13.2	0.801797857272454\\
13.3	0.770056302917048\\
13.4	0.8262269883375\\
13.5	0.797668594564361\\
13.6	0.765557461113537\\
13.7	0.734808503229189\\
13.8	0.705626901117499\\
13.9	0.677945734029041\\
14	0.651698129385778\\
14.1	0.713251795332309\\
14.2	0.68957253132667\\
14.3	0.66203940820765\\
14.4	0.63557502625679\\
14.5	0.610426803596853\\
14.6	0.58653911332998\\
14.7	0.563854032907171\\
14.8	0.542297369626014\\
14.9	0.521810285772075\\
15	0.589049181335922\\
15.1	0.570515371851907\\
15.2	0.547851650617128\\
15.3	0.526021270385372\\
15.4	0.505311704662405\\
15.5	0.485697242759275\\
15.6	0.467113834718299\\
15.7	0.449510986753994\\
15.8	0.432822555670474\\
15.9	0.416997579807161\\
16	0.402001210268246\\
16.1	0.474853570163561\\
16.2	0.461350407969405\\
16.3	0.443467735531442\\
16.4	0.426176665007105\\
16.5	0.409735987061417\\
16.6	0.394100481544156\\
16.7	0.379247746588472\\
16.8	0.365132253941497\\
16.9	0.351715735254021\\
17	0.338968535993036\\
17.1	0.326837525928098\\
17.2	0.315309001436148\\
17.3	0.304346675975358\\
17.4	0.293921111962988\\
17.5	0.28401104024376\\
17.6	0.27457128710771\\
17.7	0.265595701113627\\
17.8	0.257055160979257\\
17.9	0.248927028782025\\
18	0.241196487188329\\
};
% \addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/CACC_no_trust_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,6.75cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-30,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Position (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00154960815204196\\
0.2	0.00752346143780624\\
0.3	0.0198428552047351\\
0.4	0.0408462538784197\\
0.5	0.0727742803530182\\
0.6	0.11763633036916\\
0.7	0.177217094632376\\
0.8	0.25308324258547\\
0.9	0.346590253058157\\
1	0.458889377154744\\
1.1	0.590934719209463\\
1.2	0.743490422399858\\
1.3	0.917137946632879\\
1.4	1.11228342752782\\
1.5	1.32916506032536\\
1.6	1.56785998850184\\
1.7	1.82836629617768\\
1.8	2.11068184177039\\
1.9	2.41480430464446\\
2	2.74073118518764\\
2.1	3.08845980489346\\
2.2	3.45798730644898\\
2.3	3.84931065382822\\
2.4	4.26242663239213\\
2.5	4.69733184899324\\
2.6	5.15402273208821\\
2.7	5.63249553185697\\
2.8	6.13274632032335\\
2.9	6.65477099148303\\
3	7.19856526143953\\
3.1	7.76412466854455\\
3.2	8.35144457354447\\
3.3	8.96052015973212\\
3.4	9.59134643310406\\
3.5	10.2439182225245\\
3.6	10.9182301798955\\
3.7	11.6142767803305\\
3.8	12.3320523223348\\
3.9	13.0715509279932\\
4	13.8327665431628\\
4.1	14.6156929376684\\
4.2	15.420323705506\\
4.3	16.2466522650518\\
4.4	17.094671859277\\
4.5	17.9643755559628\\
4.6	18.855756247914\\
4.7	19.7688065829791\\
4.8	20.703496561836\\
4.9	21.6597521828889\\
5	22.6374578986239\\
5.1	23.6364595276962\\
5.2	24.6565670638346\\
5.3	25.6975573820361\\
5.4	26.7591768427619\\
5.5	27.8411437949691\\
5.6	28.9431509789894\\
5.7	30.0648678304585\\
5.8	31.205942686574\\
5.9	32.3660048962687\\
6	33.5446668358308\\
6.1	34.7415258315598\\
6.2	35.9561659913401\\
6.3	37.1881599469938\\
6.4	38.4370705093692\\
6.5	39.702452238183\\
6.6	40.983852928698\\
6.7	42.2808150173638\\
6.8	43.5928769085927\\
6.9	44.9195742248753\\
7	46.2604409824663\\
7.1	47.6150106948941\\
7.2	48.9828174065568\\
7.3	50.363396658677\\
7.4	51.7562863898879\\
7.5	53.1610277737199\\
7.6	54.5771659952487\\
7.7	56.0042509691353\\
7.8	57.4418380013254\\
7.9	58.8894883966079\\
8	60.3467700141808\\
8.1	61.8132577734035\\
8.2	63.2885341118566\\
8.3	64.7721893978013\\
8.4	66.263822299089\\
8.5	67.7630401105382\\
8.6	69.2694590417518\\
8.7	70.7827044673077\\
8.8	72.3024111412109\\
8.9	73.8282233774503\\
9	75.3597951984585\\
9.1	76.8967904532232\\
9.2	78.438882906754\\
9.3	79.985756302558\\
9.4	81.5371043997292\\
9.5	83.0926309862072\\
9.6	84.6520498697131\\
9.7	86.2150848478169\\
9.8	87.7814696585482\\
9.9	89.3509479129041\\
10	90.9232730105672\\
10.1	92.4982080400925\\
10.2	94.0755256647772\\
10.3	95.6550079953786\\
10.4	97.2364464507971\\
10.5	98.8196416077969\\
10.6	100.404403040791\\
10.7	101.990549152669\\
10.8	103.57790699761\\
10.9	105.166312096766\\
11	106.755608247675\\
11.1	108.345647328212\\
11.2	109.936289095844\\
11.3	111.527400982919\\
11.4	113.118857888687\\
11.5	114.710541968702\\
11.6	116.302342422214\\
11.7	117.894155278155\\
11.8	119.485883180243\\
11.9	121.077435171735\\
12	122.668726480296\\
12.1	124.259678303456\\
12.2	125.850217595048\\
12.3	127.440276853048\\
12.4	129.029793909153\\
12.5	130.618711720453\\
12.6	132.206978163502\\
12.7	133.794545831063\\
12.8	135.381371831807\\
12.9	136.96741759319\\
13	138.552648667725\\
13.1	140.137034542853\\
13.2	141.720548454584\\
13.3	143.303167205055\\
13.4	144.884870984158\\
13.5	146.465643195347\\
13.6	148.04547028573\\
13.7	149.624341580536\\
13.8	151.202249122028\\
13.9	152.779187512917\\
14	154.355153764336\\
14.1	155.930147148387\\
14.2	157.504169055295\\
14.3	159.077222855182\\
14.4	160.649313764447\\
14.5	162.220448716752\\
14.6	163.790636238588\\
14.7	165.359886329409\\
14.8	166.928210346267\\
14.9	168.495620892938\\
15	170.06213171347\\
15.1	171.6277575901\\
15.2	173.19251424548\\
15.3	174.756418249148\\
15.4	176.319486928164\\
15.5	177.881738281842\\
15.6	179.443190900493\\
15.7	181.003863888105\\
15.8	182.56377678886\\
15.9	184.122949517406\\
16	185.681402292799\\
16.1	187.239155576008\\
16.2	188.796230010899\\
16.3	190.352646368597\\
16.4	191.90842549513\\
16.5	193.463588262256\\
16.6	195.018155521376\\
16.7	196.572148060432\\
16.8	198.125586563693\\
16.9	199.678491574328\\
17	201.230883459673\\
17.1	202.782782379085\\
17.2	204.334208254295\\
17.3	205.88518074216\\
17.4	207.435719209716\\
17.5	208.985842711445\\
17.6	210.535569968654\\
17.7	212.084919350889\\
17.8	213.633908859271\\
17.9	215.182556111695\\
18	216.730878329781\\
};
\addlegendentry{Leader}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	-9\\
0.1	-8.99999993770603\\
0.2	-8.9999997053823\\
0.3	-8.99999828948646\\
0.4	-8.99999028334084\\
0.5	-8.99996014649531\\
0.6	-8.99987502672977\\
0.7	-8.9996565872003\\
0.8	-8.99917580181106\\
0.9	-8.99822767095884\\
1	-8.99652964092659\\
1.1	-8.99370059860582\\
1.2	-8.98928356079627\\
1.3	-8.98338485630118\\
1.4	-8.97553850195417\\
1.5	-8.96484457466287\\
1.6	-8.95028038411487\\
1.7	-8.93058288203858\\
1.8	-8.90441027503563\\
1.9	-8.87034344259666\\
2	-8.82673673660446\\
2.1	-8.77192660565661\\
2.2	-8.70423558248446\\
2.3	-8.62178993738449\\
2.4	-8.52276833759415\\
2.5	-8.40540487514115\\
2.6	-8.26789253508722\\
2.7	-8.10895662544281\\
2.8	-7.92820303160959\\
2.9	-7.72563323998312\\
3	-7.50124891624396\\
3.1	-7.25505190530049\\
3.2	-6.98704423122746\\
3.3	-6.69722809719937\\
3.4	-6.38560588541807\\
3.5	-6.05218015703457\\
3.6	-5.69695365206484\\
3.7	-5.31992928929978\\
3.8	-4.92111016620937\\
3.9	-4.50049955884092\\
4	-4.05810092171154\\
4.1	-3.59391788769463\\
4.2	-3.10795426790073\\
4.3	-2.60021405155246\\
4.4	-2.07070140585369\\
4.5	-1.51942067585302\\
4.6	-0.946376384301219\\
4.7	-0.351573231502646\\
4.8	0.264983904838485\\
4.9	0.903289969777558\\
5	1.56333973129533\\
5.1	2.24512778046916\\
5.2	2.94864853164989\\
5.3	3.67389622264462\\
5.4	4.42086491490501\\
5.5	5.18954849372136\\
5.6	5.9799406684224\\
5.7	6.79203497258059\\
5.8	7.62582476422323\\
5.9	8.48130322604911\\
6	9.35846336565078\\
6.1	10.2572980157424\\
6.2	11.1777998343933\\
6.3	12.1199613052671\\
6.4	13.083774737866\\
6.5	14.0692322677811\\
6.6	15.0763258569481\\
6.7	16.1050472939084\\
6.8	17.1553881940758\\
6.9	18.2273400000082\\
7	19.3208939816857\\
7.1	20.4360412367932\\
7.2	21.5727726910088\\
7.3	22.7310790982977\\
7.4	23.9109510412112\\
7.5	25.1123789311915\\
7.6	26.3353530088809\\
7.7	27.5798633444372\\
7.8	28.8458998378543\\
7.9	30.1334522192875\\
8	31.4425100493846\\
8.1	32.773062719622\\
8.2	34.125099452646\\
8.3	35.4986093026192\\
8.4	36.893581155572\\
8.5	38.3100037297597\\
8.6	39.7478655760238\\
8.7	41.2071550781596\\
8.8	42.6878604532872\\
8.9	44.1899697522298\\
9	45.7134708598946\\
9.1	47.2583514956602\\
9.2	48.8245992137686\\
9.3	50.4122014037215\\
9.4	52.0211452906826\\
9.5	53.6514179358843\\
9.6	55.3030062370386\\
9.7	56.9758969287538\\
9.8	58.6700765829551\\
9.9	60.3855316093109\\
10	62.122248255663\\
10.1	63.8802126084619\\
10.2	65.6594105932067\\
10.3	67.4598279748894\\
10.4	69.2814503584447\\
10.5	71.1242631892032\\
10.6	72.98825175335\\
10.7	74.8734011783878\\
10.8	76.7796964336035\\
10.9	78.7069705952114\\
11	80.6540926458969\\
11.1	82.6182158771773\\
11.2	84.5950153698753\\
11.3	86.5793226624963\\
11.4	88.565697707479\\
11.5	90.5489077108438\\
11.6	92.524282331108\\
11.7	94.4879528641485\\
11.8	96.4369833379894\\
11.9	98.3694100004089\\
12	100.284209710226\\
12.1	102.181210698367\\
12.2	104.060965108015\\
12.3	105.924591511425\\
12.4	107.773610315064\\
12.5	109.609782182824\\
12.6	111.43495714725\\
12.7	113.250943133976\\
12.8	115.059398090142\\
12.9	116.86174813788\\
13	118.659137724011\\
13.1	120.452410935595\\
13.2	122.242116923367\\
13.3	124.028534769714\\
13.4	125.811712596566\\
13.5	127.591515630545\\
13.6	129.367678577749\\
13.7	131.139855713588\\
13.8	132.907667133574\\
13.9	134.670740748175\\
14	136.428745952665\\
14.1	138.180286881445\\
14.2	139.923239880957\\
14.3	141.656204954652\\
14.4	143.378472368212\\
14.5	145.089949074718\\
14.6	146.791058509534\\
14.7	148.482626967253\\
14.8	150.165760463976\\
14.9	151.841723548599\\
15	153.511828963506\\
15.1	155.177342880424\\
15.2	156.83940963173\\
15.3	158.498966636425\\
15.4	160.156704751474\\
15.5	161.813098183536\\
15.6	163.468437946748\\
15.7	165.12286352154\\
15.8	166.77639159446\\
15.9	168.428928145169\\
16	170.080280609678\\
16.1	171.730189417112\\
16.2	173.378362157251\\
16.3	175.024503906095\\
16.4	176.668341554094\\
16.5	178.309642173866\\
16.6	179.94820200966\\
16.7	181.583827919408\\
16.8	183.216334970123\\
16.9	184.845543958906\\
17	186.471285279122\\
17.1	188.093405166887\\
17.2	189.711770604476\\
17.3	191.326272992999\\
17.4	192.936830709407\\
17.5	194.543390296203\\
17.6	196.145926482866\\
17.7	197.744441942367\\
17.8	199.338966805833\\
17.9	200.929557612866\\
18	202.51629577262\\
};
\addlegendentry{Follower 1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-18\\
0.1	-17.9999998607366\\
0.2	-17.9999993414707\\
0.3	-17.999998274141\\
0.4	-17.9999929705473\\
0.5	-17.999936992116\\
0.6	-17.9997550155175\\
0.7	-17.99937117062\\
0.8	-17.9986078847316\\
0.9	-17.9971805794007\\
1	-17.9948220918319\\
1.1	-17.991214824045\\
1.2	-17.9861918071668\\
1.3	-17.9797736869951\\
1.4	-17.9709975491099\\
1.5	-17.9589783233573\\
1.6	-17.9428172175255\\
1.7	-17.9213577080455\\
1.8	-17.8933456838535\\
1.9	-17.8571468043221\\
2	-17.8110724386332\\
2.1	-17.7539802478736\\
2.2	-17.6849866082804\\
2.3	-17.6033596987151\\
2.4	-17.5083846406105\\
2.5	-17.3994212259171\\
2.6	-17.2760806586069\\
2.7	-17.1384379887291\\
2.8	-16.9868265060022\\
2.9	-16.8212299953873\\
3	-16.6415594770057\\
3.1	-16.447769311962\\
3.2	-16.2396834393817\\
3.3	-16.0173513013719\\
3.4	-15.7805793691874\\
3.5	-15.5285002307031\\
3.6	-15.2599111868476\\
3.7	-14.9739820844973\\
3.8	-14.6701185412647\\
3.9	-14.3471322733747\\
4	-14.0037875340414\\
4.1	-13.639127916708\\
4.2	-13.2526717624964\\
4.3	-12.8444222437149\\
4.4	-12.4143827136546\\
4.5	-11.9625567040289\\
4.6	-11.4889479248559\\
4.7	-10.9935602643374\\
4.8	-10.4763977887313\\
4.9	-9.93746474221833\\
5	-9.37676554676299\\
5.1	-8.7943048019685\\
5.2	-8.19008728492614\\
5.3	-7.56411795005863\\
5.4	-6.91640192895798\\
5.5	-6.24694453021793\\
5.6	-5.55575123925966\\
5.7	-4.84282771815161\\
5.8	-4.1081798054256\\
5.9	-3.35181351588569\\
6	-2.57373504041124\\
6.1	-1.77395074575539\\
6.2	-0.952467174336833\\
6.3	-0.109291044026294\\
6.4	0.755570752072483\\
6.5	1.64211114584743\\
6.6	2.55032289440845\\
6.7	3.48019858032337\\
6.8	4.43173061185936\\
6.9	5.40491122322983\\
7	6.3997324748471\\
7.1	7.4161862535804\\
7.2	8.45426427301928\\
7.3	9.51395807374268\\
7.4	10.5952590235934\\
7.5	11.6981583179578\\
7.6	12.8226469800515\\
7.7	13.9687158612096\\
7.8	15.1363556411833\\
7.9	16.3255568284408\\
8	17.5363097604745\\
8.1	18.7686046041128\\
8.2	20.0224313558377\\
8.3	21.2977798421073\\
8.4	22.5946397196839\\
8.5	23.913000475967\\
8.6	25.2528514293317\\
8.7	26.6141817294723\\
8.8	27.996980357751\\
8.9	29.4012361275514\\
9	30.826937684638\\
9.1	32.2740735075199\\
9.2	33.7426319078198\\
9.3	35.2326010306486\\
9.4	36.7439688549841\\
9.5	38.2767231940554\\
9.6	39.8308516957319\\
9.7	41.4063418429172\\
9.8	43.0031809539485\\
9.9	44.6213561830002\\
10	46.2608545204926\\
10.1	47.9216627935052\\
10.2	49.6037676661954\\
10.3	51.3071556402212\\
10.4	53.0318130551696\\
10.5	54.7777260889886\\
10.6	56.5448807584249\\
10.7	58.3332629194656\\
10.8	60.1428582677849\\
10.9	61.9736523391948\\
11	63.8256305101015\\
11.1	65.698777997965\\
11.2	67.5930798617644\\
11.3	69.5085210024667\\
11.4	71.4450861635009\\
11.5	73.4027599312361\\
11.6	75.3815267354636\\
11.7	77.381370849884\\
11.8	79.4022763925987\\
11.9	81.4442273266045\\
12	83.5062232381557\\
12.1	85.5841612065627\\
12.2	87.6718024864408\\
12.3	89.7619522645123\\
12.4	91.8473454214722\\
12.5	93.9208314583528\\
12.6	95.9759892471155\\
12.7	98.0077907434203\\
12.8	100.012914334409\\
12.9	101.990961291502\\
13	103.943175280207\\
13.1	105.870712490467\\
13.2	107.774889059824\\
13.3	109.658598628863\\
13.4	111.52573594293\\
13.5	113.380062419839\\
13.6	115.22495262753\\
13.7	117.063530521146\\
13.8	118.898781074344\\
13.9	120.733337488302\\
14	122.567482360991\\
14.1	124.399687991924\\
14.2	126.228656984097\\
14.3	128.053641865858\\
14.4	129.874445675045\\
14.5	131.689466523447\\
14.6	133.496175788225\\
14.7	135.293114797992\\
14.8	137.078713898699\\
14.9	138.851485713984\\
15	140.610905573054\\
15.1	142.355928077015\\
15.2	144.085501958197\\
15.3	145.800233164553\\
15.4	147.501944469388\\
15.5	149.192667723602\\
15.6	150.874438965153\\
15.7	152.549446834158\\
15.8	154.220020380846\\
15.9	155.888332962001\\
16	157.55572724091\\
16.1	159.222872538468\\
16.2	160.890219082354\\
16.3	162.558345401847\\
16.4	164.227589207157\\
16.5	165.897779082806\\
16.6	167.568980205965\\
16.7	169.239963306096\\
16.8	170.908293969062\\
16.9	172.572265373013\\
17	174.230863565089\\
17.1	175.883955405929\\
17.2	177.531800361012\\
17.3	179.174659811025\\
17.4	180.813027538729\\
17.5	182.447449290658\\
17.6	184.077639118949\\
17.7	185.702539667623\\
17.8	187.321468427391\\
17.9	188.934340861718\\
18	190.541530128016\\
};
\addlegendentry{2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	-27\\
0.1	-26.9999998595686\\
0.2	-26.9999993359517\\
0.3	-26.9999982596961\\
0.4	-26.9999929824858\\
0.5	-26.9999370990474\\
0.6	-26.9997552723748\\
0.7	-26.9993716198086\\
0.8	-26.9986085572602\\
0.9	-26.9971814959911\\
1	-26.9948232640029\\
1.1	-26.9912162551661\\
1.2	-26.9861934934781\\
1.3	-26.9797756185885\\
1.4	-26.9709997108673\\
1.5	-26.9589806958438\\
1.6	-26.9428197778319\\
1.7	-26.9213604757538\\
1.8	-26.8933487705807\\
1.9	-26.8571460754731\\
2	-26.8110533472539\\
2.1	-26.7539184432296\\
2.2	-26.6848503904142\\
2.3	-26.6031099831727\\
2.4	-26.5079752985931\\
2.5	-26.3988009092625\\
2.6	-26.2751977926783\\
2.7	-26.1372483991616\\
2.8	-25.9853064909019\\
2.9	-25.8196394189339\\
3	-25.6405264754071\\
3.1	-25.4481676592571\\
3.2	-25.2430067270207\\
3.3	-25.0256692709756\\
3.4	-24.7964429035195\\
3.5	-24.5552249252105\\
3.6	-24.3018985839585\\
3.7	-24.0365366562282\\
3.8	-23.7592465550404\\
3.9	-23.4697096023895\\
4	-23.1672723871339\\
4.1	-22.8511482546235\\
4.2	-22.5207335717847\\
4.3	-22.1753906655063\\
4.4	-21.8138589850069\\
4.5	-21.434912163265\\
4.6	-21.0376362248324\\
4.7	-20.6209992779006\\
4.8	-20.1837672095608\\
4.9	-19.7251684439296\\
5	-19.244906441021\\
5.1	-18.7428667800099\\
5.2	-18.2190777221465\\
5.3	-17.6735435593822\\
5.4	-17.1062446237573\\
5.5	-16.5171855687149\\
5.6	-15.9063712251392\\
5.7	-15.2738066011975\\
5.8	-14.6194968821759\\
5.9	-13.9434474303104\\
6	-13.2456637846106\\
6.1	-12.5261516606771\\
6.2	-11.7849169505169\\
6.3	-11.0219657223504\\
6.4	-10.2373042204129\\
6.5	-9.43093886475084\\
6.6	-8.60287625101188\\
6.7	-7.75312315023008\\
6.8	-6.88168650860495\\
6.9	-5.98857344727502\\
7	-5.07379126208588\\
7.1	-4.13734742335261\\
7.2	-3.17924957561666\\
7.3	-2.19950553739713\\
7.4	-1.19812330093664\\
7.5	-0.17511103194159\\
7.6	0.869522930683003\\
7.7	1.93577007510412\\
7.8	3.02362171683691\\
7.9	4.13306899902615\\
8	5.26410289273327\\
8.1	6.41671419722862\\
8.2	7.59089354028897\\
8.3	8.78663137850102\\
8.4	10.0039179975699\\
8.5	11.2427435126322\\
8.6	12.5030978685755\\
8.7	13.7849708403624\\
8.8	15.0883520333599\\
8.9	16.4132308836745\\
9	17.7595966584919\\
9.1	19.1274384564221\\
9.2	20.5167452078498\\
9.3	21.9275056752896\\
9.4	23.3597084537465\\
9.5	24.8133419710819\\
9.6	26.2883944883834\\
9.7	27.7848541003415\\
9.8	29.3027087356294\\
9.9	30.8419461572891\\
10	32.4025539631219\\
10.1	33.984519586084\\
10.2	35.5878302946867\\
10.3	37.2124731934022\\
10.4	38.8584352230733\\
10.5	40.5257031613285\\
10.6	42.214263623002\\
10.7	43.924103060558\\
10.8	45.6552077645199\\
10.9	47.4075638639048\\
11	49.1811573266617\\
11.1	50.9759739601115\\
11.2	52.7919994114017\\
11.3	54.629219167956\\
11.4	56.4876185579309\\
11.5	58.3671827506807\\
11.6	60.2678967572173\\
11.7	62.1897454306834\\
11.8	64.1327134668286\\
11.9	66.0967854044882\\
12	68.0819456260669\\
12.1	70.0881783580273\\
12.2	72.1154676713822\\
12.3	74.1637974821916\\
12.4	76.2331515520638\\
12.5	78.3235134886609\\
12.6	80.4348667462075\\
12.7	82.567194626004\\
12.8	84.7185269839669\\
12.9	86.882986707057\\
13	89.0513357648847\\
13.1	91.2142128735967\\
13.2	93.3632544605187\\
13.3	95.4902011824359\\
13.4	97.5879563054405\\
13.5	99.6533709344091\\
13.6	101.686470236938\\
13.7	103.68727896773\\
13.8	105.656894869645\\
13.9	107.598336315858\\
14	109.5156746306\\
14.1	111.413446622724\\
14.2	113.295115134169\\
14.3	115.163360812259\\
14.4	117.021431593673\\
14.5	118.872199693778\\
14.6	120.718019914983\\
14.7	122.560930513481\\
14.8	124.401472136555\\
14.9	126.239012466604\\
15	128.072921554451\\
15.1	129.901229429803\\
15.2	131.721390668798\\
15.3	133.530842878064\\
15.4	135.327268180759\\
15.5	137.109690745183\\
15.6	138.876789978619\\
15.7	140.627360759937\\
15.8	142.362031442104\\
15.9	144.081359508233\\
16	145.785355055905\\
16.1	147.475025871294\\
16.2	149.152271531993\\
16.3	150.819778577061\\
16.4	152.480351860693\\
16.5	154.136305390439\\
16.6	155.789855106365\\
16.7	157.442725824602\\
16.8	159.095928547668\\
16.9	160.750184660479\\
17	162.405967304018\\
17.1	164.063810856873\\
17.2	165.723990308353\\
17.3	167.386294123173\\
17.4	169.050421110884\\
17.5	170.71463166745\\
17.6	172.376456926265\\
17.7	174.03420507802\\
17.8	175.686668285493\\
17.9	177.333333705627\\
18	178.974241509403\\
};
\addlegendentry{3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,4.5cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	9\\
0.1	9.00154954585807\\
0.2	9.0075231668201\\
0.3	9.01984114469119\\
0.4	9.04083653721926\\
0.5	9.07273442684832\\
0.6	9.11751135709893\\
0.7	9.17687368183268\\
0.8	9.25225904439653\\
0.9	9.344817924017\\
1	9.45541901808134\\
1.1	9.58463531781529\\
1.2	9.73277398319612\\
1.3	9.90052280293405\\
1.4	10.087821929482\\
1.5	10.2940096349882\\
1.6	10.5181403726167\\
1.7	10.7589491782163\\
1.8	11.015092116806\\
1.9	11.2851477472411\\
2	11.5674679217921\\
2.1	11.8603864105501\\
2.2	12.1622228889334\\
2.3	12.4711005912127\\
2.4	12.7851949699863\\
2.5	13.1027367241344\\
2.6	13.4219152671754\\
2.7	13.7414521572998\\
2.8	14.0609493519329\\
2.9	14.3804042314661\\
3	14.6998141776835\\
3.1	15.019176573845\\
3.2	15.3384888047719\\
3.3	15.6577482569315\\
3.4	15.9769523185221\\
3.5	16.2960983795591\\
3.6	16.6151838319603\\
3.7	16.9342060696303\\
3.8	17.2531624885442\\
3.9	17.5720504868341\\
4	17.8908674648743\\
4.1	18.209610825363\\
4.2	18.5282779734068\\
4.3	18.8468663166043\\
4.4	19.1653732651307\\
4.5	19.4837962318158\\
4.6	19.8021326322152\\
4.7	20.1203798144818\\
4.8	20.4385126569975\\
4.9	20.7564622131114\\
5	21.0741181673286\\
5.1	21.391331747227\\
5.2	21.7079185321847\\
5.3	22.0236611593915\\
5.4	22.3383119278569\\
5.5	22.6515953012477\\
5.6	22.963210310567\\
5.7	23.2728328578779\\
5.8	23.5801179223508\\
5.9	23.8847016702196\\
6	24.18620347018\\
6.1	24.4842278158174\\
6.2	24.7783661569467\\
6.3	25.0681986417267\\
6.4	25.3532957715032\\
6.5	25.633219970402\\
6.6	25.90752707175\\
6.7	26.1757677234554\\
6.8	26.4374887145169\\
6.9	26.6922342248671\\
7	26.9395470007806\\
7.1	27.1789694581009\\
7.2	27.410044715548\\
7.3	27.6323175603794\\
7.4	27.8453353486767\\
7.5	28.0486488425285\\
7.6	28.2418129863679\\
7.7	28.4243876246982\\
7.8	28.5959381634712\\
7.9	28.7560361773204\\
8	28.9042599647963\\
8.1	29.0401950537815\\
8.2	29.1634346592106\\
8.3	29.2735800951821\\
8.4	29.370241143517\\
8.5	29.4530363807785\\
8.6	29.521593465728\\
8.7	29.5755493891482\\
8.8	29.6145506879236\\
8.9	29.6382536252205\\
9	29.6463243385639\\
9.1	29.6384389575629\\
9.2	29.6142836929855\\
9.3	29.5735548988366\\
9.4	29.5159591090465\\
9.5	29.441213050323\\
9.6	29.3490436326745\\
9.7	29.2391879190632\\
9.8	29.1113930755931\\
9.9	28.9654163035932\\
10	28.8010247549042\\
10.1	28.6179954316306\\
10.2	28.4161150715705\\
10.3	28.1951800204893\\
10.4	27.9549960923524\\
10.5	27.6953784185938\\
10.6	27.4161512874411\\
10.7	27.1171479742817\\
10.8	26.7982105640069\\
10.9	26.4593415015546\\
11	26.1015156017781\\
11.1	25.727431451035\\
11.2	25.3412737259686\\
11.3	24.9480783204225\\
11.4	24.5531601812085\\
11.5	24.1616342578579\\
11.6	23.7780600911056\\
11.7	23.4062024140061\\
11.8	23.0488998422538\\
11.9	22.7080251713259\\
12	22.3845167700708\\
12.1	22.0784676050887\\
12.2	21.7892524870332\\
12.3	21.5156853416237\\
12.4	21.2561835940885\\
12.5	21.0089295376296\\
12.6	20.7720210162519\\
12.7	20.5436026970867\\
12.8	20.3219737416654\\
12.9	20.1056694553101\\
13	19.8935109437141\\
13.1	19.6846236072583\\
13.2	19.4784315312167\\
13.3	19.2746324353404\\
13.4	19.073158387592\\
13.5	18.8741275648022\\
13.6	18.6777917079806\\
13.7	18.4844858669479\\
13.8	18.2945819884541\\
13.9	18.1084467647422\\
14	17.9264078116714\\
14.1	17.7498602669414\\
14.2	17.5809291743382\\
14.3	17.4210179005302\\
14.4	17.2708413962352\\
14.5	17.130499642034\\
14.6	16.9995777290549\\
14.7	16.877259362156\\
14.8	16.7624498822912\\
14.9	16.6538973443396\\
15	16.5503027499645\\
15.1	16.4504147096762\\
15.2	16.3531046137503\\
15.3	16.2574516127237\\
15.4	16.1627821766907\\
15.5	16.0686400983055\\
15.6	15.9747529537448\\
15.7	15.8810003665651\\
15.8	15.7873851943994\\
15.9	15.6940213722372\\
16	15.6011216831208\\
16.1	15.508966158896\\
16.2	15.4178678536482\\
16.3	15.3281424625024\\
16.4	15.2400839410361\\
16.5	15.1539460883907\\
16.6	15.0699535117168\\
16.7	14.988320141024\\
16.8	14.9092515935703\\
16.9	14.8329476154222\\
17	14.7595981805509\\
17.1	14.6893772121984\\
17.2	14.6224376498189\\
17.3	14.5589077491608\\
17.4	14.4988885003089\\
17.5	14.442452415242\\
17.6	14.389643485788\\
17.7	14.340477408522\\
17.8	14.2949420534379\\
17.9	14.2529984988292\\
18	14.2145825571615\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	9\\
0.1	8.99999992303053\\
0.2	8.99999963608843\\
0.3	8.99999998465452\\
0.4	9.0000026872065\\
0.5	8.9999768456207\\
0.6	8.99987998878772\\
0.7	8.99971458341973\\
0.8	8.99943208292054\\
0.9	8.99895290844183\\
1	8.99829245090534\\
1.1	8.99751422543919\\
1.2	8.99690824637054\\
1.3	8.99638883069398\\
1.4	8.99545904715572\\
1.5	8.99413374869441\\
1.6	8.99253683341068\\
1.7	8.99077482600692\\
1.8	8.9889354088179\\
1.9	8.98680336172544\\
2	8.98433570202875\\
2.1	8.98205364221696\\
2.2	8.98075102579597\\
2.3	8.98156976133065\\
2.4	8.98561630301634\\
2.5	8.99401635077591\\
2.6	9.00818812351965\\
2.7	9.0294813632863\\
2.8	9.05862347439265\\
2.9	9.09559675540421\\
3	9.14031056076178\\
3.1	9.19271740666153\\
3.2	9.25263920815425\\
3.3	9.32012320417252\\
3.4	9.39497348376933\\
3.5	9.47632007366851\\
3.6	9.56295753478274\\
3.7	9.65405279519755\\
3.8	9.74900837505538\\
3.9	9.84663271453379\\
4	9.94568661232983\\
4.1	10.0452100290134\\
4.2	10.1447174945957\\
4.3	10.2442081921624\\
4.4	10.3436813078009\\
4.5	10.4431360281759\\
4.6	10.5425715405547\\
4.7	10.6419870328347\\
4.8	10.7413816935698\\
4.9	10.8407547119959\\
5	10.9401052780583\\
5.1	11.0394325824377\\
5.2	11.138735816576\\
5.3	11.2380141727033\\
5.4	11.337266843863\\
5.5	11.4364930239393\\
5.6	11.5356919076821\\
5.7	11.6348626907322\\
5.8	11.7340045696488\\
5.9	11.8331167419348\\
6	11.932198406062\\
6.1	12.0312487614978\\
6.2	12.1302670087302\\
6.3	12.2292523492935\\
6.4	12.3282039857935\\
6.5	12.4271211219337\\
6.6	12.5260029625396\\
6.7	12.624848713585\\
6.8	12.7236575822164\\
6.9	12.8224287767784\\
7	12.9211615068386\\
7.1	13.0198549832128\\
7.2	13.1185084179896\\
7.3	13.217121024555\\
7.4	13.3156920176179\\
7.5	13.4142206132337\\
7.6	13.5127060288294\\
7.7	13.6111474832276\\
7.8	13.709544196671\\
7.9	13.8078953908466\\
8	13.9062002889101\\
8.1	14.0044581155092\\
8.2	14.1026680968083\\
8.3	14.2008294605119\\
8.4	14.2989414358882\\
8.5	14.3970032537928\\
8.6	14.4950141466922\\
8.7	14.5929733486872\\
8.8	14.6908800955363\\
8.9	14.7887336246784\\
9	14.8865331752566\\
9.1	14.9842779881404\\
9.2	15.0819673059488\\
9.3	15.1796003730729\\
9.4	15.2771764356986\\
9.5	15.3746947418289\\
9.6	15.4721545413067\\
9.7	15.5695550858366\\
9.8	15.6668956290067\\
9.9	15.7641754263107\\
10	15.8613937351704\\
10.1	15.9585498149567\\
10.2	16.0556429270114\\
10.3	16.1526723346682\\
10.4	16.249637303275\\
10.5	16.3465371002146\\
10.6	16.4433709949251\\
10.7	16.5401382589222\\
10.8	16.6368381658187\\
10.9	16.7333182560166\\
11	16.8284621357955\\
11.1	16.9194378792123\\
11.2	17.0019355081109\\
11.3	17.0708016600296\\
11.4	17.120611543978\\
11.5	17.1461477796076\\
11.6	17.1427555956443\\
11.7	17.1065820142644\\
11.8	17.0347069453906\\
11.9	16.9251826738044\\
12	16.7779864720699\\
12.1	16.5970494918046\\
12.2	16.3891626215745\\
12.3	16.1626392469124\\
12.4	15.9262648935923\\
12.5	15.6889507244708\\
12.6	15.4589679001343\\
12.7	15.2431523905558\\
12.8	15.0464837557334\\
12.9	14.8707868463786\\
13	14.7159624438042\\
13.1	14.5816984451278\\
13.2	14.4672278635434\\
13.3	14.369936140851\\
13.4	14.2859766536354\\
13.5	14.2114532107055\\
13.6	14.1427259502197\\
13.7	14.0763251924425\\
13.8	14.0088860592297\\
13.9	13.9374032598725\\
14	13.8612635916737\\
14.1	13.7805988895209\\
14.2	13.6945828968601\\
14.3	13.6025630887943\\
14.4	13.5040266931679\\
14.5	13.4004825512711\\
14.6	13.2948827213082\\
14.7	13.1895121692616\\
14.8	13.0870465652765\\
14.9	12.9902378346149\\
15	12.9009233904518\\
15.1	12.8214148034083\\
15.2	12.7539076735332\\
15.3	12.6987334718715\\
15.4	12.6547602820862\\
15.5	12.6204304599339\\
15.6	12.5939989815948\\
15.7	12.5734166873819\\
15.8	12.5563712136143\\
15.9	12.5405951831673\\
16	12.5245533687685\\
16.1	12.507316878644\\
16.2	12.4881430748969\\
16.3	12.466158504248\\
16.4	12.4407523469373\\
16.5	12.4118630910594\\
16.6	12.3792218036946\\
16.7	12.3438646133122\\
16.8	12.3080410010605\\
16.9	12.2732785858932\\
17	12.2404217140332\\
17.1	12.2094497609576\\
17.2	12.1799702434646\\
17.3	12.1516131819745\\
17.4	12.1238031706779\\
17.5	12.0959410055451\\
17.6	12.0682873639175\\
17.7	12.0419022747438\\
17.8	12.0174983784419\\
17.9	11.9952167511472\\
18	11.974765644604\\
};
%\addlegendentry{data2}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	9\\
0.1	8.99999999883206\\
0.2	8.999999994481\\
0.3	8.99999998555512\\
0.4	9.00000001193842\\
0.5	9.00000010693141\\
0.6	9.00000025685728\\
0.7	9.00000044918854\\
0.8	9.00000067252861\\
0.9	9.00000091659044\\
1	9.00000117217093\\
1.1	9.00000143112104\\
1.2	9.00000168631133\\
1.3	9.00000193159332\\
1.4	9.00000216175745\\
1.5	9.00000237248656\\
1.6	9.0000025603064\\
1.7	9.00000276770827\\
1.8	9.00000308672717\\
1.9	8.99999927115101\\
2	8.99998090862069\\
2.1	8.99993819535606\\
2.2	8.99986378213378\\
2.3	8.9997502844576\\
2.4	8.99959065798258\\
2.5	8.99937968334544\\
2.6	8.99911713407144\\
2.7	8.99881041043249\\
2.8	8.99847998489962\\
2.9	8.99840942354662\\
3	8.99896699840136\\
3.1	9.00039834729511\\
3.2	9.00332328763895\\
3.3	9.00831796960367\\
3.4	9.01586353433214\\
3.5	9.02672469450738\\
3.6	9.04198739711093\\
3.7	9.06255457173084\\
3.8	9.08912801377569\\
3.9	9.12257732901476\\
4	9.16348485309258\\
4.1	9.21202033791553\\
4.2	9.26806180928823\\
4.3	9.33096842179145\\
4.4	9.39947627135225\\
4.5	9.47235545923607\\
4.6	9.54868829997647\\
4.7	9.62743901356324\\
4.8	9.70736942082945\\
4.9	9.78770370171123\\
5	9.86814089425802\\
5.1	9.94856197804141\\
5.2	10.0289904372204\\
5.3	10.1094256093236\\
5.4	10.1898426947993\\
5.5	10.2702410384969\\
5.6	10.3506199858795\\
5.7	10.4309788830459\\
5.8	10.5113170767503\\
5.9	10.5916339144247\\
6	10.6719287441994\\
6.1	10.7522009149217\\
6.2	10.83244977618\\
6.3	10.9126746783241\\
6.4	10.9928749724854\\
6.5	11.0730500105983\\
6.6	11.1531991454203\\
6.7	11.2333217305534\\
6.8	11.3134171204643\\
6.9	11.3934846705048\\
7	11.473523736933\\
7.1	11.553533676933\\
7.2	11.6335138486359\\
7.3	11.7134636111398\\
7.4	11.79338232453\\
7.5	11.8732693498994\\
7.6	11.9531240493685\\
7.7	12.0329457861055\\
7.8	12.1127339243464\\
7.9	12.1924878294147\\
8	12.2722068677412\\
8.1	12.3518904068842\\
8.2	12.4315378155487\\
8.3	12.5111484636063\\
8.4	12.590721722114\\
8.5	12.6702569633347\\
8.6	12.7497535607562\\
8.7	12.8292108891099\\
8.8	12.908628324391\\
8.9	12.9880052438769\\
9	13.0673410261461\\
9.1	13.1466350510977\\
9.2	13.22588669997\\
9.3	13.305095355359\\
9.4	13.3842604012375\\
9.5	13.4633812229735\\
9.6	13.5424572073484\\
9.7	13.6214877425757\\
9.8	13.700472218319\\
9.9	13.7794100257111\\
10	13.8583005573707\\
10.1	13.9371432074213\\
10.2	14.0159373715087\\
10.3	14.094682446819\\
10.4	14.1733778320963\\
10.5	14.2520229276601\\
10.6	14.3306171354228\\
10.7	14.4091598589076\\
10.8	14.4876505032649\\
10.9	14.5660884752899\\
11	14.6444731834397\\
11.1	14.7228040378535\\
11.2	14.8010804503627\\
11.3	14.8793018345107\\
11.4	14.95746760557\\
11.5	15.0355771805554\\
11.6	15.1136299782464\\
11.7	15.1916254192007\\
11.8	15.2695629257701\\
11.9	15.3474419221164\\
12	15.4242776120888\\
12.1	15.4959828485354\\
12.2	15.5563348150586\\
12.3	15.5981547823207\\
12.4	15.6141938694084\\
12.5	15.5973179696919\\
12.6	15.541122500908\\
12.7	15.4405961174163\\
12.8	15.2943873504418\\
12.9	15.1079745844447\\
13	14.891839515322\\
13.1	14.6564996168706\\
13.2	14.4116345993051\\
13.3	14.1683974464274\\
13.4	13.9377796374897\\
13.5	13.7266914854299\\
13.6	13.5384823905913\\
13.7	13.3762515534163\\
13.8	13.2418862046988\\
13.9	13.135001172444\\
14	13.0518077303909\\
14.1	12.9862413691998\\
14.2	12.9335418499278\\
14.3	12.8902810535988\\
14.4	12.853014081372\\
14.5	12.8172668296686\\
14.6	12.7781558732426\\
14.7	12.7321842845103\\
14.8	12.6772417621443\\
14.9	12.6124732473799\\
15	12.5379840186026\\
15.1	12.4546986472125\\
15.2	12.3641112893986\\
15.3	12.269390286489\\
15.4	12.174676288629\\
15.5	12.0829769784193\\
15.6	11.9976489865346\\
15.7	11.9220860742208\\
15.8	11.8579889387418\\
15.9	11.8069734537681\\
16	11.7703721850051\\
16.1	11.7478466671744\\
16.2	11.737947550361\\
16.3	11.7385668247856\\
16.4	11.7472373464638\\
16.5	11.7614736923676\\
16.6	11.7791250996001\\
16.7	11.7972374814939\\
16.8	11.8123654213946\\
16.9	11.822080712534\\
17	11.8248962610713\\
17.1	11.8201445490562\\
17.2	11.8078100526588\\
17.3	11.7883656878513\\
17.4	11.762606427845\\
17.5	11.7328176232074\\
17.6	11.7011821926836\\
17.7	11.6683345896033\\
17.8	11.6348001418981\\
17.9	11.6010071560917\\
18	11.5672886186131\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,2.25cm)},
scale only axis,
xmin=0,
xmax=18,
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={\empty},
ymin=-1,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0309921630408392\\
0.2	0.0856685122416622\\
0.3	0.160719305013923\\
0.4	0.259348538323132\\
0.5	0.379211750753411\\
0.6	0.518028858344563\\
0.7	0.673585844682591\\
0.8	0.843736303445322\\
0.9	1.02640283298926\\
1	1.2195782861409\\
1.1	1.42132688140642\\
1.2	1.62978518460166\\
1.3	1.84316297238494\\
1.4	2.0597439903997\\
1.5	2.27788569343483\\
1.6	2.49600959931895\\
1.7	2.71411298488217\\
1.8	2.93219405923359\\
1.9	3.15025103221407\\
2	3.36828211445698\\
2.1	3.58628551745507\\
2.2	3.8042594535956\\
2.3	4.02220213624016\\
2.4	4.24011177977559\\
2.5	4.45798659965658\\
2.6	4.67582481252036\\
2.7	4.8936246362053\\
2.8	5.11138428976037\\
2.9	5.32910199358305\\
3	5.54677596944303\\
3.1	5.76440444054318\\
3.2	5.98198563158416\\
3.3	6.19951776880399\\
3.4	6.41699908004845\\
3.5	6.6344277948356\\
3.6	6.85180214440982\\
3.7	7.06912036177243\\
3.8	7.28638068175818\\
3.9	7.50358134113904\\
4	7.7207205785961\\
4.1	7.93779663481169\\
4.2	8.15480775254024\\
4.3	8.37175217663337\\
4.4	8.58862815415442\\
4.5	8.80543393425133\\
4.6	9.02216776824931\\
4.7	9.23882650579784\\
4.8	9.45496038037223\\
4.9	9.67013911428399\\
5	9.88396206732982\\
5.1	10.0960572034053\\
5.2	10.3060800602373\\
5.3	10.5137127254525\\
5.4	10.7186628205502\\
5.5	10.9206624936421\\
5.6	11.1194674236758\\
5.7	11.3148558372132\\
5.8	11.5066275382552\\
5.9	11.694602956708\\
6	11.878622208896\\
6.1	12.0585441777493\\
6.2	12.2342456109895\\
6.3	12.4056202385452\\
6.4	12.5725779098448\\
6.5	12.7350437516245\\
6.6	12.8929573468237\\
6.7	13.0462719349766\\
6.8	13.1949536345214\\
6.9	13.3389806872885\\
7	13.4783427254414\\
7.1	13.6130400610013\\
7.2	13.7430829980684\\
7.3	13.8684911677768\\
7.4	13.9892928859731\\
7.5	14.105524533555\\
7.6	14.2172299593585\\
7.7	14.3244599051228\\
7.8	14.4272714537109\\
7.9	14.5257274980765\\
8	14.6198962324437\\
8.1	14.7098506648555\\
8.2	14.7956681507941\\
8.3	14.8774299475239\\
8.4	14.9552207887805\\
8.5	15.0291284794109\\
8.6	15.0992435095509\\
8.7	15.1656586879088\\
8.8	15.2284687937117\\
8.9	15.2877702468581\\
9	15.3436607958099\\
9.1	15.3962392227491\\
9.2	15.4456050655176\\
9.3	15.4918583558521\\
9.4	15.5350993734251\\
9.5	15.5754284151974\\
9.6	15.6129455795821\\
9.7	15.6477505649476\\
9.8	15.6799424819366\\
9.9	15.7096196791265\\
10	15.7368795815408\\
10.1	15.7618185415318\\
10.2	15.784531701549\\
10.3	15.8051128683223\\
10.4	15.823654397993\\
10.5	15.8402470917313\\
10.6	15.8549801013875\\
10.7	15.8679408447313\\
10.8	15.8792149298438\\
10.9	15.8888860882309\\
11	15.8970361162424\\
11.1	15.9037448243849\\
11.2	15.9090899941282\\
11.3	15.9131473418172\\
11.4	15.9159904893063\\
11.5	15.9176909409484\\
11.6	15.9183180665779\\
11.7	15.9179390901399\\
11.8	15.9166190836247\\
11.9	15.9144209659817\\
12	15.9114055066943\\
12.1	15.9076313337083\\
12.2	15.9031549454194\\
12.3	15.8980307264306\\
12.4	15.8923109668073\\
12.5	15.8860458845626\\
12.6	15.8792836511181\\
12.7	15.8720704194968\\
12.8	15.86445035501\\
12.9	15.8564656682165\\
13	15.8481566499353\\
13.1	15.8395617081085\\
13.2	15.8307174063149\\
13.3	15.8216585037492\\
13.4	15.8124179964856\\
13.5	15.8030271598582\\
13.6	15.7935155917941\\
13.7	15.7839112569488\\
13.8	15.7742405314961\\
13.9	15.7645282484375\\
14	15.7547977433009\\
14.1	15.7450709001054\\
14.2	15.7353681974796\\
14.3	15.7257087548238\\
14.4	15.716110378416\\
14.5	15.7065896073675\\
14.6	15.6971617593387\\
14.7	15.6878409759351\\
14.8	15.6786402677064\\
14.9	15.6695715586778\\
15	15.6606457303507\\
15.1	15.6518726651106\\
15.2	15.6432612889901\\
15.3	15.634819613736\\
15.4	15.6265547781357\\
15.5	15.6184730885622\\
15.6	15.6105800587024\\
15.7	15.602880448435\\
15.8	15.5953783018307\\
15.9	15.5880769842486\\
16	15.58097921851\\
16.1	15.5740871201289\\
16.2	15.5674022315861\\
16.3	15.5609255556346\\
16.4	15.554657587628\\
16.5	15.5485983468635\\
16.6	15.5427474069387\\
16.7	15.5371039251179\\
16.8	15.5316666707101\\
16.9	15.5264340524613\\
17	15.5214041449653\\
17.1	15.5165747140995\\
17.2	15.5119432414945\\
17.3	15.5075069480458\\
17.4	15.5032628164806\\
17.5	15.4992076129901\\
17.6	15.4953379079416\\
17.7	15.4916500956862\\
17.8	15.4881404134751\\
17.9	15.4848049595046\\
18	15.4816397101029\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.24587948647345e-06\\
0.2	3.40059509383933e-06\\
0.3	2.49173217033079e-05\\
0.4	0.00013520559056936\\
0.5	0.00046753132018084\\
0.6	0.00123486399047623\\
0.7	0.00313392659891125\\
0.8	0.00648178118589331\\
0.9	0.012480835858567\\
1	0.0214797647863905\\
1.1	0.0351010816290027\\
1.2	0.0514948538488183\\
1.3	0.0664792305003082\\
1.4	0.090447844625287\\
1.5	0.123430679042829\\
1.6	0.167853091273622\\
1.7	0.226096878180391\\
1.8	0.297355144716606\\
1.9	0.383981318673179\\
2	0.488152515802798\\
2.1	0.60804969032152\\
2.2	0.745770187477142\\
2.3	0.903141899445017\\
2.4	1.07728901305724\\
2.5	1.26997881532367\\
2.6	1.48026616915568\\
2.7	1.69844984527756\\
2.8	1.91661955404612\\
2.9	2.13477350233885\\
3	2.35290989758698\\
3.1	2.57102694781352\\
3.2	2.78912286167759\\
3.3	3.00719584853469\\
3.4	3.22524411849217\\
3.5	3.44326588246946\\
3.6	3.66125935225768\\
3.7	3.87922274057655\\
3.8	4.09715426113479\\
3.9	4.31505212868688\\
4	4.53291455909191\\
4.1	4.75073976937437\\
4.2	4.96852597777754\\
4.3	5.18627140382529\\
4.4	5.40397426837886\\
4.5	5.62163279369223\\
4.6	5.83924520347728\\
4.7	6.05680972296025\\
4.8	6.27432457892709\\
4.9	6.49178799979382\\
5	6.70919821566098\\
5.1	6.9265534583699\\
5.2	7.14385196155859\\
5.3	7.361091960723\\
5.4	7.57827169326879\\
5.5	7.79538939857194\\
5.6	8.01244331803433\\
5.7	8.22943169513883\\
5.8	8.4463527755082\\
5.9	8.66320480695917\\
6	8.87998603955909\\
6.1	9.09669472568264\\
6.2	9.31332912006772\\
6.3	9.52988747987018\\
6.4	9.74636806471668\\
6.5	9.96276913676716\\
6.6	10.1790889607638\\
6.7	10.3953258040868\\
6.8	10.6114779368112\\
6.9	10.8275436317569\\
7	11.0435211645531\\
7.1	11.2594088136793\\
7.2	11.4752048605247\\
7.3	11.6909075894536\\
7.4	11.9065152878358\\
7.5	12.1220262461206\\
7.6	12.3374387578766\\
7.7	12.5527511198516\\
7.8	12.7679616320274\\
7.9	12.9830685976605\\
8	13.1980703233525\\
8.1	13.4129651190823\\
8.2	13.6277512982762\\
8.3	13.8424271778453\\
8.4	14.0569910782435\\
8.5	14.2714413235183\\
8.6	14.485776241361\\
8.7	14.6999941631574\\
8.8	14.9140934240374\\
8.9	15.1280723629283\\
9	15.3419293226\\
9.1	15.5556626497166\\
9.2	15.7692706948857\\
9.3	15.9827518127108\\
9.4	16.1961043618315\\
9.5	16.4093267049857\\
9.6	16.6224172090439\\
9.7	16.8353742450638\\
9.8	17.0481961883384\\
9.9	17.2608814184422\\
10	17.4734283192777\\
10.1	17.6858352791242\\
10.2	17.898100690684\\
10.3	18.1102229511185\\
10.4	18.3222004621283\\
10.5	18.5340316299401\\
10.6	18.7457148654212\\
10.7	18.9572485840675\\
10.8	19.1686312060741\\
10.9	19.3768268191862\\
11	19.5655911048755\\
11.1	19.7168548565938\\
11.2	19.8191222973476\\
11.3	19.8670175846363\\
11.4	19.8604841303\\
11.5	19.8037230087004\\
11.6	19.7037817987754\\
11.7	19.569645409049\\
11.8	19.4109834943219\\
11.9	19.2375708058247\\
12	19.0584449374729\\
12.1	18.8815959007053\\
12.2	18.7135121409188\\
12.3	18.5590340127581\\
12.4	18.4213580520776\\
12.5	18.302093060327\\
12.6	18.2014177715452\\
12.7	18.1183114439101\\
12.8	18.0507953498356\\
12.9	17.9962117851688\\
13	17.9515849764203\\
13.1	17.9138835025262\\
13.2	17.8802400354856\\
13.3	17.8481204960522\\
13.4	17.8154397019076\\
13.5	17.7806248702771\\
13.6	17.7426383123678\\
13.7	17.7009090501243\\
13.8	17.6553244120069\\
13.9	17.6061533261084\\
14	17.5539565282792\\
14.1	17.4768705293659\\
14.2	17.3821998267335\\
14.3	17.277113087601\\
14.4	17.1682469623132\\
14.5	17.0612986665052\\
14.6	16.9609007588654\\
14.7	16.8704780043846\\
14.8	16.7922002068481\\
14.9	16.7270683430527\\
15	16.6750454132096\\
15.1	16.6352370902616\\
15.2	16.6061009780392\\
15.3	16.5850413114337\\
15.4	16.5697225848473\\
15.5	16.5581472608846\\
15.6	16.5486489910761\\
15.7	16.5398634178697\\
15.8	16.5306989925013\\
15.9	16.5200331289332\\
16	16.5070175114914\\
16.1	16.4911602807696\\
16.2	16.472296475159\\
16.3	16.4505407515241\\
16.4	16.4262147205482\\
16.5	16.3998003984118\\
16.6	16.371399240966\\
16.7	16.3411220650382\\
16.8	16.3090222412684\\
16.9	16.2751610000418\\
17	16.2396690290971\\
17.1	16.202732490135\\
17.2	16.1645801404999\\
17.3	16.1254715965252\\
17.4	16.085686756934\\
17.5	16.0455090339386\\
17.6	16.0052187554714\\
17.7	15.9650944638285\\
17.8	15.9254067809866\\
17.9	15.8864132559968\\
18	15.8483537328772\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	2.7852688927388e-06\\
0.2	7.60004766939804e-06\\
0.3	1.37465473415756e-05\\
0.4	9.23253254192858e-05\\
0.5	0.00102724330116364\\
0.6	0.00261228866922808\\
0.7	0.00506460927986767\\
0.8	0.0102011084888146\\
0.9	0.0183449981297849\\
1	0.0288247532450341\\
1.1	0.0433206024932554\\
1.2	0.054889983158463\\
1.3	0.0734724127822866\\
1.4	0.102050329167205\\
1.5	0.138334158488629\\
1.6	0.184887910882191\\
1.7	0.244302198622084\\
1.8	0.315938159156477\\
1.9	0.408039222029868\\
2	0.513447786649734\\
2.1	0.628395616272888\\
2.2	0.751476642126828\\
2.3	0.88106088468677\\
2.4	1.01843945774762\\
2.5	1.16082786144626\\
2.6	1.30598236004703\\
2.7	1.44686981927696\\
2.8	1.58535851624217\\
2.9	1.72657022704128\\
3	1.86683855737212\\
3.1	2.008963013268\\
3.2	2.15275255870019\\
3.3	2.29388823023869\\
3.4	2.44154821712214\\
3.5	2.60003204283906\\
3.6	2.77174593694032\\
3.7	2.94683296509358\\
3.8	3.13043439479234\\
3.9	3.32928692823159\\
4	3.53760336520938\\
4.1	3.75558398790231\\
4.2	3.97353380504533\\
4.3	4.19145098174881\\
4.4	4.4093337332487\\
4.5	4.62718027588167\\
4.6	4.84498882721991\\
4.7	5.06275760603265\\
4.8	5.28048483243047\\
4.9	5.49816872786383\\
5	5.71580751521243\\
5.1	5.93339941883233\\
5.2	6.15094266461671\\
5.3	6.36843548005218\\
5.4	6.58587609427645\\
5.5	6.80326273812651\\
5.6	7.02059364422649\\
5.7	7.2378670470163\\
5.8	7.45508118279758\\
5.9	7.67223428983437\\
6	7.88932460836488\\
6.1	8.10635038068527\\
6.2	8.32330985119816\\
6.3	8.54020126646875\\
6.4	8.75702287528167\\
6.5	8.97377292869457\\
6.6	9.19044968009857\\
6.7	9.40705138527051\\
6.8	9.62357630242956\\
6.9	9.84002269229081\\
7	10.056388818126\\
7.1	10.2726729458111\\
7.2	10.4888733438857\\
7.3	10.7049882836069\\
7.4	10.9210160390032\\
7.5	11.1369548869295\\
7.6	11.35280310712\\
7.7	11.5685589822445\\
7.8	11.7842207979587\\
7.9	11.9997868429604\\
8	12.2152554090414\\
8.1	12.4306247911411\\
8.2	12.6458932873985\\
8.3	12.8610591992079\\
8.4	13.0761208312666\\
8.5	13.29107649163\\
8.6	13.5059244917636\\
8.7	13.7206631465935\\
8.8	13.935290774559\\
8.9	14.1498056976629\\
9	14.3642062415234\\
9.1	14.5784907354227\\
9.2	14.792657512364\\
9.3	15.006704909111\\
9.4	15.220631266249\\
9.5	15.4344349282272\\
9.6	15.648114243409\\
9.7	15.8616675641247\\
9.8	16.0750932467234\\
9.9	16.28838965161\\
10	16.5015551433009\\
10.1	16.7145880904765\\
10.2	16.9274868660185\\
10.3	17.1402498470707\\
10.4	17.3528754150718\\
10.5	17.5653619558121\\
10.6	17.7777078594836\\
10.7	17.9899115207125\\
10.8	18.2019713386169\\
10.9	18.4138857168489\\
11	18.6256530636407\\
11.1	18.8372717918497\\
11.2	19.0487403190036\\
11.3	19.2600570673449\\
11.4	19.4712204638753\\
11.5	19.6822289403995\\
11.6	19.8930809335694\\
11.7	20.1037748849255\\
11.8	20.3143092409466\\
11.9	20.5246824530742\\
12	20.7152110975377\\
12.1	20.8435315199118\\
12.2	20.9092854541833\\
12.3	20.8937121521007\\
12.4	20.8141614087491\\
12.5	20.6555799854165\\
12.6	20.4476026411572\\
12.7	20.1884603617758\\
12.8	19.9140460242538\\
12.9	19.6469263106431\\
13	19.3973840672958\\
13.1	19.1533896831229\\
13.2	18.9301684062201\\
13.3	18.7440449997442\\
13.4	18.5987183277329\\
13.5	18.4878241285656\\
13.6	18.4099890461569\\
13.7	18.361574418114\\
13.8	18.3434387367477\\
13.9	18.3476890525815\\
14	18.3352098390812\\
14.1	18.3089058071987\\
14.2	18.2704784514571\\
14.3	18.2292239134885\\
14.4	18.1868571163525\\
14.5	18.1135682081845\\
14.6	18.0206276360699\\
14.7	17.9181641258903\\
14.8	17.7938318349874\\
14.9	17.6616191948501\\
15	17.5267928886918\\
15.1	17.3736739760379\\
15.2	17.2178205815976\\
15.3	17.0768187343982\\
15.4	16.957420126368\\
15.5	16.8570556179234\\
15.6	16.7783775254694\\
15.7	16.7217858095215\\
15.8	16.6896884927544\\
15.9	16.6765645058139\\
16	16.6713216215292\\
16.1	16.6715843021283\\
16.2	16.6753461815529\\
16.3	16.6871789683062\\
16.4	16.6976960350391\\
16.5	16.7061005961186\\
16.6	16.7179206261148\\
16.7	16.7017430747126\\
16.8	16.6648740487096\\
16.9	16.6145592898159\\
17	16.5574105063074\\
17.1	16.5044318122606\\
17.2	16.4524726681577\\
17.3	16.4047212603322\\
17.4	16.3626376251661\\
17.5	16.3258011956164\\
17.6	16.278000265506\\
17.7	16.2200166268172\\
17.8	16.1585648183489\\
17.9	16.0988899145921\\
18	16.0449008623694\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
0.1	2.80862757390423e-06\\
0.2	7.66371028072901e-06\\
0.3	1.38614022822789e-05\\
0.4	9.16828044500754e-05\\
0.5	0.00102598596236006\\
0.6	0.00261054749066687\\
0.7	0.00506250383325428\\
0.8	0.0101987471339842\\
0.9	0.018342478248164\\
1	0.02882216151687\\
1.1	0.0433180152192017\\
1.2	0.054887466627712\\
1.3	0.0734700236734337\\
1.4	0.102048114993799\\
1.5	0.138332158080207\\
1.6	0.184886154894235\\
1.7	0.244299806574131\\
1.8	0.315934170830737\\
1.9	0.40811952166493\\
2	0.513734736901124\\
2.1	0.628962929999459\\
2.2	0.752397590736121\\
2.3	0.882409886479093\\
2.4	1.02028298112249\\
2.5	1.1632038252753\\
2.6	1.30885737542883\\
2.7	1.45012927062781\\
2.8	1.58870757181892\\
2.9	1.72463245292049\\
3	1.85762492117948\\
3.1	1.98954980761852\\
3.2	2.11366723743592\\
3.3	2.23308025307965\\
3.4	2.35144539155741\\
3.5	2.47291233397041\\
3.6	2.59361257022148\\
3.7	2.71362398376112\\
3.8	2.83217597486274\\
3.9	2.95856077934585\\
4	3.09018102506072\\
4.1	3.2322988028006\\
4.2	3.37599187134596\\
4.3	3.53086289433118\\
4.4	3.69976687955179\\
4.5	3.8791652845653\\
4.6	4.06634881250144\\
4.7	4.26638489048692\\
4.8	4.47825065692467\\
4.9	4.69371844815884\\
5	4.91151503897956\\
5.1	5.12927131351521\\
5.2	5.34650269577296\\
5.3	5.56417309973992\\
5.4	5.78179785699427\\
5.5	5.99937519235374\\
5.6	6.21690333218722\\
5.7	6.43438050447501\\
5.8	6.65180493886952\\
5.9	6.86917486672756\\
6	7.08648852123516\\
6.1	7.30374413739023\\
6.2	7.5209399520809\\
6.3	7.73807420415631\\
6.4	7.95514513448023\\
6.5	8.17215098597941\\
6.6	8.38909000370631\\
6.7	8.60596043489272\\
6.8	8.82276052900699\\
6.9	9.03948853780939\\
7	9.25614271540777\\
7.1	9.47272131831377\\
7.2	9.68922260549776\\
7.3	9.90564483844505\\
7.4	10.1219862812099\\
7.5	10.338245200471\\
7.6	10.5544198655863\\
7.7	10.7705085486476\\
7.8	10.9865095245349\\
7.9	11.2024210709704\\
8	11.418241468573\\
8.1	11.6339690009118\\
8.2	11.8496019545547\\
8.3	12.0651386191422\\
8.4	12.2805772874096\\
8.5	12.4959162552622\\
8.6	12.7111538218202\\
8.7	12.9262882894732\\
8.8	13.1413179639312\\
8.9	13.3562411542795\\
9	13.5710561730269\\
9.1	13.7857613361595\\
9.2	14.0003549631918\\
9.3	14.2148353772176\\
9.4	14.4292009049615\\
9.5	14.6434498768287\\
9.6	14.8575806269563\\
9.7	15.0715914932631\\
9.8	15.2854808174995\\
9.9	15.4992469452973\\
10	15.7128882262188\\
10.1	15.9264030138071\\
10.2	16.1397896656332\\
10.3	16.353046543346\\
10.4	16.5661720127202\\
10.5	16.7791644437036\\
10.6	16.9920222104679\\
10.7	17.2047436914514\\
10.8	17.4173272694096\\
10.9	17.6297713314634\\
11	17.8420742691399\\
11.1	18.0542344783586\\
11.2	18.2662503597425\\
11.3	18.4781203181945\\
11.4	18.6898427634776\\
11.5	18.9014161097936\\
11.6	19.1128387760951\\
11.7	19.3241091860639\\
11.8	19.5352257681523\\
11.9	19.7461869556319\\
12	19.9569911866323\\
12.1	20.16763690418\\
12.2	20.3781225562689\\
12.3	20.5884465958491\\
12.4	20.7986074809455\\
12.5	21.0086036746195\\
12.6	21.2184336450607\\
12.7	21.4280958656062\\
12.8	21.5985282599377\\
12.9	21.690653675262\\
13	21.6763294325059\\
13.1	21.5812256638593\\
13.2	21.39963059079\\
13.3	21.1393386269323\\
13.4	20.8158064691842\\
13.5	20.4925280559814\\
13.6	20.1694992522357\\
13.7	19.8467159350942\\
13.8	19.5456393563622\\
13.9	19.2832215732123\\
14	19.0635711782946\\
14.1	18.8918891320915\\
14.2	18.7414988741547\\
14.3	18.6234285449682\\
14.4	18.5379970553558\\
14.5	18.4773719954441\\
14.6	18.4390368738467\\
14.7	18.4191773953239\\
14.8	18.391658248036\\
14.9	18.3591521053184\\
15	18.3190342735229\\
15.1	18.2471314919761\\
15.2	18.1561036964305\\
15.3	18.0329544874476\\
15.4	17.8955670710365\\
15.5	17.7529001923547\\
15.6	17.5891026596575\\
15.7	17.4223313069776\\
15.8	17.2710988167158\\
15.9	17.1154793142999\\
16	16.9644478065338\\
16.1	16.8289828804045\\
16.2	16.7159422442347\\
16.3	16.6342072192288\\
16.4	16.5772643936148\\
16.5	16.5418098895768\\
16.6	16.5291857403143\\
16.7	16.5282287238084\\
16.8	16.53582494859\\
16.9	16.5492959077049\\
17	16.5663551886035\\
17.1	16.5905133524879\\
17.2	16.613073324241\\
17.3	16.6330008911843\\
17.4	16.6495371342993\\
17.5	16.634675550761\\
17.6	16.601833054212\\
17.7	16.5531350523499\\
17.8	16.4961350142425\\
17.9	16.4371794870959\\
18	16.3809823814113\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.9cm,
height=2cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xtick={0,2,4,6,8,10,12,14,16,18},
ymin=-2.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (kNm)},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0	0.203334003121599\\
0.1	0.390078681091737\\
0.2	0.560620019686075\\
0.3	0.71531754416543\\
0.4	0.854637056833432\\
0.5	0.979002482485374\\
0.6	1.08884887235586\\
0.7	1.18462134121293\\
0.8	1.26677401857728\\
0.9	1.33576903635354\\
1	1.39207557168933\\
1.1	1.4361689621523\\
1.2	1.46852990830099\\
1.3	1.48964377049991\\
1.4	1.49999388784759\\
1.5	1.49999999967684\\
1.6	1.49999999966808\\
1.7	1.49999999966425\\
1.8	1.49999999965446\\
1.9	1.49999999964154\\
2	1.4999999996819\\
2.1	1.49999999967782\\
2.2	1.4999999996716\\
2.3	1.49999999965561\\
2.4	1.49999999951872\\
2.5	1.49999999951964\\
2.6	1.49999999965685\\
2.7	1.49999999960946\\
2.8	1.4999999995802\\
2.9	1.49999999954697\\
3	1.49999999950788\\
3.1	1.49999999950591\\
3.2	1.49999999946502\\
3.3	1.49999999939336\\
3.4	1.49999999934551\\
3.5	1.49999999935427\\
3.6	1.49999999927767\\
3.7	1.49999999910121\\
3.8	1.49999999911745\\
3.9	1.49999999906145\\
4	1.49999999890075\\
4.1	1.49999999869653\\
4.2	1.49999999830438\\
4.3	1.499999997962\\
4.4	1.49999999670472\\
4.5	1.49999999380819\\
4.6	1.4999907761635\\
4.7	1.49704163815156\\
4.8	1.49127935388467\\
4.9	1.48289724680596\\
5	1.47208184508532\\
5.1	1.45901290847595\\
5.2	1.44386347614205\\
5.3	1.42679992458739\\
5.4	1.40798203097544\\
5.5	1.38756305396967\\
5.6	1.36568982126637\\
5.7	1.34250281996827\\
5.8	1.31813632328199\\
5.9	1.29271847354221\\
6	1.26637141485857\\
6.1	1.23921141435186\\
6.2	1.21134899105541\\
6.3	1.18288904865684\\
6.4	1.1539310120217\\
6.5	1.12456896709844\\
6.6	1.09489180312562\\
6.7	1.06498335725473\\
6.8	1.03492256056464\\
6.9	1.00478358554725\\
7	0.974635994174285\\
7.1	0.944544886432914\\
7.2	0.914571048854128\\
7.3	0.8847711027609\\
7.4	0.855197651892259\\
7.5	0.825899429113305\\
7.6	0.796921439884164\\
7.7	0.768305113317736\\
7.8	0.74008843664904\\
7.9	0.712306099237078\\
8	0.684989630933703\\
8.1	0.658167538456015\\
8.2	0.631865439400556\\
8.3	0.606106193767157\\
8.4	0.580910032865268\\
8.5	0.55629468549371\\
8.6	0.532275501303654\\
8.7	0.508865571259951\\
8.8	0.486075845132919\\
8.9	0.463915245961603\\
9	0.442390781440697\\
9.1	0.42150765219288\\
9.2	0.401269356898028\\
9.3	0.381677794260283\\
9.4	0.362733361805604\\
9.5	0.344435051452349\\
9.6	0.32678054205544\\
9.7	0.309766288589284\\
9.8	0.293387608282094\\
9.9	0.277638763618101\\
10	0.262513042248701\\
10.1	0.248002833805293\\
10.2	0.23409970368891\\
10.3	0.220794463865349\\
10.4	0.208077240709962\\
10.5	0.195937539948754\\
10.6	0.184364308746493\\
10.7	0.173345994993986\\
10.8	0.162870603850138\\
10.9	0.15292575159613\\
11	0.143498716860771\\
11.1	0.134576489278345\\
11.2	0.126145815641167\\
11.3	0.118193243610426\\
11.4	0.110705163049958\\
11.5	0.103667845046898\\
11.6	0.0970674786921832\\
11.7	0.0908902056730362\\
11.8	0.0851221527588023\\
11.9	0.079749462239351\\
12	0.074758320384542\\
12.1	0.0701349839911932\\
12.2	0.0658658050839876\\
12.3	0.0619372538362659\\
12.4	0.0583359397761619\\
12.5	0.0550486313428678\\
12.6	0.0520622738571897\\
12.7	0.0493640059697314\\
12.8	0.0469411746491796\\
12.9	0.0447813487722194\\
13	0.0428723313756345\\
13.1	0.0412021706300541\\
13.2	0.0397591695936921\\
13.3	0.0385318948032827\\
13.4	0.0375091837581779\\
13.5	0.0366801513523581\\
13.6	0.0360341953077946\\
13.7	0.0355610006613167\\
13.8	0.0352505433557915\\
13.9	0.0350930929850906\\
14	0.035079214740909\\
14.1	0.0351997706081843\\
14.2	0.0354459198543975\\
14.3	0.0358091188567073\\
14.4	0.0362811203094323\\
14.5	0.0368539718530114\\
14.6	0.0375200141641717\\
14.7	0.03827187854564\\
14.8	0.0391024840523871\\
14.9	0.0400050341899644\\
15	0.0409730132191851\\
15.1	0.0420001821000205\\
15.2	0.0430805741063004\\
15.3	0.0442084901414439\\
15.4	0.0453784937841926\\
15.5	0.0465854060920581\\
15.6	0.047824300188892\\
15.7	0.0490904956618419\\
15.8	0.0503795527916882\\
15.9	0.0516872666394343\\
16	0.0530096610108412\\
16.1	0.0543429823194947\\
16.2	0.0556836933678901\\
16.3	0.0570284670649739\\
16.4	0.0583741800975226\\
16.5	0.0597179065717369\\
16.6	0.061056911640474\\
16.7	0.0623886451305552\\
16.8	0.0637107351836917\\
16.9	0.0650209819236843\\
17	0.0663173511616733\\
17.1	0.0675979681504036\\
17.2	0.0688611113976503\\
17.3	0.0701052065482118\\
17.4	0.071328820343088\\
17.5	0.0725306546637876\\
17.6	0.0737095406690005\\
17.7	0.0748644330302122\\
17.8	0.0759944042722432\\
17.9	0.0770986392240379\\
18	0.0781764295844991\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	8.17399105244476e-06\\
0.1	1.41367012511182e-05\\
0.2	0.000141167370273934\\
0.3	0.000723581480141775\\
0.4	0.00218032929334959\\
0.5	0.00503433152992739\\
0.6	0.0124594079426727\\
0.7	0.0219646713313637\\
0.8	0.0393587178775708\\
0.9	0.0590403528882434\\
1	0.0893670079673466\\
1.1	0.121579908337473\\
1.2	0.166533573414561\\
1.3	0.225477872931463\\
1.4	0.284619207793246\\
1.5	0.359673436544641\\
1.6	0.450355177221528\\
1.7	0.535744525317841\\
1.8	0.636576504638105\\
1.9	0.751695440258684\\
2	0.85488441693393\\
2.1	0.971839586434635\\
2.2	1.10079511976588\\
2.3	1.2108927606295\\
2.4	1.33259714763469\\
2.5	1.44811508743033\\
2.6	1.49999999948751\\
2.7	1.49999999990796\\
2.8	1.4999999999999\\
2.9	1.49999999999554\\
3	1.49999999999083\\
3.1	1.4999999999861\\
3.2	1.49999999999122\\
3.3	1.49999999999511\\
3.4	1.49999999999602\\
3.5	1.4999999999991\\
3.6	1.4999999999983\\
3.7	1.49999999999972\\
3.8	1.49999999999892\\
3.9	1.49999999999413\\
4	1.49999999999984\\
4.1	1.49999999999948\\
4.2	1.49999999999979\\
4.3	1.49999999999987\\
4.4	1.4999999999814\\
4.5	1.4999999999743\\
4.6	1.49999999999992\\
4.7	1.49999999999901\\
4.8	1.4999999999963\\
4.9	1.49999999999706\\
5	1.49999999999984\\
5.1	1.49999999999455\\
5.2	1.49999999999873\\
5.3	1.49999999999613\\
5.4	1.49999999999522\\
5.5	1.49999999999762\\
5.6	1.49999999999537\\
5.7	1.49999999999715\\
5.8	1.49999999999755\\
5.9	1.49999999999466\\
6	1.49999999999188\\
6.1	1.49999999999368\\
6.2	1.49999999999818\\
6.3	1.49999999998714\\
6.4	1.49999999998947\\
6.5	1.4999999999932\\
6.6	1.4999999999944\\
6.7	1.49999999999769\\
6.8	1.4999999999851\\
6.9	1.49999999999821\\
7	1.4999999999968\\
7.1	1.49999999997277\\
7.2	1.49999999999747\\
7.3	1.49999999998876\\
7.4	1.49999999999865\\
7.5	1.49999999999357\\
7.6	1.4999999999843\\
7.7	1.49999999999723\\
7.8	1.49999999997782\\
7.9	1.49999999999299\\
8	1.49999999998033\\
8.1	1.49999999999314\\
8.2	1.49999999999648\\
8.3	1.49999999999485\\
8.4	1.49999999999372\\
8.5	1.49999999999313\\
8.6	1.49999999999331\\
8.7	1.49999999998823\\
8.8	1.49999999999525\\
8.9	1.49999999999936\\
9	1.49999999999951\\
9.1	1.49999999999236\\
9.2	1.49999999999975\\
9.3	1.49999999998334\\
9.4	1.4999999999959\\
9.5	1.49999999999999\\
9.6	1.49999999999814\\
9.7	1.49999999999841\\
9.8	1.49999999999992\\
9.9	1.49999999999467\\
10	1.49999999999295\\
10.1	1.49999999999653\\
10.2	1.49999999994561\\
10.3	1.49999999999992\\
10.4	1.49999999993568\\
10.5	1.49999999998276\\
10.6	1.49999999999432\\
10.7	1.49999999999594\\
10.8	1.48008501470687\\
10.9	1.3535503219683\\
11	1.10833813807778\\
11.1	0.78749972643617\\
11.2	0.431141446807176\\
11.3	0.0741457660039023\\
11.4	-0.255544234111858\\
11.5	-0.539224467863161\\
11.6	-0.764142854030143\\
11.7	-0.925758612151228\\
11.8	-1.0233326011608\\
11.9	-1.06165423599863\\
12	-1.04755524777832\\
12.1	-0.990853263164009\\
12.2	-0.902335705954864\\
12.3	-0.792770333088386\\
12.4	-0.672564715926646\\
12.5	-0.551098909035865\\
12.6	-0.436245855690338\\
12.7	-0.334298667945146\\
12.8	-0.249723249654344\\
12.9	-0.18461956521682\\
13	-0.13936645235148\\
13.1	-0.112900639673553\\
13.2	-0.103047820084871\\
13.3	-0.106873115574927\\
13.4	-0.121022827106604\\
13.5	-0.14199199897724\\
13.6	-0.166722079549424\\
13.7	-0.192207594594253\\
13.8	-0.215944474195044\\
13.9	-0.236016286264014\\
14	-0.399590335391117\\
14.1	-0.515331450687353\\
14.2	-0.584098437916496\\
14.3	-0.60935133724424\\
14.4	-0.597226951060891\\
14.5	-0.554688500814348\\
14.6	-0.489643574923364\\
14.7	-0.410314686866911\\
14.8	-0.324364418885762\\
14.9	-0.238601428901342\\
15	-0.158652974757101\\
15.1	-0.0887763608530754\\
15.2	-0.0358913366439504\\
15.3	0.00169932922223143\\
15.4	0.0262040162185201\\
15.5	0.039788047936446\\
15.6	0.0444265094277812\\
15.7	0.0419042191503304\\
15.8	0.0320130217347173\\
15.9	0.016548338267575\\
16	-0.00215390293981864\\
16.1	-0.0219502950120566\\
16.2	-0.0410063762418126\\
16.3	-0.0579634287873143\\
16.4	-0.0717673835968735\\
16.5	-0.0849138024514257\\
16.6	-0.0973407989545235\\
16.7	-0.109424893730901\\
16.8	-0.121114246764773\\
16.9	-0.131952731271155\\
17	-0.141575713478843\\
17.1	-0.14970285949252\\
17.2	-0.156130697102204\\
17.3	-0.160725051719583\\
17.4	-0.163461729113214\\
17.5	-0.164359831805162\\
17.6	-0.16342996288356\\
17.7	-0.160723004215515\\
17.8	-0.156323695063115\\
17.9	-0.150347235587295\\
18	-0.143004370243924\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, dashdotted, line width=1.4pt]
  table[row sep=crcr]{%
0	1.82736478568586e-05\\
0.1	3.15888968934814e-05\\
0.2	4.03260779792163e-05\\
0.3	0.000515541218787803\\
0.4	0.00613382855362306\\
0.5	0.0103991973517045\\
0.6	0.0160892341086965\\
0.7	0.0336996467400429\\
0.8	0.0534305940342711\\
0.9	0.0687557869552293\\
1	0.095104657664715\\
1.1	0.123748952891697\\
1.2	0.190139831664805\\
1.3	0.255718868980626\\
1.4	0.306276815733228\\
1.5	0.373657384392124\\
1.6	0.458035520592081\\
1.7	0.538223740578227\\
1.8	0.672498127777895\\
1.9	0.759816324646585\\
2	0.822415801527004\\
2.1	0.875794812495882\\
2.2	0.918484791587795\\
2.3	0.969651159898827\\
2.4	1.00255504497152\\
2.5	1.02074420042713\\
2.6	0.992795063214594\\
2.7	0.977107168916692\\
2.8	0.995027232227814\\
2.9	0.988897963744929\\
3	1.0011408756073\\
3.1	1.01213626973862\\
3.2	0.994800491533884\\
3.3	1.03768733973202\\
3.4	1.1087931565674\\
3.5	1.19569958809625\\
3.6	1.21794901680071\\
3.7	1.27394129313529\\
3.8	1.37414931634014\\
3.9	1.43640805682518\\
4	1.49999967828737\\
4.1	1.49999999999914\\
4.2	1.49999999996598\\
4.3	1.49999999999949\\
4.4	1.4999999999069\\
4.5	1.49999999999756\\
4.6	1.49999999994673\\
4.7	1.4999999999953\\
4.8	1.49999999999393\\
4.9	1.49999999999966\\
5	1.49999999999931\\
5.1	1.49999999999992\\
5.2	1.49999999999994\\
5.3	1.49999999999897\\
5.4	1.49999999993642\\
5.5	1.49999999995226\\
5.6	1.49999999999989\\
5.7	1.49999999995978\\
5.8	1.49999999999996\\
5.9	1.4999999999933\\
6	1.49999999999101\\
6.1	1.49999999999217\\
6.2	1.49999999999438\\
6.3	1.49999999999999\\
6.4	1.49999999999522\\
6.5	1.49999999999656\\
6.6	1.49999999999784\\
6.7	1.49999999999985\\
6.8	1.49999999999203\\
6.9	1.49999999999984\\
7	1.49999999999984\\
7.1	1.49999999999999\\
7.2	1.49999999999976\\
7.3	1.4999999999996\\
7.4	1.49999999999956\\
7.5	1.49999999999653\\
7.6	1.49999999999992\\
7.7	1.49999999999972\\
7.8	1.49999999999999\\
7.9	1.49999999999982\\
8	1.49999999999992\\
8.1	1.49999999999407\\
8.2	1.49999999999951\\
8.3	1.49999999999982\\
8.4	1.49999999999918\\
8.5	1.49999999999965\\
8.6	1.49999999999967\\
8.7	1.49999999999998\\
8.8	1.49999999999968\\
8.9	1.49999999999996\\
9	1.49999999998984\\
9.1	1.49999999999996\\
9.2	1.49999999999101\\
9.3	1.49999999999594\\
9.4	1.49999999999781\\
9.5	1.49999999998816\\
9.6	1.49999999997669\\
9.7	1.49999999999559\\
9.8	1.49999999999991\\
9.9	1.49999999999084\\
10	1.49999999999896\\
10.1	1.49999999998613\\
10.2	1.49999999999997\\
10.3	1.49999999999235\\
10.4	1.49999999997922\\
10.5	1.49999999999997\\
10.6	1.49999999999985\\
10.7	1.49999999999997\\
10.8	1.49999999999996\\
10.9	1.49999999999963\\
11	1.49999999999847\\
11.1	1.49999999999814\\
11.2	1.49999999999721\\
11.3	1.49999999999803\\
11.4	1.49999999999729\\
11.5	1.49999999999729\\
11.6	1.49999999998643\\
11.7	1.49999999999825\\
11.8	1.4999999999422\\
11.9	1.37082044571986\\
12	0.963499352605258\\
12.1	0.553511541309542\\
12.2	0.0200677223181183\\
12.3	-0.399922272486115\\
12.4	-0.919040447972923\\
12.5	-1.24405365455159\\
12.6	-1.58091762587554\\
12.7	-1.6824464043777\\
12.8	-1.63592127456773\\
12.9	-1.52185414196691\\
13	-1.48663945863566\\
13.1	-1.35145772167772\\
13.2	-1.10902402225037\\
13.3	-0.842132720111477\\
13.4	-0.61681704265921\\
13.5	-0.400353804871014\\
13.6	-0.207619032048995\\
13.7	-0.00911548099306697\\
13.8	0.137723516637036\\
13.9	0.0279454189064213\\
14	-0.0628446328162315\\
14.1	-0.142530090883997\\
14.2	-0.1612587246137\\
14.3	-0.168744534838496\\
14.4	-0.371878880690127\\
14.5	-0.50118208309589\\
14.6	-0.564095689922731\\
14.7	-0.708075097013361\\
14.8	-0.7603410065942\\
14.9	-0.778071931819228\\
15	-0.898710233581958\\
15.1	-0.917314376944567\\
15.2	-0.820508211305243\\
15.3	-0.679323309312605\\
15.4	-0.554904960908817\\
15.5	-0.412997627181745\\
15.6	-0.268373634977977\\
15.7	-0.107853748501349\\
15.8	0.0165335019775659\\
15.9	0.0682021210074922\\
16	0.104312875276379\\
16.1	0.127278786446836\\
16.2	0.180262717577396\\
16.3	0.171676628769034\\
16.4	0.157855923312038\\
16.5	0.180305980809974\\
16.6	-0.00339011975108201\\
16.7	-0.139252666979251\\
16.8	-0.227647302414138\\
16.9	-0.272704845694175\\
17	-0.245571118538985\\
17.1	-0.239096188193394\\
17.2	-0.211692845358472\\
17.3	-0.174689849872816\\
17.4	-0.140423564689755\\
17.5	-0.2125304953504\\
17.6	-0.279550286498633\\
17.7	-0.302543842316525\\
17.8	-0.291127904952052\\
17.9	-0.254050339123531\\
18	-0.173631411205546\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, dotted, line width=1.4pt]
  table[row sep=crcr]{%
0	1.84268999594224e-05\\
0.1	3.18533237245902e-05\\
0.2	4.06619416376088e-05\\
0.3	0.000510572211770523\\
0.4	0.00612979484447897\\
0.5	0.0103960229661459\\
0.6	0.0160868442115743\\
0.7	0.0336979677722948\\
0.8	0.0534295539685336\\
0.9	0.0687553155829914\\
1	0.0951046868873318\\
1.1	0.123749417002832\\
1.2	0.190140667618062\\
1.3	0.255720016650754\\
1.4	0.306278218144341\\
1.5	0.373658987915976\\
1.6	0.458031347406087\\
1.7	0.538213267463652\\
1.8	0.673051129492736\\
1.9	0.761172143518818\\
2	0.824255276814728\\
2.1	0.878115075235624\\
2.2	0.921293401881083\\
2.3	0.972896003616695\\
2.4	1.00604886156013\\
2.5	1.02401919099512\\
2.6	0.995318324722658\\
2.7	0.977696286571918\\
2.8	0.960341568132224\\
2.9	0.941159848318037\\
3	0.934216473377634\\
3.1	0.88305606037212\\
3.2	0.852254844955225\\
3.3	0.845445555088242\\
3.4	0.865865694114766\\
3.5	0.860909512442823\\
3.6	0.856467458272393\\
3.7	0.846972481614299\\
3.8	0.898448013958369\\
3.9	0.932891239998566\\
4	1.00186836970722\\
4.1	1.01231781616699\\
4.2	1.08577913101771\\
4.3	1.17798841179964\\
4.4	1.24699989824611\\
4.5	1.29825263638624\\
4.6	1.3827708002552\\
4.7	1.46060074701699\\
4.8	1.48446967135328\\
4.9	1.49999999946223\\
5	1.49999999999924\\
5.1	1.49683214474976\\
5.2	1.49999999999068\\
5.3	1.49999999999198\\
5.4	1.49999999999994\\
5.5	1.49999999999908\\
5.6	1.49999999999128\\
5.7	1.49999999999992\\
5.8	1.49999999988375\\
5.9	1.49999999994538\\
6	1.49999999999875\\
6.1	1.49999999999839\\
6.2	1.4999999999899\\
6.3	1.49999999999906\\
6.4	1.49999999999752\\
6.5	1.49999999999865\\
6.6	1.49999999999805\\
6.7	1.49999999999877\\
6.8	1.49999999999999\\
6.9	1.49999999999967\\
7	1.49999999999958\\
7.1	1.49999999999811\\
7.2	1.49999999999928\\
7.3	1.49999999999996\\
7.4	1.49999999999996\\
7.5	1.49999999999974\\
7.6	1.49999999999997\\
7.7	1.49999999999998\\
7.8	1.49999999999997\\
7.9	1.49999999999994\\
8	1.49999999999952\\
8.1	1.49999999996567\\
8.2	1.49999999999919\\
8.3	1.49999999999651\\
8.4	1.4999999999999\\
8.5	1.49999999999987\\
8.6	1.4999999999999\\
8.7	1.49999999999635\\
8.8	1.49999999999994\\
8.9	1.49999999999974\\
9	1.49999999999989\\
9.1	1.49999999999992\\
9.2	1.49999999999993\\
9.3	1.49999999999994\\
9.4	1.4999999999998\\
9.5	1.49999999999977\\
9.6	1.49999999999987\\
9.7	1.49999999999997\\
9.8	1.4999999999997\\
9.9	1.49999999999872\\
10	1.4999999999999\\
10.1	1.49999999999968\\
10.2	1.49999999999945\\
10.3	1.49999999999973\\
10.4	1.49999999999474\\
10.5	1.49999999999994\\
10.6	1.49999999999811\\
10.7	1.49999999999286\\
10.8	1.49999999999974\\
10.9	1.49999999999171\\
11	1.49999999955001\\
11.1	1.49999999999312\\
11.2	1.49999999955988\\
11.3	1.49999999999997\\
11.4	1.49999999999838\\
11.5	1.49999999999697\\
11.6	1.49999999999998\\
11.7	1.49999999999408\\
11.8	1.49999999999996\\
11.9	1.49999999999985\\
12	1.49999999995401\\
12.1	1.49999999999929\\
12.2	1.49999999991993\\
12.3	1.49999999999972\\
12.4	1.49999999999751\\
12.5	1.49999999999956\\
12.6	1.49999999994522\\
12.7	1.2436266127688\\
12.8	0.730568928995765\\
12.9	0.0323801647703347\\
13	-0.497892719787286\\
13.1	-1.0660840022494\\
13.2	-1.58356796392498\\
13.3	-1.99999999951261\\
13.4	-1.99999999999852\\
13.5	-1.99999999999675\\
13.6	-1.99999999999988\\
13.7	-1.85911748960645\\
13.8	-1.60684680530448\\
13.9	-1.32740790650312\\
14	-1.01361939482955\\
14.1	-0.874680417681867\\
14.2	-0.6632576430463\\
14.3	-0.449588966393648\\
14.4	-0.287173375074967\\
14.5	-0.141159278518659\\
14.6	-0.0200766290899994\\
14.7	-0.0704382278886699\\
14.8	-0.10329349815774\\
14.9	-0.153397259678935\\
15	-0.362186192421553\\
15.1	-0.488029447702433\\
15.2	-0.699252800128887\\
15.3	-0.793247890555452\\
15.4	-0.828505117713973\\
15.5	-0.967811990911295\\
15.6	-0.988041582624758\\
15.7	-0.886779152797816\\
15.8	-0.916216783468503\\
15.9	-0.886764791667537\\
16	-0.785236387361195\\
16.1	-0.638631985454382\\
16.2	-0.433644327204965\\
16.3	-0.271272534368388\\
16.4	-0.130480991154639\\
16.5	0.0192064792136948\\
16.6	0.09572467610994\\
16.7	0.15185452509866\\
16.8	0.190440680049429\\
16.9	0.214045491821276\\
17	0.260704427904015\\
17.1	0.250314809689358\\
17.2	0.233131346497761\\
17.3	0.210956467737055\\
17.4	0.00496441731641357\\
17.5	-0.113103203989757\\
17.6	-0.217295654120217\\
17.7	-0.271980122158132\\
17.8	-0.285046239119497\\
17.9	-0.267182782066892\\
18	-0.194218399456732\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> tikz/terminal_set.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=8.558cm,
width=7cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=-10,
xmax=450,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=-1,
ymax=31,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (m/s)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=1.0pt, draw=black, fill=teal]
table[row sep=crcr] {%
x	y\\
7.25623374835777	7.72323829109795\\
8.8652417265439	8.36684148239882\\
10.6029703431086	9.01044467370254\\
12.4694195952616	9.65404786409563\\
14.4645894879613	10.2976510553106\\
16.5884800182139	10.9412542462943\\
18.8410911863248	11.5848574371935\\
21.2224229931235	12.2284606282132\\
23.7324754384717	12.8720638193335\\
26.3712485192846	13.515667009785\\
29.1387422412918	14.1592702009501\\
32.0349565986398	14.8028733914987\\
35.0598915990849	15.4464765830961\\
38.2135472360496	16.0900797743072\\
41.4959235078422	16.7336829648511\\
44.9070204180571	17.3772861554658\\
48.4468379681966	18.0208893464181\\
52.1153761636851	18.6644925386051\\
55.9126349866019	19.308095728919\\
59.8386144501565	19.9516989196552\\
63.8933145501178	20.5953021101391\\
68.0767352874136	21.238905300521\\
72.3888766675227	21.8825084916134\\
76.8297386934937	22.5261116838057\\
81.3993213454924	23.1697148742218\\
86.0976246432801	23.8133180657018\\
90.9246485778967	24.4569212569785\\
95.8803931459806	25.1005244476246\\
100.964858360621	25.7441276393393\\
106.17804420058	26.3877308294533\\
111.519950693171	27.0313340213127\\
116.990577810164	27.6749372115394\\
122.589925575787	28.3185404029742\\
128.31799396564	28.9621435928461\\
134.174782998478	29.6057467832749\\
137.828870415269	30\\
% 19991.4883477995	30\\
% 19991.4883477995	0\\
450 30 \\
450 0 \\
6.5	-5.32907051820075e-15\\
6.5	7.40143669605203\\
}--cycle;
% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> tikz/tradeoff1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=4.309cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Trust Horizon $F$},
ymin=2000,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={Throughput (vph)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2065.25894390018\\
5	2252.49843603771\\
10	2637.16580654463\\
15	3469.17743379958\\
20	3916.12394302714\\
};
\addlegendentry{$\alpha = 10^{-5}$}

\addplot [color=mycolor2, line width=1.4pt, mark=square, mark options={solid, mycolor2}]
   table[row sep=crcr]{%
0	2180.54268477375\\
5	2386.53165620598\\
10	2815.30278161384\\
15	3671.14378045211\\
20	3856.84149912593\\
};
\addlegendentry{$10^{-6}$}

% \addplot [color=mycolor3, line width=1.4pt, mark=x, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	2180.31201802909\\
% 5	2386.5420648287\\
% 10	2815.00882199754\\
% 15	3652.71042375301\\
% 20	3843.03187363392\\
% };
% \addlegendentry{$10^{-9}$}

\addplot [color=mycolor4, line width=1.4pt, mark=diamond, mark options={solid, mycolor4}]
 table[row sep=crcr]{%
0	2180.31469897558\\
5	2386.5446341744\\
10	2815.02622401056\\
15	3652.6077384278\\
20	3843.03187129069\\
};
\addlegendentry{$10^{-13}$}

\end{axis}
\end{tikzpicture}%

==> tikz/tradeoff1_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.9cm,
height=4.307cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Trust Horizon $F$},
ymin=1000,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={Throughput (vph)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1489.19130014944\\
5	1896.67334359799\\
10	2542.14342081775\\
15	3641.78611798469\\
20	3912.62163359192\\
};
% \addlegendentry{$\alpha = 10^{-5}$}

% \addplot [color=mycolor2, line width=1.4pt, mark=square, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
% 0	1494.16170075018\\
% 5	1878.08133604692\\
% 10	2497.3825543675\\
% 15	3569.5890338512\\
% 20	3856.84144735397\\
% };
% \addlegendentry{$10^{-6}$}

%\addplot [color=mycolor3, line width=1.4pt, mark=x, mark options={solid, mycolor3}]
%  table[row sep=crcr]{%
% 0	1486.03854273463\\
% 5	1879.7892605664\\
% 10	2502.99553255318\\
% 15	3558.75579566491\\
% 20	3843.0354222972\\
% };
% \addlegendentry{$10^{-13}$}

\end{axis}
\end{tikzpicture}%

==> tikz/tradeoff2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=21,
xlabel style={font=\color{white!15!black}},
xlabel={Trust Horizon $F$},
ymin=2000,
ymax=5500,
ylabel style={font=\color{white!15!black}},
ylabel={Throughput (vph)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2601.730059329\\
5	3471.63484898519\\
10	4267.71261714146\\
15	4801.1854804814\\
20	5021.17791622325\\
};
% \addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
